Data-Driven Analysis of Pareto Set Topology

When and why can evolutionary multi-objective optimization (EMO) algorithms cover the entire Pareto set? That is a major concern for EMO researchers and practitioners. A recent theoretical study revealed that (roughly speaking) if the Pareto set forms a topological simplex (a curved line, a curved triangle, a curved tetrahedron, etc.), then decomposition-based EMO algorithms can cover the entire Pareto set. Usually, we cannot know the true Pareto set and have to estimate its topology by using the population of EMO algorithms during or after the runtime. This paper presents a data-driven approach to analyze the topology of the Pareto set. We give a theory of how to recognize the topology of the Pareto set from data and implement an algorithm to judge whether the true Pareto set may form a topological simplex or not. Numerical experiments show that the proposed method correctly recognizes the topology of high-dimensional Pareto sets within reasonable population size.

==> f123.txt <==

# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0363699  0.98332  i
-0.0696781  0.967071  i
-0.101575  0.950238  i
-0.132773  0.932946  i
-0.162822  0.914816  i
-0.192814  0.8965  i
-0.221651  0.877324  i
-0.249748  0.857542  i
-0.277899  0.837626  i
-0.304131  0.816467  i
-0.330827  0.795407  i
-0.355669  0.773207  i
-0.380969  0.751107  i
-0.404446  0.727947  i
-0.427551  0.704482  i
-0.450092  0.680631  i
-0.471997  0.656375  i
-0.492432  0.631347  i
-0.512594  0.606112  i
-0.532298  0.580597  i
-0.551455  0.554772  i
-0.569211  0.528297  i
-0.586708  0.50166  i
-0.603812  0.474812  i
-0.61962  0.447413  i
-0.635221  0.419895  i
-0.650509  0.392223  i
-0.66456  0.364069  i
-0.678443  0.335827  i
-0.692081  0.307474  i
-0.705417  0.278994  i
-0.717561  0.250096  i
-0.729548  0.22113  i
-0.741333  0.192085  i
-0.752882  0.162951  i
-0.763308  0.133462  i
-0.773603  0.103925  i
-0.783744  0.0743348  i
-0.793712  0.0446873  i
-0.803492  0.0149789  i
-0.81307 -0.0147929  i
-0.822434 -0.0446298  i
-0.831574 -0.074533  i
-0.840482 -0.104503  i
-0.849152 -0.134539  i
-0.857579 -0.164642  i
-0.865758 -0.19481  i
-0.873687 -0.225043  i
-0.881365 -0.255338  i
-0.88879 -0.285695  i
-0.895963 -0.316111  i
-0.902886 -0.346584  i
-0.909559 -0.377113  i
-0.915986 -0.407695  i
-0.92217 -0.438328  i
-0.928114 -0.46901  i
-0.933823 -0.499738  i
-0.939303 -0.53051  i
-0.944558 -0.561323  i
-0.949595 -0.592176  i
-0.954419 -0.623065  i
-0.959037 -0.65399  i
-0.962666 -0.68509  i
-0.967189 -0.716026  i
-0.970672 -0.747143  i
-0.974355 -0.778221  i
-0.978076 -0.809289  i
-0.981748 -0.840361  i
-0.985336 -0.871442  i
-0.988851 -0.902526  i
-0.992446 -0.933578  i
-0.995169 -0.961325  i
-0.993469 -0.943252  i
-0.994537 -0.953929  i
-0.994165 -0.946979  i
-0.994324 -0.95174  i
-0.994032 -0.94885  i
-0.994667 -0.9508  i
-0.994046 -0.949538  i
-0.994575 -0.950432  i
-0.994043 -0.949833  i
-0.994536 -0.950258  i
-0.99404 -0.949967  i
-0.994518 -0.950176  i
-0.994038 -0.950028  i
-0.99451 -0.950138  i
-0.994037 -0.950056  i
-0.994506 -0.95012  i
-0.994036 -0.950069  i
-0.994504 -0.950112  i
-0.994036 -0.950075  i
-0.994504 -0.950108  i
-0.994036 -0.950078  i
-0.994503 -0.950106  i
-0.994036 -0.95008  i
-0.994503 -0.950106  i
-0.994036 -0.95008  i
-0.994503 -0.950105  i
-0.994036 -0.95008  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i
-0.994503 -0.950105  i
-0.994036 -0.950081  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0363308  0.983249  i
-0.0695409  0.96687  i
-0.101368  0.949921  i
-0.132491  0.932509  i
-0.162451  0.914255  i
-0.19235  0.895811  i
-0.221079  0.876505  i
-0.249059  0.85659  i
-0.277085  0.836536  i
-0.303181  0.815243  i
-0.32973  0.794043  i
-0.354419  0.771709  i
-0.379555  0.749468  i
-0.402865  0.726175  i
-0.425794  0.702577  i
-0.448154  0.678595  i
-0.469872  0.654209  i
-0.490123  0.629061  i
-0.510094  0.603706  i
-0.529604  0.578071  i
-0.547723  0.55178  i
-0.565607  0.52533  i
-0.583106  0.498667  i
-0.600138  0.471765  i
-0.615828  0.444301  i
-0.631287  0.416711  i
-0.646417  0.388961  i
-0.660312  0.360737  i
-0.674033  0.332424  i
-0.687502  0.304  i
-0.700668  0.275448  i
-0.712658  0.24649  i
-0.724489  0.217466  i
-0.736116  0.188362  i
-0.74663  0.158903  i
-0.757924  0.129669  i
-0.768066  0.100082  i
-0.778056  0.0704424  i
-0.787873  0.0407468  i
-0.797502  0.0109915  i
-0.80693 -0.0188258  i
-0.816145 -0.048707  i
-0.825138 -0.0786529  i
-0.8339 -0.108664  i
-0.842426 -0.13874  i
-0.85071 -0.168881  i
-0.858748 -0.199086  i
-0.866539 -0.229354  i
-0.87408 -0.259683  i
-0.881371 -0.290072  i
-0.888412 -0.320518  i
-0.895205 -0.351021  i
-0.901752 -0.381577  i
-0.908055 -0.412185  i
-0.914118 -0.442843  i
-0.919944 -0.473548  i
-0.925538 -0.504297  i
-0.930906 -0.53509  i
-0.936053 -0.565922  i
-0.940984 -0.596793  i
-0.945706 -0.627699  i
-0.950226 -0.658638  i
-0.953751 -0.689753  i
-0.958194 -0.720701  i
-0.961594 -0.751827  i
-0.96521 -0.782913  i
-0.968868 -0.813988  i
-0.972477 -0.845067  i
-0.976006 -0.876154  i
-0.979481 -0.90724  i
-0.983181 -0.938256  i
-0.984098 -0.950657  i
-0.983689 -0.942541  i
-0.983917 -0.947978  i
-0.98363 -0.944716  i
-0.984295 -0.946896  i
-0.983648 -0.945517  i
-0.984189 -0.946482  i
-0.983644 -0.945848  i
-0.984146 -0.946292  i
-0.98364 -0.945994  i
-0.984127 -0.946204  i
-0.983638 -0.946058  i
-0.984118 -0.946164  i
-0.983637 -0.946088  i
-0.984115 -0.946146  i
-0.983636 -0.946101  i
-0.984113 -0.946138  i
-0.983636 -0.946107  i
-0.984112 -0.946134  i
-0.983636 -0.946109  i
-0.984112 -0.946133  i
-0.983636 -0.946111  i
-0.984112 -0.946132  i
-0.983636 -0.946111  i
-0.984111 -0.946131  i
-0.983636 -0.946111  i
-0.984111 -0.946131  i
-0.983636 -0.946111  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i
-0.984111 -0.946131  i
-0.983636 -0.946112  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0362885  0.983174  i
-0.0693996  0.966665  i
-0.101154  0.949597  i
-0.132199  0.932063  i
-0.162067  0.913682  i
-0.191869  0.895108  i
-0.220489  0.87567  i
-0.248347  0.855619  i
-0.276245  0.835426  i
-0.3022  0.813998  i
-0.3286  0.792656  i
-0.353132  0.770186  i
-0.378099  0.747803  i
-0.401239  0.724377  i
-0.423988  0.700645  i
-0.446163  0.67653  i
-0.467691  0.652013  i
-0.487754  0.626745  i
-0.507532  0.601269  i
-0.526843  0.575516  i
-0.544772  0.549116  i
-0.562461  0.522559  i
-0.579763  0.495791  i
-0.596595  0.468786  i
-0.612099  0.441232  i
-0.627368  0.413551  i
-0.641444  0.385404  i
-0.656257  0.357487  i
-0.669745  0.32908  i
-0.682993  0.300566  i
-0.695098  0.271653  i
-0.707068  0.24268  i
-0.718852  0.213632  i
-0.730411  0.184499  i
-0.741716  0.155273  i
-0.751909  0.125704  i
-0.761964  0.0960865  i
-0.771859  0.0664157  i
-0.781576  0.0366876  i
-0.791101  0.00689914  i
-0.80042 -0.0229517  i
-0.809523 -0.0528664  i
-0.818402 -0.0828457  i
-0.827047 -0.11289  i
-0.835454 -0.142999  i
-0.843618 -0.173172  i
-0.851536 -0.203408  i
-0.859205 -0.233706  i
-0.866625 -0.264064  i
-0.873795 -0.294481  i
-0.880716 -0.324955  i
-0.88739 -0.355484  i
-0.893819 -0.386066  i
-0.900005 -0.416698  i
-0.905953 -0.447378  i
-0.911667 -0.478105  i
-0.917151 -0.508875  i
-0.922411 -0.539686  i
-0.927452 -0.570537  i
-0.932281 -0.601424  i
-0.936903 -0.632346  i
-0.94056 -0.663439  i
-0.945068 -0.694376  i
-0.948557 -0.725488  i
-0.952882 -0.756452  i
-0.956129 -0.787595  i
-0.959618 -0.818694  i
-0.963136 -0.849784  i
-0.966602 -0.880877  i
-0.970052 -0.91196  i
-0.973384 -0.943002  i
-0.973194 -0.941533  i
-0.973741 -0.942463  i
-0.97319 -0.941862  i
-0.973698 -0.942276  i
-0.973186 -0.942002  i
-0.97368 -0.942192  i
-0.973183 -0.942063  i
-0.973672 -0.942155  i
-0.973182 -0.94209  i
-0.973668 -0.942139  i
-0.973181 -0.942102  i
-0.973667 -0.942132  i
-0.973181 -0.942107  i
-0.973666 -0.942128  i
-0.973181 -0.942109  i
-0.973666 -0.942127  i
-0.973181 -0.94211  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i
-0.973181 -0.942111  i
-0.973666 -0.942126  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0362428  0.983097  i
-0.069254  0.966456  i
-0.100933  0.949266  i
-0.131898  0.931608  i
-0.16167  0.913097  i
-0.191373  0.894392  i
-0.219879  0.874818  i
-0.247612  0.854631  i
-0.275378  0.834296  i
-0.301188  0.812731  i
-0.327434  0.791245  i
-0.351805  0.768638  i
-0.3766  0.746111  i
-0.399565  0.722551  i
-0.422131  0.698685  i
-0.444116  0.674436  i
-0.464634  0.649419  i
-0.484884  0.624195  i
-0.504666  0.598684  i
-0.523886  0.572858  i
-0.541675  0.546373  i
-0.559199  0.519721  i
-0.57632  0.492855  i
-0.592116  0.465431  i
-0.607701  0.437887  i
-0.622965  0.410185  i
-0.63784  0.382306  i
-0.651457  0.353955  i
-0.664875  0.32551  i
-0.678027  0.296951  i
-0.690018  0.267991  i
-0.701863  0.238969  i
-0.713514  0.20987  i
-0.724935  0.180686  i
-0.735233  0.151151  i
-0.746281  0.121827  i
-0.756191  0.0921629  i
-0.76594  0.0624459  i
-0.775512  0.0326726  i
-0.784891  0.00283996  i
-0.794065 -0.027054  i
-0.803024 -0.0570105  i
-0.811759 -0.0870304  i
-0.820261 -0.117114  i
-0.828527 -0.147261  i
-0.836551 -0.17747  i
-0.84433 -0.207741  i
-0.851863 -0.238073  i
-0.859149 -0.268463  i
-0.866186 -0.298911  i
-0.872977 -0.329414  i
-0.879524 -0.35997  i
-0.885827 -0.390578  i
-0.891892 -0.421235  i
-0.89772 -0.451939  i
-0.903317 -0.482687  i
-0.908688 -0.513478  i
-0.913838 -0.544309  i
-0.918772 -0.575177  i
-0.923497 -0.606081  i
-0.928019 -0.637019  i
-0.931571 -0.668126  i
-0.935995 -0.699075  i
-0.939399 -0.730198  i
-0.943649 -0.761172  i
-0.94682 -0.792323  i
-0.95025 -0.823428  i
-0.953711 -0.854524  i
-0.957127 -0.88562  i
-0.960581 -0.916694  i
-0.963623 -0.947587  i
-0.962181 -0.93194  i
-0.963695 -0.941303  i
-0.962924 -0.935402  i
-0.962962 -0.93947  i
-0.962685 -0.937092  i
-0.963292 -0.938633  i
-0.962686 -0.937673  i
-0.963217 -0.938325  i
-0.962679 -0.937908  i
-0.963187 -0.938191  i
-0.962675 -0.938006  i
-0.963175 -0.938133  i
-0.962673 -0.938048  i
-0.963169 -0.938108  i
-0.962672 -0.938065  i
-0.963167 -0.938097  i
-0.962672 -0.938073  i
-0.963166 -0.938092  i
-0.962672 -0.938076  i
-0.963166 -0.93809  i
-0.963144 -0.937997  i
-0.963157 -0.93806  i
-0.963148 -0.938018  i
-0.963154 -0.938046  i
-0.96315 -0.938027  i
-0.963153 -0.93804  i
-0.963151 -0.938031  i
-0.963152 -0.938037  i
-0.963152 -0.938033  i
-0.963152 -0.938036  i
-0.963152 -0.938034  i
-0.963152 -0.938035  i
-0.963152 -0.938034  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i
-0.963152 -0.938035  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0361936  0.983015  i
-0.0691038  0.966241  i
-0.100704  0.948927  i
-0.131586  0.931143  i
-0.161259  0.912501  i
-0.190859  0.893661  i
-0.219248  0.87395  i
-0.246853  0.853624  i
-0.274482  0.833146  i
-0.300144  0.811442  i
-0.326231  0.78981  i
-0.350437  0.767065  i
-0.37427  0.744001  i
-0.397509  0.720523  i
-0.420079  0.696609  i
-0.441955  0.672264  i
-0.462316  0.647137  i
-0.482386  0.621796  i
-0.501975  0.596167  i
-0.520995  0.570223  i
-0.538591  0.54363  i
-0.555916  0.516872  i
-0.572835  0.489901  i
-0.588441  0.462384  i
-0.603832  0.434747  i
-0.618901  0.406954  i
-0.632724  0.378688  i
-0.646374  0.350334  i
-0.659771  0.321869  i
-0.672862  0.293276  i
-0.684758  0.264277  i
-0.696495  0.235211  i
-0.708027  0.206066  i
-0.71932  0.176834  i
-0.729497  0.147258  i
-0.73954  0.117636  i
-0.749429  0.0879613  i
-0.759144  0.0582307  i
-0.76867  0.0284408  i
-0.777992 -0.00141084  i
-0.787101 -0.0313258  i
-0.795985 -0.0613048  i
-0.804639 -0.0913485  i
-0.813054 -0.121457  i
-0.821227 -0.151628  i
-0.829154 -0.181863  i
-0.836833 -0.21216  i
-0.844263 -0.242517  i
-0.851442 -0.272932  i
-0.858372 -0.303404  i
-0.865055 -0.333931  i
-0.871492 -0.364511  i
-0.877686 -0.395141  i
-0.883641 -0.425819  i
-0.889361 -0.456544  i
-0.894851 -0.487312  i
-0.900116 -0.518122  i
-0.905162 -0.54897  i
-0.909994 -0.579855  i
-0.91462 -0.610775  i
-0.919045 -0.641728  i
-0.922495 -0.672847  i
-0.926839 -0.703809  i
-0.930159 -0.734941  i
-0.933686 -0.766036  i
-0.937253 -0.79712  i
-0.940772 -0.828208  i
-0.94421 -0.859304  i
-0.947586 -0.890401  i
-0.951096 -0.921453  i
-0.952938 -0.942023  i
-0.951657 -0.928677  i
-0.952995 -0.936717  i
-0.952469 -0.931778  i
-0.952886 -0.935099  i
-0.952127 -0.933182  i
-0.952716 -0.934477  i
-0.952121 -0.93368  i
-0.952652 -0.934212  i
-0.952114 -0.933877  i
-0.952627 -0.9341  i
-0.95211 -0.933957  i
-0.952617 -0.934053  i
-0.952585 -0.93391  i
-0.952604 -0.934005  i
-0.952591 -0.933943  i
-0.9526 -0.933983  i
-0.952594 -0.933957  i
-0.952598 -0.933974  i
-0.952596 -0.933963  i
-0.952597 -0.93397  i
-0.952596 -0.933965  i
-0.952597 -0.933969  i
-0.952596 -0.933966  i
-0.952597 -0.933968  i
-0.952596 -0.933967  i
-0.952597 -0.933968  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i
-0.952597 -0.933967  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0361406  0.98293  i
-0.0689488  0.966021  i
-0.100468  0.948582  i
-0.131264  0.930669  i
-0.160834  0.911893  i
-0.190327  0.892915  i
-0.218595  0.873066  i
-0.246068  0.852598  i
-0.273556  0.831974  i
-0.299066  0.81013  i
-0.32499  0.788351  i
-0.349028  0.765467  i
-0.372682  0.742262  i
-0.395736  0.718643  i
-0.418114  0.694592  i
-0.439794  0.670111  i
-0.459961  0.64486  i
-0.479831  0.619394  i
-0.499215  0.593642  i
-0.518027  0.567578  i
-0.535425  0.540877  i
-0.552547  0.514012  i
-0.568405  0.486611  i
-0.584955  0.459423  i
-0.600065  0.431663  i
-0.614014  0.403454  i
-0.628721  0.375478  i
-0.642105  0.347018  i
-0.655255  0.318455  i
-0.667254  0.289496  i
-0.679996  0.260755  i
-0.691513  0.231611  i
-0.701956  0.202126  i
-0.713212  0.172875  i
-0.723314  0.143272  i
-0.733274  0.11362  i
-0.743072  0.0839158  i
-0.752691  0.0541539  i
-0.762114  0.0243318  i
-0.77133 -0.00555244  i
-0.780328 -0.0355002  i
-0.789099 -0.0655121  i
-0.797635 -0.0955882  i
-0.805932 -0.125728  i
-0.813985 -0.155932  i
-0.821791 -0.186197  i
-0.829348 -0.216524  i
-0.836656 -0.24691  i
-0.843713 -0.277354  i
-0.850522 -0.307853  i
-0.857085 -0.338406  i
-0.863402 -0.369011  i
-0.869479 -0.399664  i
-0.875318 -0.430366  i
-0.880925 -0.461111  i
-0.886303 -0.4919  i
-0.891459 -0.522728  i
-0.896399 -0.553595  i
-0.901127 -0.584497  i
-0.905652 -0.615432  i
-0.90998 -0.646399  i
-0.91333 -0.677531  i
-0.917593 -0.708504  i
-0.920831 -0.739646  i
-0.924292 -0.770748  i
-0.927796 -0.801839  i
-0.931252 -0.832933  i
-0.934632 -0.864034  i
-0.937974 -0.895131  i
-0.941649 -0.926135  i
-0.94176 -0.931796  i
-0.9415 -0.928553  i
-0.942172 -0.930621  i
-0.941507 -0.929398  i
-0.942064 -0.930207  i
-0.941497 -0.929712  i
-0.942025 -0.930035  i
-0.941491 -0.929835  i
-0.942009 -0.929965  i
-0.941972 -0.929803  i
-0.941995 -0.929909  i
-0.94198 -0.92984  i
-0.941989 -0.929885  i
-0.941983 -0.929856  i
-0.941987 -0.929875  i
-0.941985 -0.929863  i
-0.941986 -0.92987  i
-0.941985 -0.929865  i
-0.941986 -0.929869  i
-0.941986 -0.929867  i
-0.941986 -0.929868  i
-0.941986 -0.929867  i
-0.941986 -0.929868  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i
-0.941986 -0.929867  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0360838  0.982841  i
-0.0687887  0.965796  i
-0.100224  0.948228  i
-0.13093  0.930184  i
-0.160394  0.911272  i
-0.189777  0.892155  i
-0.21792  0.872164  i
-0.245256  0.851553  i
-0.272599  0.830782  i
-0.297953  0.808795  i
-0.32371  0.786867  i
-0.347574  0.763842  i
-0.371046  0.740495  i
-0.393911  0.716736  i
-0.416094  0.692546  i
-0.437573  0.667929  i
-0.457543  0.642553  i
-0.477209  0.616961  i
-0.496385  0.591086  i
-0.514152  0.564565  i
-0.531668  0.537883  i
-0.548781  0.510987  i
-0.565409  0.483852  i
-0.580693  0.456174  i
-0.595736  0.428369  i
-0.609576  0.400106  i
-0.624146  0.372063  i
-0.637383  0.34354  i
-0.650377  0.314912  i
-0.662226  0.285895  i
-0.673937  0.256818  i
-0.685459  0.227667  i
-0.696754  0.198432  i
-0.70692  0.168851  i
-0.717847  0.139481  i
-0.727626  0.109773  i
-0.737246  0.0800133  i
-0.746689  0.0501983  i
-0.75594  0.0203252  i
-0.764987 -0.0096082  i
-0.773818 -0.0396031  i
-0.782425 -0.0696601  i
-0.790802 -0.0997795  i
-0.798941 -0.129961  i
-0.80684 -0.160204  i
-0.814495 -0.190507  i
-0.821904 -0.220869  i
-0.829067 -0.251289  i
-0.835983 -0.281764  i
-0.842654 -0.312294  i
-0.849082 -0.342876  i
-0.855269 -0.373507  i
-0.861218 -0.404186  i
-0.866933 -0.434911  i
-0.872419 -0.465679  i
-0.877681 -0.496488  i
-0.882724 -0.527336  i
-0.887554 -0.558221  i
-0.892177 -0.589139  i
-0.8966 -0.62009  i
-0.900072 -0.651203  i
-0.904393 -0.682167  i
-0.907714 -0.713296  i
-0.911862 -0.744283  i
-0.914953 -0.775439  i
-0.91829 -0.806553  i
-0.921658 -0.837658  i
-0.924979 -0.868764  i
-0.928306 -0.899856  i
-0.93199 -0.930792  i
-0.930873 -0.921894  i
-0.931077 -0.927705  i
-0.930828 -0.924403  i
-0.931506 -0.926483  i
-0.930832 -0.925277  i
-0.931396 -0.926062  i
-0.93082 -0.925592  i
-0.931356 -0.925893  i
-0.931298 -0.925631  i
-0.931333 -0.925799  i
-0.93131 -0.925693  i
-0.931325 -0.925761  i
-0.931316 -0.925717  i
-0.931321 -0.925745  i
-0.931318 -0.925727  i
-0.93132 -0.925739  i
-0.931319 -0.925732  i
-0.93132 -0.925736  i
-0.931319 -0.925733  i
-0.931319 -0.925735  i
-0.931319 -0.925734  i
-0.931319 -0.925735  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i
-0.931319 -0.925734  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0360229  0.982749  i
-0.0686232  0.965566  i
-0.0999707  0.947867  i
-0.130585  0.929689  i
-0.159939  0.910638  i
-0.189208  0.89138  i
-0.217222  0.871245  i
-0.244417  0.850489  i
-0.271611  0.829568  i
-0.296804  0.807438  i
-0.322389  0.785358  i
-0.346076  0.762192  i
-0.369362  0.738702  i
-0.392032  0.7148  i
-0.414017  0.69047  i
-0.434468  0.665353  i
-0.455459  0.640377  i
-0.474736  0.614584  i
-0.493604  0.588546  i
-0.511123  0.561895  i
-0.528403  0.535092  i
-0.545288  0.50808  i
-0.560849  0.480524  i
-0.576197  0.452848  i
-0.591218  0.425015  i
-0.605842  0.397006  i
-0.619204  0.368536  i
-0.632363  0.339973  i
-0.64525  0.311297  i
-0.656979  0.282232  i
-0.668558  0.253104  i
-0.679941  0.223902  i
-0.69109  0.194614  i
-0.701124  0.16499  i
-0.711028  0.13532  i
-0.720779  0.1056  i
-0.730357  0.0758245  i
-0.739747  0.0459911  i
-0.748935  0.0160973  i
-0.75791 -0.0138584  i
-0.766661 -0.0438771  i
-0.775182 -0.0739589  i
-0.783466 -0.104104  i
-0.791509 -0.134311  i
-0.799306 -0.16458  i
-0.806856 -0.194909  i
-0.814158 -0.225297  i
-0.821212 -0.255742  i
-0.828017 -0.286242  i
-0.834577 -0.316796  i
-0.840892 -0.347401  i
-0.846967 -0.378055  i
-0.852805 -0.408756  i
-0.85841 -0.439501  i
-0.863787 -0.470289  i
-0.868942 -0.501117  i
-0.873879 -0.531982  i
-0.878606 -0.562883  i
-0.883128 -0.593817  i
-0.887453 -0.624783  i
-0.890823 -0.655908  i
-0.895062 -0.686884  i
-0.8983 -0.718022  i
-0.902373 -0.74902  i
-0.905389 -0.780183  i
-0.908669 -0.811303  i
-0.911981 -0.842412  i
-0.915253 -0.873521  i
-0.918605 -0.904599  i
-0.921205 -0.933048  i
-0.919587 -0.914645  i
-0.920552 -0.925439  i
-0.920317 -0.918616  i
-0.920364 -0.923083  i
-0.920105 -0.920619  i
-0.920733 -0.92213  i
-0.920096 -0.92126  i
-0.920654 -0.921813  i
-0.920563 -0.921409  i
-0.920617 -0.921665  i
-0.920583 -0.921506  i
-0.920604 -0.921606  i
-0.920591 -0.921544  i
-0.920599 -0.921583  i
-0.920594 -0.921558  i
-0.920597 -0.921574  i
-0.920595 -0.921564  i
-0.920597 -0.92157  i
-0.920596 -0.921566  i
-0.920596 -0.921569  i
-0.920596 -0.921567  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i
-0.920596 -0.921568  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0359578  0.982652  i
-0.0684521  0.965331  i
-0.0997089  0.947498  i
-0.130227  0.929184  i
-0.159468  0.909992  i
-0.188618  0.890589  i
-0.216499  0.870309  i
-0.243549  0.849405  i
-0.270589  0.828332  i
-0.295617  0.806056  i
-0.321025  0.783824  i
-0.344531  0.760514  i
-0.367626  0.73688  i
-0.390099  0.712836  i
-0.41188  0.688366  i
-0.43213  0.663119  i
-0.452079  0.637654  i
-0.471527  0.611895  i
-0.490385  0.585816  i
-0.507796  0.559093  i
-0.524925  0.532202  i
-0.541634  0.505096  i
-0.557015  0.477451  i
-0.572173  0.449685  i
-0.586998  0.421763  i
-0.60057  0.393376  i
-0.613963  0.364902  i
-0.627097  0.336317  i
-0.639918  0.307606  i
-0.651547  0.2785  i
-0.663012  0.249328  i
-0.67427  0.220078  i
-0.685285  0.190743  i
-0.695193  0.161077  i
-0.704968  0.131365  i
-0.714586  0.101603  i
-0.72403  0.0717864  i
-0.733284  0.0419119  i
-0.742334  0.0119777  i
-0.75117 -0.0180177  i
-0.759783 -0.0480751  i
-0.768165 -0.0781946  i
-0.77631 -0.108376  i
-0.784214 -0.138619  i
-0.791875 -0.168922  i
-0.799289 -0.199283  i
-0.806456 -0.229703  i
-0.813376 -0.260178  i
-0.820051 -0.290707  i
-0.826481 -0.321288  i
-0.83267 -0.351919  i
-0.838621 -0.382598  i
-0.844337 -0.413322  i
-0.849824 -0.444089  i
-0.855085 -0.474897  i
-0.860127 -0.505744  i
-0.864955 -0.536628  i
-0.869575 -0.567545  i
-0.873995 -0.598495  i
-0.87822 -0.629475  i
-0.881488 -0.660613  i
-0.885645 -0.6916  i
-0.8888 -0.722747  i
-0.892798 -0.753755  i
-0.895742 -0.784925  i
-0.898967 -0.816049  i
-0.902224 -0.847164  i
-0.905457 -0.878273  i
-0.908909 -0.909319  i
-0.910396 -0.921901  i
-0.909442 -0.913895  i
-0.909563 -0.919116  i
-0.909317 -0.916251  i
-0.909973 -0.917996  i
-0.909309 -0.917018  i
-0.909878 -0.91763  i
-0.909782 -0.9172  i
-0.909838 -0.917469  i
-0.909803 -0.917305  i
-0.909825 -0.917406  i
-0.909811 -0.917344  i
-0.909819 -0.917382  i
-0.909814 -0.917359  i
-0.909817 -0.917373  i
-0.909816 -0.917364  i
-0.909817 -0.91737  i
-0.909816 -0.917366  i
-0.909816 -0.917369  i
-0.909816 -0.917367  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i
-0.909816 -0.917368  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0358883  0.982552  i
-0.0682751  0.96509  i
-0.0994376  0.947121  i
-0.129855  0.928667  i
-0.15898  0.909332  i
-0.188007  0.889782  i
-0.215751  0.869354  i
-0.242651  0.848301  i
-0.269532  0.827074  i
-0.294391  0.804651  i
-0.319618  0.782265  i
-0.342938  0.75881  i
-0.365838  0.735031  i
-0.388109  0.710843  i
-0.409682  0.686232  i
-0.429728  0.660855  i
-0.449465  0.63526  i
-0.468697  0.609373  i
-0.487336  0.583171  i
-0.504538  0.556337  i
-0.521454  0.529336  i
-0.53709  0.501805  i
-0.553411  0.474477  i
-0.568276  0.446585  i
-0.581974  0.418254  i
-0.59642  0.390146  i
-0.609538  0.361565  i
-0.622417  0.332882  i
-0.634145  0.303813  i
-0.645736  0.274686  i
-0.657139  0.245486  i
-0.668314  0.216203  i
-0.67923  0.18683  i
-0.68903  0.157128  i
-0.69869  0.12738  i
-0.70819  0.0975806  i
-0.717511  0.0677263  i
-0.72664  0.0378144  i
-0.735563  0.00784298  i
-0.744269 -0.0221892  i
-0.752751 -0.0522827  i
-0.761001 -0.0824375  i
-0.769014 -0.112653  i
-0.776786 -0.142929  i
-0.784313 -0.173265  i
-0.791596 -0.203658  i
-0.798632 -0.234107  i
-0.805423 -0.264611  i
-0.81197 -0.295168  i
-0.818274 -0.325775  i
-0.824339 -0.356431  i
-0.830168 -0.387133  i
-0.835765 -0.417879  i
-0.841134 -0.448668  i
-0.846281 -0.479496  i
-0.851212 -0.510361  i
-0.855932 -0.541262  i
-0.860448 -0.572196  i
-0.864766 -0.603161  i
-0.868893 -0.634155  i
-0.872061 -0.665305  i
-0.876138 -0.696302  i
-0.879211 -0.727458  i
-0.882513 -0.758575  i
-0.885858 -0.789682  i
-0.889158 -0.820791  i
-0.892386 -0.851906  i
-0.895596 -0.883013  i
-0.898681 -0.914082  i
-0.898466 -0.912647  i
-0.899057 -0.913458  i
-0.898936 -0.912928  i
-0.899006 -0.913254  i
-0.898963 -0.913059  i
-0.898989 -0.913178  i
-0.898973 -0.913106  i
-0.898983 -0.91315  i
-0.898977 -0.913123  i
-0.89898 -0.913139  i
-0.898978 -0.913129  i
-0.89898 -0.913135  i
-0.898979 -0.913132  i
-0.898979 -0.913134  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i
-0.898979 -0.913133  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0355588  0.982275  i
-0.0681266  0.964814  i
-0.0991975  0.946709  i
-0.129511  0.928113  i
-0.158513  0.908631  i
-0.187413  0.888931  i
-0.215013  0.868352  i
-0.241759  0.847146  i
-0.268475  0.825762  i
-0.293159  0.80319  i
-0.317421  0.780264  i
-0.341026  0.756887  i
-0.363908  0.733044  i
-0.386046  0.708745  i
-0.407438  0.684005  i
-0.427286  0.658503  i
-0.446813  0.632779  i
-0.465828  0.606766  i
-0.483408  0.58011  i
-0.500725  0.55329  i
-0.517622  0.526252  i
-0.534018  0.498975  i
-0.549057  0.471163  i
-0.563846  0.443224  i
-0.577424  0.414836  i
-0.591725  0.386658  i
-0.604687  0.358012  i
-0.616532  0.328987  i
-0.62916  0.300188  i
-0.640554  0.27099  i
-0.651763  0.241722  i
-0.662746  0.212373  i
-0.672622  0.182696  i
-0.682371  0.152975  i
-0.691968  0.123204  i
-0.701395  0.0933806  i
-0.710635  0.0635003  i
-0.719674  0.0335611  i
-0.728502  0.00356129  i
-0.737107 -0.0264998  i
-0.745483 -0.0566226  i
-0.753623 -0.0868068  i
-0.761523 -0.117052  i
-0.769179 -0.147357  i
-0.77659 -0.177721  i
-0.783754 -0.208142  i
-0.790671 -0.238618  i
-0.797342 -0.269148  i
-0.803769 -0.29973  i
-0.809954 -0.330362  i
-0.8159 -0.361041  i
-0.821612 -0.391765  i
-0.827094 -0.422533  i
-0.83235 -0.453341  i
-0.837387 -0.484188  i
-0.842209 -0.515071  i
-0.846823 -0.545988  i
-0.851236 -0.576938  i
-0.855454 -0.607917  i
-0.859484 -0.638924  i
-0.862555 -0.670085  i
-0.866552 -0.701093  i
-0.869546 -0.732257  i
-0.872784 -0.763381  i
-0.876068 -0.794493  i
-0.879306 -0.825609  i
-0.882481 -0.856727  i
-0.885695 -0.887824  i
-0.889322 -0.918596  i
-0.887118 -0.90275  i
-0.888599 -0.912046  i
-0.887921 -0.906429  i
-0.887829 -0.91009  i
-0.887568 -0.908179  i
-0.888186 -0.909276  i
-0.888031 -0.908605  i
-0.888118 -0.909013  i
-0.888065 -0.908773  i
-0.888096 -0.908917  i
-0.888077 -0.908832  i
-0.888088 -0.908883  i
-0.888082 -0.908853  i
-0.888086 -0.908871  i
-0.888083 -0.90886  i
-0.888085 -0.908866  i
-0.888084 -0.908862  i
-0.888084 -0.908865  i
-0.888084 -0.908863  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i
-0.888084 -0.908864  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.035464  0.982158  i
-0.0679378  0.964559  i
-0.0989079  0.946313  i
-0.129114  0.927573  i
-0.15799  0.907942  i
-0.186758  0.88809  i
-0.214213  0.867359  i
-0.240799  0.845999  i
-0.267347  0.824457  i
-0.291852  0.801734  i
-0.315924  0.778657  i
-0.339332  0.755129  i
-0.362009  0.731137  i
-0.383937  0.706692  i
-0.405112  0.68181  i
-0.424749  0.656177  i
-0.444057  0.630324  i
-0.462848  0.604183  i
-0.480216  0.577412  i
-0.497313  0.550478  i
-0.513989  0.523329  i
-0.529317  0.495639  i
-0.54442  0.467828  i
-0.559183  0.439859  i
-0.57267  0.411424  i
-0.58685  0.383187  i
-0.599671  0.35448  i
-0.611371  0.325399  i
-0.623833  0.296534  i
-0.635071  0.26728  i
-0.646118  0.237955  i
-0.656072  0.208302  i
-0.666802  0.178859  i
-0.676389  0.149087  i
-0.685825  0.119268  i
-0.695092  0.0893966  i
-0.704172  0.0594696  i
-0.713053  0.029485  i
-0.721722 -0.000558684  i
-0.730172 -0.0306622  i
-0.738393 -0.0608258  i
-0.746381 -0.0910493  i
-0.75413 -0.121332  i
-0.761638 -0.151673  i
-0.768902 -0.182071  i
-0.775923 -0.212525  i
-0.782699 -0.243033  i
-0.789232 -0.273592  i
-0.795524 -0.304202  i
-0.801577 -0.33486  i
-0.807394 -0.365564  i
-0.812981 -0.396312  i
-0.81834 -0.427101  i
-0.823478 -0.45793  i
-0.828399 -0.488796  i
-0.833109 -0.519697  i
-0.837615 -0.550631  i
-0.841924 -0.581596  i
-0.846041 -0.61259  i
-0.849222 -0.643734  i
-0.853268 -0.674734  i
-0.856334 -0.705888  i
-0.860223 -0.736909  i
-0.863081 -0.768085  i
-0.866208 -0.799217  i
-0.869366 -0.83034  i
-0.872493 -0.861461  i
-0.875766 -0.892537  i
-0.878123 -0.911977  i
-0.876181 -0.899632  i
-0.87744 -0.906989  i
-0.876605 -0.902847  i
-0.877359 -0.905399  i
-0.876602 -0.904079  i
-0.877208 -0.904868  i
-0.877091 -0.904371  i
-0.877155 -0.904667  i
-0.877117 -0.904496  i
-0.877139 -0.904596  i
-0.877127 -0.904538  i
-0.877134 -0.904572  i
-0.87713 -0.904552  i
-0.877132 -0.904564  i
-0.877131 -0.904557  i
-0.877132 -0.904561  i
-0.877131 -0.904559  i
-0.877131 -0.90456  i
-0.877131 -0.904559  i
-0.877131 -0.90456  i
-0.877131 -0.904559  i
-0.877131 -0.90456  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i
-0.877131 -0.904559  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.035367  0.982038  i
-0.0677415  0.964299  i
-0.0986069  0.945909  i
-0.128701  0.927021  i
-0.158088  0.907608  i
-0.186172  0.887316  i
-0.213383  0.866382  i
-0.239786  0.844857  i
-0.266155  0.823153  i
-0.290477  0.800278  i
-0.314355  0.777047  i
-0.337561  0.753368  i
-0.36003  0.729227  i
-0.381743  0.704636  i
-0.401881  0.679262  i
-0.421695  0.653661  i
-0.440983  0.627759  i
-0.459655  0.601533  i
-0.476856  0.574667  i
-0.493763  0.54763  i
-0.510234  0.520377  i
-0.525363  0.492593  i
-0.54026  0.464687  i
-0.554813  0.436625  i
-0.568108  0.40811  i
-0.581218  0.379507  i
-0.594062  0.350794  i
-0.606588  0.321957  i
-0.617925  0.292738  i
-0.629095  0.263455  i
-0.640055  0.234095  i
-0.649902  0.204407  i
-0.660517  0.174923  i
-0.669986  0.145114  i
-0.6793  0.115257  i
-0.688441  0.0853476  i
-0.697393  0.0553829  i
-0.706142  0.0253608  i
-0.714679 -0.00471979  i
-0.722994 -0.0348596  i
-0.73108 -0.0650586  i
-0.738932 -0.0953166  i
-0.746546 -0.125633  i
-0.753919 -0.156006  i
-0.761049 -0.186436  i
-0.767936 -0.216919  i
-0.77458 -0.247455  i
-0.780983 -0.278043  i
-0.787147 -0.308678  i
-0.793074 -0.339361  i
-0.798768 -0.370088  i
-0.804233 -0.400858  i
-0.809475 -0.431668  i
-0.814497 -0.462517  i
-0.819305 -0.493401  i
-0.823907 -0.524319  i
-0.828307 -0.555269  i
-0.832513 -0.586249  i
-0.836532 -0.617256  i
-0.839612 -0.648411  i
-0.843577 -0.679423  i
-0.846561 -0.710585  i
-0.850376 -0.741614  i
-0.853163 -0.772797  i
-0.856235 -0.803934  i
-0.85934 -0.835061  i
-0.862435 -0.86618  i
-0.86588 -0.897209  i
-0.865834 -0.901675  i
-0.865591 -0.899397  i
-0.866236 -0.900675  i
-0.866061 -0.899942  i
-0.866155 -0.900373  i
-0.8661 -0.90013  i
-0.866131 -0.90027  i
-0.866113 -0.90019  i
-0.866123 -0.900236  i
-0.866117 -0.90021  i
-0.866121 -0.900225  i
-0.866119 -0.900216  i
-0.86612 -0.900221  i
-0.866119 -0.900218  i
-0.86612 -0.90022  i
-0.86612 -0.900219  i
-0.86612 -0.90022  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i
-0.86612 -0.900219  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0352676  0.981917  i
-0.0675373  0.964033  i
-0.098294  0.945495  i
-0.128272  0.926458  i
-0.157532  0.906892  i
-0.18547  0.886443  i
-0.212524  0.865351  i
-0.238757  0.843668  i
-0.264947  0.821802  i
-0.28908  0.798773  i
-0.312759  0.775388  i
-0.335758  0.751555  i
-0.358013  0.727264  i
-0.379506  0.702526  i
-0.399427  0.677017  i
-0.419018  0.651281  i
-0.438077  0.625247  i
-0.456518  0.598893  i
-0.4735  0.571912  i
-0.490183  0.544761  i
-0.50557  0.51709  i
-0.521631  0.48961  i
-0.536223  0.461577  i
-0.549642  0.433114  i
-0.5638  0.404864  i
-0.576626  0.376154  i
-0.588331  0.347071  i
-0.600832  0.318212  i
-0.612089  0.28896  i
-0.623161  0.259638  i
-0.634007  0.230236  i
-0.643735  0.200509  i
-0.653335  0.170739  i
-0.662785  0.140921  i
-0.672065  0.111051  i
-0.681159  0.0811249  i
-0.690051  0.0511411  i
-0.698732  0.021098  i
-0.707191 -0.00900516  i
-0.71542 -0.0391687  i
-0.723415 -0.0693923  i
-0.731169 -0.0996753  i
-0.738681 -0.130017  i
-0.745948 -0.160415  i
-0.752969 -0.19087  i
-0.759745 -0.221378  i
-0.766277 -0.251938  i
-0.772566 -0.282549  i
-0.778616 -0.313208  i
-0.784429 -0.343912  i
-0.79001 -0.374661  i
-0.795363 -0.40545  i
-0.800493 -0.43628  i
-0.805406 -0.467146  i
-0.810107 -0.498047  i
-0.814604 -0.528981  i
-0.818902 -0.559946  i
-0.823008 -0.59094  i
-0.82693 -0.62196  i
-0.829914 -0.653126  i
-0.833799 -0.684147  i
-0.836704 -0.715317  i
-0.840444 -0.746356  i
-0.843162 -0.777544  i
-0.846182 -0.808685  i
-0.849237 -0.839815  i
-0.852322 -0.870929  i
-0.855814 -0.901878  i
-0.85455 -0.891551  i
-0.85525 -0.897862  i
-0.854518 -0.894523  i
-0.855224 -0.896495  i
-0.854966 -0.895443  i
-0.855099 -0.896056  i
-0.855022 -0.89572  i
-0.855064 -0.895911  i
-0.85504 -0.895805  i
-0.855054 -0.895865  i
-0.855046 -0.895831  i
-0.85505 -0.89585  i
-0.855048 -0.895839  i
-0.855049 -0.895845  i
-0.855049 -0.895842  i
-0.855049 -0.895844  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i
-0.855049 -0.895843  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0351655  0.981793  i
-0.0673248  0.963761  i
-0.0979686  0.945073  i
-0.127826  0.925884  i
-0.156954  0.90616  i
-0.184743  0.885553  i
-0.211633  0.864302  i
-0.237692  0.842458  i
-0.262939  0.82005  i
-0.288158  0.797478  i
-0.31131  0.773788  i
-0.33398  0.749749  i
-0.355969  0.725287  i
-0.377219  0.700393  i
-0.396912  0.674744  i
-0.416271  0.648872  i
-0.435096  0.622705  i
-0.452463  0.595901  i
-0.469553  0.568929  i
-0.486207  0.541739  i
-0.502344  0.514308  i
-0.517111  0.486352  i
-0.531619  0.458268  i
-0.544911  0.429747  i
-0.558045  0.401147  i
-0.570929  0.372441  i
-0.583503  0.343614  i
-0.594864  0.314398  i
-0.606063  0.285119  i
-0.617054  0.255764  i
-0.627801  0.226325  i
-0.637416  0.196562  i
-0.646899  0.166754  i
-0.656226  0.136898  i
-0.665379  0.10699  i
-0.674342  0.0770255  i
-0.683102  0.0470038  i
-0.691647  0.0169232  i
-0.69997 -0.0132168  i
-0.708062 -0.0434162  i
-0.715919 -0.0736749  i
-0.723535 -0.103992  i
-0.73091 -0.134366  i
-0.73804 -0.164797  i
-0.744926 -0.195281  i
-0.751568 -0.225819  i
-0.757967 -0.256407  i
-0.764125 -0.287044  i
-0.770046 -0.317728  i
-0.775733 -0.348456  i
-0.781191 -0.379227  i
-0.786423 -0.410038  i
-0.791435 -0.440887  i
-0.796234 -0.471772  i
-0.800824 -0.50269  i
-0.805212 -0.53364  i
-0.809406 -0.56462  i
-0.813412 -0.595627  i
-0.817236 -0.62666  i
-0.820124 -0.657837  i
-0.82393 -0.688868  i
-0.826757 -0.720045  i
-0.829832 -0.751183  i
-0.832954 -0.78231  i
-0.836032 -0.813439  i
-0.839056 -0.844569  i
-0.842172 -0.875668  i
-0.845194 -0.901821  i
-0.842947 -0.885055  i
-0.843799 -0.894836  i
-0.843769 -0.888997  i
-0.843622 -0.892593  i
-0.843364 -0.890849  i
-0.844005 -0.891763  i
-0.843877 -0.891239  i
-0.843942 -0.891533  i
-0.843906 -0.891373  i
-0.843926 -0.891462  i
-0.843915 -0.891413  i
-0.843921 -0.89144  i
-0.843917 -0.891425  i
-0.843919 -0.891433  i
-0.843918 -0.891429  i
-0.843919 -0.891431  i
-0.843918 -0.89143  i
-0.843918 -0.891431  i
-0.843918 -0.89143  i
-0.843918 -0.891431  i
-0.843918 -0.89143  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i
-0.843918 -0.891431  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0350606  0.981667  i
-0.0671037  0.963483  i
-0.0976301  0.944642  i
-0.127363  0.925297  i
-0.156354  0.905415  i
-0.183987  0.884646  i
-0.210708  0.863232  i
-0.236588  0.841226  i
-0.261644  0.818657  i
-0.285887  0.795549  i
-0.309321  0.771926  i
-0.331953  0.747812  i
-0.353789  0.723228  i
-0.374838  0.698198  i
-0.394317  0.672418  i
-0.413449  0.646412  i
-0.432041  0.620114  i
-0.449184  0.593192  i
-0.466044  0.566103  i
-0.482465  0.538798  i
-0.497524  0.510961  i
-0.512347  0.483002  i
-0.52682  0.454885  i
-0.540012  0.426314  i
-0.553016  0.397656  i
-0.56575  0.368888  i
-0.57816  0.339995  i
-0.589362  0.310721  i
-0.600397  0.281384  i
-0.611219  0.251971  i
-0.620914  0.222232  i
-0.63139  0.192696  i
-0.640705  0.162838  i
-0.649866  0.132933  i
-0.658853  0.102977  i
-0.667651  0.0729658  i
-0.676247  0.0428989  i
-0.68463  0.0127748  i
-0.692792 -0.0174073  i
-0.700726 -0.0476472  i
-0.708426 -0.0779446  i
-0.715888 -0.108299  i
-0.723111 -0.138708  i
-0.730092 -0.169172  i
-0.736831 -0.199689  i
-0.74333 -0.230257  i
-0.749588 -0.260874  i
-0.75561 -0.291538  i
-0.761397 -0.322248  i
-0.766953 -0.353  i
-0.772284 -0.383793  i
-0.777393 -0.414625  i
-0.782286 -0.445494  i
-0.786968 -0.476397  i
-0.791446 -0.507333  i
-0.795726 -0.538299  i
-0.799816 -0.569293  i
-0.803721 -0.600314  i
-0.80671 -0.631475  i
-0.810559 -0.662501  i
-0.813449 -0.693669  i
-0.81715 -0.724712  i
-0.819847 -0.755899  i
-0.822817 -0.787044  i
-0.825818 -0.818181  i
-0.828801 -0.849311  i
-0.832031 -0.880377  i
-0.832595 -0.8905  i
-0.832567 -0.884485  i
-0.832419 -0.888156  i
-0.832164 -0.886406  i
-0.832813 -0.887302  i
-0.832688 -0.886799  i
-0.83275 -0.887076  i
-0.832716 -0.886929  i
-0.832734 -0.887008  i
-0.832725 -0.886966  i
-0.83273 -0.886989  i
-0.832727 -0.886976  i
-0.832728 -0.886983  i
-0.832728 -0.88698  i
-0.832728 -0.886981  i
-0.832728 -0.88698  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i
-0.832728 -0.886981  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0349525  0.981538  i
-0.0668736  0.963198  i
-0.097278  0.944202  i
-0.126881  0.924698  i
-0.15573  0.904654  i
-0.183202  0.883721  i
-0.20975  0.862143  i
-0.235444  0.839972  i
-0.260304  0.817239  i
-0.284341  0.79397  i
-0.307561  0.770188  i
-0.329971  0.745917  i
-0.351579  0.72118  i
-0.371576  0.69566  i
-0.391228  0.669906  i
-0.410326  0.643845  i
-0.428783  0.617455  i
-0.445746  0.590432  i
-0.4624  0.563236  i
-0.478603  0.535823  i
-0.493451  0.507889  i
-0.508057  0.479833  i
-0.52231  0.451621  i
-0.535299  0.422968  i
-0.548097  0.394229  i
-0.560625  0.36538  i
-0.571957  0.336152  i
-0.584025  0.30712  i
-0.594842  0.27771  i
-0.604578  0.247984  i
-0.615116  0.218469  i
-0.624502  0.188632  i
-0.633743  0.15875  i
-0.642819  0.128819  i
-0.651714  0.0988342  i
-0.660413  0.0687944  i
-0.668903  0.0386977  i
-0.677176  0.0085433  i
-0.685223 -0.021669  i
-0.693039 -0.0519391  i
-0.700618 -0.0822664  i
-0.707958 -0.11265  i
-0.715057 -0.143088  i
-0.721913 -0.17358  i
-0.728527 -0.204124  i
-0.7349 -0.234718  i
-0.741034 -0.26536  i
-0.746932 -0.296048  i
-0.752597 -0.32678  i
-0.758034 -0.357555  i
-0.763246 -0.388368  i
-0.768238 -0.41922  i
-0.773018 -0.450107  i
-0.777589 -0.481027  i
-0.78196 -0.511979  i
-0.786135 -0.54296  i
-0.790123 -0.573968  i
-0.79393 -0.605001  i
-0.796821 -0.636173  i
-0.800589 -0.667208  i
-0.803399 -0.698384  i
-0.807025 -0.729436  i
-0.809652 -0.760629  i
-0.812569 -0.791778  i
-0.815519 -0.822917  i
-0.81848 -0.854045  i
-0.821235 -0.88514  i
-0.820924 -0.880815  i
-0.821163 -0.883319  i
-0.821391 -0.882082  i
-0.821527 -0.882699  i
-0.821452 -0.882383  i
-0.82149 -0.882551  i
-0.82147 -0.882463  i
-0.821481 -0.882509  i
-0.821475 -0.882485  i
-0.821478 -0.882498  i
-0.821476 -0.882491  i
-0.821477 -0.882495  i
-0.821477 -0.882493  i
-0.821477 -0.882494  i
-0.821477 -0.882493  i
-0.821477 -0.882494  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i
-0.821477 -0.882493  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.034841  0.981407  i
-0.066634  0.962908  i
-0.0969115  0.943752  i
-0.126379  0.924086  i
-0.155081  0.903877  i
-0.182388  0.882779  i
-0.208756  0.861033  i
-0.234258  0.838696  i
-0.258917  0.815798  i
-0.282743  0.792366  i
-0.305743  0.768423  i
-0.327926  0.743995  i
-0.349301  0.719105  i
-0.369067  0.693443  i
-0.388482  0.667549  i
-0.407338  0.641351  i
-0.425551  0.614828  i
-0.442282  0.587687  i
-0.4587  0.560375  i
-0.473809  0.53255  i
-0.489579  0.504906  i
-0.503868  0.47672  i
-0.51698  0.448118  i
-0.529949  0.419442  i
-0.542677  0.390665  i
-0.555098  0.361769  i
-0.566302  0.332492  i
-0.577346  0.303152  i
-0.588182  0.273738  i
-0.598772  0.244241  i
-0.608222  0.214424  i
-0.61754  0.184565  i
-0.626703  0.154657  i
-0.635692  0.124699  i
-0.644492  0.0946855  i
-0.653089  0.0646162  i
-0.661471  0.0344894  i
-0.669632  0.00430476  i
-0.677562 -0.0259379  i
-0.685258 -0.0562381  i
-0.692715 -0.0865951  i
-0.699931 -0.117008  i
-0.706904 -0.147475  i
-0.713635 -0.177994  i
-0.720123 -0.208565  i
-0.72637 -0.239184  i
-0.73238 -0.269851  i
-0.738154 -0.300563  i
-0.743697 -0.331317  i
-0.749012 -0.362113  i
-0.754106 -0.392947  i
-0.758983 -0.423817  i
-0.763649 -0.454722  i
-0.768111 -0.485659  i
-0.772374 -0.516626  i
-0.776445 -0.547621  i
-0.780333 -0.578643  i
-0.784042 -0.609688  i
-0.786838 -0.64087  i
-0.790525 -0.671915  i
-0.793258 -0.703097  i
-0.796809 -0.734158  i
-0.799368 -0.765356  i
-0.802235 -0.796508  i
-0.805137 -0.82765  i
-0.80811 -0.858768  i
-0.811469 -0.889262  i
-0.809181 -0.871153  i
-0.809983 -0.881658  i
-0.809994 -0.875402  i
-0.809832 -0.879145  i
-0.809579 -0.877423  i
-0.810245 -0.878261  i
-0.810129 -0.877811  i
-0.810184 -0.878047  i
-0.810155 -0.877927  i
-0.81017 -0.877989  i
-0.810162 -0.877957  i
-0.810166 -0.877974  i
-0.810164 -0.877965  i
-0.810165 -0.87797  i
-0.810165 -0.877967  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i
-0.810165 -0.877968  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0347259  0.981273  i
-0.0663845  0.96261  i
-0.09653  0.943293  i
-0.125857  0.923462  i
-0.154406  0.903085  i
-0.181541  0.881818  i
-0.207724  0.859903  i
-0.23303  0.837398  i
-0.257482  0.814333  i
-0.28109  0.790736  i
-0.303865  0.766631  i
-0.325816  0.742045  i
-0.346952  0.717001  i
-0.366484  0.691198  i
-0.385657  0.665164  i
-0.404268  0.638828  i
-0.421394  0.611862  i
-0.438227  0.584725  i
-0.454606  0.557367  i
-0.469591  0.529475  i
-0.484335  0.501458  i
-0.498719  0.473282  i
-0.512673  0.444929  i
-0.525333  0.41614  i
-0.537776  0.387259  i
-0.549058  0.35801  i
-0.561104  0.328965  i
-0.571898  0.299543  i
-0.582495  0.270052  i
-0.591988  0.240249  i
-0.602257  0.210642  i
-0.61138  0.180726  i
-0.62035  0.150763  i
-0.62915  0.120751  i
-0.637764  0.0906874  i
-0.646178  0.0605692  i
-0.654381  0.0303956  i
-0.662365  0.000166082  i
-0.670123 -0.0301194  i
-0.67765 -0.0604603  i
-0.684942 -0.090856  i
-0.691996 -0.121305  i
-0.698811 -0.151807  i
-0.705387 -0.18236  i
-0.711725 -0.212961  i
-0.717826 -0.24361  i
-0.723693 -0.274304  i
-0.729328 -0.305042  i
-0.734737 -0.33582  i
-0.739922 -0.366638  i
-0.74489 -0.397493  i
-0.749644 -0.428383  i
-0.754192 -0.459306  i
-0.75854 -0.49026  i
-0.762693 -0.521243  i
-0.766659 -0.552252  i
-0.770445 -0.583287  i
-0.774057 -0.614344  i
-0.776757 -0.645535  i
-0.780365 -0.67659  i
-0.783022 -0.707779  i
-0.786498 -0.738848  i
-0.788993 -0.77005  i
-0.791812 -0.801206  i
-0.794675 -0.832348  i
-0.797721 -0.863442  i
-0.799437 -0.879181  i
-0.798346 -0.869359  i
-0.798937 -0.875228  i
-0.798221 -0.872357  i
-0.798927 -0.873885  i
-0.798733 -0.873146  i
-0.798822 -0.87353  i
-0.798776 -0.87334  i
-0.798799 -0.873436  i
-0.798787 -0.873388  i
-0.798793 -0.873412  i
-0.79879 -0.8734  i
-0.798792 -0.873406  i
-0.798791 -0.873403  i
-0.798791 -0.873405  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i
-0.798791 -0.873404  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0346067  0.981136  i
-0.0661245  0.962306  i
-0.0961329  0.942823  i
-0.125314  0.922825  i
-0.153705  0.902278  i
-0.180662  0.880839  i
-0.206654  0.858753  i
-0.231757  0.836077  i
-0.255995  0.812843  i
-0.279381  0.78908  i
-0.301925  0.764813  i
-0.323638  0.740067  i
-0.344531  0.714869  i
-0.363824  0.688924  i
-0.382751  0.66275  i
-0.401112  0.636278  i
-0.418  0.609189  i
-0.434589  0.581931  i
-0.450723  0.554456  i
-0.46548  0.52646  i
-0.479992  0.498342  i
-0.494142  0.470067  i
-0.507008  0.441352  i
-0.51968  0.41255  i
-0.532075  0.383639  i
-0.54414  0.354606  i
-0.555006  0.32521  i
-0.565702  0.29575  i
-0.576182  0.266217  i
-0.585551  0.236375  i
-0.59568  0.206722  i
-0.604669  0.176766  i
-0.613502  0.146764  i
-0.622161  0.116713  i
-0.630632  0.0866092  i
-0.638902  0.0564524  i
-0.64696  0.026241  i
-0.654799 -0.0040253  i
-0.662411 -0.0343465  i
-0.669793 -0.0647221  i
-0.67694 -0.0951511  i
-0.683851 -0.125633  i
-0.690525 -0.156165  i
-0.696961 -0.186747  i
-0.70316 -0.217376  i
-0.709126 -0.248052  i
-0.714859 -0.278771  i
-0.720365 -0.309532  i
-0.725646 -0.340333  i
-0.730707 -0.371172  i
-0.735553 -0.402047  i
-0.74019 -0.432955  i
-0.744624 -0.463895  i
-0.748861 -0.494865  i
-0.752907 -0.525862  i
-0.75677 -0.556885  i
-0.760456 -0.587932  i
-0.763972 -0.619002  i
-0.766581 -0.650201  i
-0.770111 -0.681264  i
-0.772694 -0.71246  i
-0.776096 -0.743537  i
-0.778529 -0.774743  i
-0.781304 -0.8059  i
-0.784141 -0.837041  i
-0.786908 -0.868147  i
-0.787442 -0.869113  i
-0.787319 -0.868642  i
-0.787374 -0.868878  i
-0.787347 -0.868763  i
-0.78736 -0.86882  i
-0.787353 -0.868792  i
-0.787357 -0.868806  i
-0.787355 -0.868799  i
-0.787356 -0.868802  i
-0.787355 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i
-0.787356 -0.868801  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0344833  0.980996  i
-0.0658537  0.961995  i
-0.0957193  0.942343  i
-0.124749  0.922174  i
-0.152975  0.901454  i
-0.179749  0.879841  i
-0.205543  0.857581  i
-0.230437  0.834733  i
-0.254456  0.811329  i
-0.277614  0.787398  i
-0.299921  0.762967  i
-0.321391  0.738062  i
-0.341218  0.712377  i
-0.360678  0.686452  i
-0.379556  0.660213  i
-0.397765  0.633643  i
-0.414457  0.606448  i
-0.430827  0.57908  i
-0.446728  0.551493  i
-0.461262  0.523398  i
-0.475544  0.49518  i
-0.489463  0.466808  i
-0.502117  0.43801  i
-0.514573  0.409125  i
-0.526753  0.380134  i
-0.537745  0.350779  i
-0.548586  0.321365  i
-0.559225  0.29188  i
-0.569624  0.262316  i
-0.578885  0.232439  i
-0.588015  0.202522  i
-0.596993  0.172558  i
-0.605798  0.142545  i
-0.614415  0.112479  i
-0.62283  0.082358  i
-0.631033  0.0521816  i
-0.639015  0.021949  i
-0.646768 -0.00833982  i
-0.654288 -0.0386843  i
-0.661571 -0.0690837  i
-0.668615 -0.0995368  i
-0.675418 -0.130042  i
-0.68198 -0.160598  i
-0.688303 -0.191204  i
-0.694388 -0.221856  i
-0.700238 -0.252554  i
-0.705855 -0.283294  i
-0.711245 -0.314076  i
-0.71641 -0.344897  i
-0.721357 -0.375755  i
-0.726091 -0.406647  i
-0.730617 -0.437572  i
-0.734943 -0.468528  i
-0.739074 -0.499512  i
-0.743017 -0.530523  i
-0.74678 -0.561559  i
-0.750369 -0.592618  i
-0.753068 -0.623805  i
-0.756632 -0.654864  i
-0.759268 -0.686052  i
-0.762698 -0.717125  i
-0.765163 -0.748328  i
-0.767922 -0.779488  i
-0.770714 -0.810639  i
-0.773553 -0.841772  i
-0.776783 -0.872692  i
-0.774893 -0.858954  i
-0.776171 -0.866675  i
-0.775279 -0.862625  i
-0.775502 -0.864871  i
-0.775789 -0.863845  i
-0.775894 -0.864302  i
-0.775841 -0.864089  i
-0.775866 -0.864191  i
-0.775854 -0.864143  i
-0.775859 -0.864166  i
-0.775857 -0.864155  i
-0.775858 -0.86416  i
-0.775857 -0.864158  i
-0.775857 -0.864159  i
-0.775857 -0.864158  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i
-0.775857 -0.864159  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0343552  0.980852  i
-0.0655715  0.961677  i
-0.0952885  0.941853  i
-0.124161  0.92151  i
-0.152216  0.900613  i
-0.1788  0.878824  i
-0.204391  0.856388  i
-0.229069  0.833365  i
-0.252862  0.80979  i
-0.275785  0.78569  i
-0.297851  0.761095  i
-0.319072  0.736029  i
-0.338653  0.710197  i
-0.357861  0.684126  i
-0.376482  0.657746  i
-0.394432  0.631038  i
-0.410879  0.603722  i
-0.426999  0.576233  i
-0.441796  0.548244  i
-0.456379  0.52014  i
-0.470614  0.491883  i
-0.484422  0.463454  i
-0.496928  0.434594  i
-0.509217  0.405643  i
-0.521216  0.376583  i
-0.532035  0.347168  i
-0.542698  0.317693  i
-0.553156  0.288148  i
-0.56337  0.258525  i
-0.572471  0.228601  i
-0.581441  0.198637  i
-0.590256  0.168627  i
-0.598899  0.138568  i
-0.607353  0.108458  i
-0.615606  0.0782942  i
-0.623647  0.0480761  i
-0.631467  0.0178032  i
-0.639061 -0.0125243  i
-0.646424 -0.0429061  i
-0.653551 -0.0733411  i
-0.660442 -0.103828  i
-0.667094 -0.134366  i
-0.673508 -0.164953  i
-0.679686 -0.195588  i
-0.685628 -0.226268  i
-0.691339 -0.256992  i
-0.69682 -0.287757  i
-0.702077 -0.318562  i
-0.707114 -0.349404  i
-0.711936 -0.380282  i
-0.716548 -0.411193  i
-0.720957 -0.442136  i
-0.725169 -0.473108  i
-0.729191 -0.504107  i
-0.733028 -0.535132  i
-0.736689 -0.56618  i
-0.740181 -0.597251  i
-0.742785 -0.628446  i
-0.746269 -0.659514  i
-0.748828 -0.690709  i
-0.752184 -0.72179  i
-0.754583 -0.752997  i
-0.757293 -0.784161  i
-0.760043 -0.815313  i
-0.762926 -0.846429  i
-0.764433 -0.867693  i
-0.763699 -0.854418  i
-0.764566 -0.861868  i
-0.763709 -0.858077  i
-0.763932 -0.860124  i
-0.764236 -0.859203  i
-0.764327 -0.859598  i
-0.764282 -0.859418  i
-0.764303 -0.859502  i
-0.764293 -0.859463  i
-0.764298 -0.859482  i
-0.764295 -0.859473  i
-0.764296 -0.859477  i
-0.764296 -0.859475  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i
-0.764296 -0.859476  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.034222  0.980706  i
-0.0652772  0.961351  i
-0.0948397  0.941353  i
-0.123548  0.920833  i
-0.151426  0.899756  i
-0.177814  0.877787  i
-0.203194  0.855174  i
-0.227651  0.831975  i
-0.251212  0.808226  i
-0.273895  0.783957  i
-0.295712  0.759195  i
-0.316679  0.733969  i
-0.33601  0.70799  i
-0.35496  0.681773  i
-0.37332  0.655251  i
-0.39017  0.628106  i
-0.406711  0.600788  i
-0.422778  0.573249  i
-0.437439  0.545188  i
-0.451848  0.517002  i
-0.465884  0.488658  i
-0.478613  0.459876  i
-0.491144  0.431006  i
-0.503394  0.402027  i
-0.515306  0.372927  i
-0.526003  0.343467  i
-0.536529  0.313944  i
-0.546837  0.284349  i
-0.556023  0.254449  i
-0.565979  0.224737  i
-0.574783  0.194725  i
-0.583432  0.164669  i
-0.591909  0.134565  i
-0.600197  0.104411  i
-0.608285  0.0742044  i
-0.616162  0.0439449  i
-0.62382  0.0136321  i
-0.631253 -0.0167338  i
-0.638457 -0.0471523  i
-0.645427 -0.0776225  i
-0.652163 -0.108143  i
-0.658664 -0.138713  i
-0.66493 -0.16933  i
-0.670961 -0.199993  i
-0.676761 -0.230701  i
-0.682333 -0.26145  i
-0.687679 -0.292239  i
-0.692804 -0.323066  i
-0.697712 -0.35393  i
-0.70241 -0.384827  i
-0.706901 -0.415756  i
-0.711194 -0.446716  i
-0.715293 -0.477704  i
-0.719206 -0.508717  i
-0.722939 -0.539755  i
-0.726499 -0.570816  i
-0.729894 -0.601898  i
-0.732406 -0.633102  i
-0.735811 -0.664178  i
-0.738296 -0.695379  i
-0.741576 -0.726468  i
-0.743913 -0.757679  i
-0.746578 -0.788844  i
-0.749295 -0.819995  i
-0.752328 -0.851073  i
-0.752237 -0.85642  i
-0.752048 -0.853991  i
-0.752771 -0.855084  i
-0.752633 -0.854595  i
-0.752689 -0.854822  i
-0.752663 -0.854721  i
-0.752675 -0.854767  i
-0.75267 -0.854746  i
-0.752672 -0.854755  i
-0.752671 -0.854751  i
-0.752671 -0.854753  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i
-0.752671 -0.854752  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0340835  0.980556  i
-0.0649704  0.961018  i
-0.094372  0.940841  i
-0.12291  0.920141  i
-0.150604  0.898882  i
-0.176789  0.876732  i
-0.201952  0.853938  i
-0.226181  0.830561  i
-0.249504  0.806637  i
-0.271939  0.782197  i
-0.293502  0.757269  i
-0.314209  0.731882  i
-0.333286  0.705755  i
-0.351974  0.679393  i
-0.370068  0.652729  i
-0.386665  0.625458  i
-0.402948  0.598016  i
-0.418756  0.570356  i
-0.433176  0.54219  i
-0.44734  0.5139  i
-0.461132  0.485456  i
-0.473638  0.456587  i
-0.485945  0.427634  i
-0.497969  0.398573  i
-0.508789  0.369151  i
-0.519458  0.339673  i
-0.529923  0.310124  i
-0.540145  0.280496  i
-0.549218  0.250561  i
-0.559054  0.220809  i
-0.567732  0.190761  i
-0.576249  0.160668  i
-0.584591  0.130527  i
-0.59274  0.100336  i
-0.600687  0.0700931  i
-0.608422  0.039798  i
-0.615937  0.00945037  i
-0.623226 -0.0209494  i
-0.630285 -0.0514008  i
-0.637113 -0.0819026  i
-0.643706 -0.112454  i
-0.650065 -0.143053  i
-0.656191 -0.173698  i
-0.662086 -0.204388  i
-0.66775 -0.23512  i
-0.673189 -0.265893  i
-0.678404 -0.296704  i
-0.683402 -0.327553  i
-0.688186 -0.358436  i
-0.692763 -0.389352  i
-0.697137 -0.420299  i
-0.701316 -0.451274  i
-0.705305 -0.482277  i
-0.709111 -0.513304  i
-0.712742 -0.544355  i
-0.716203 -0.575427  i
-0.719503 -0.60652  i
-0.721927 -0.637731  i
-0.725254 -0.668816  i
-0.727667 -0.700021  i
-0.730872 -0.731118  i
-0.73315 -0.762333  i
-0.735774 -0.793499  i
-0.738479 -0.824646  i
-0.741545 -0.855659  i
-0.740584 -0.846156  i
-0.741079 -0.851658  i
-0.740354 -0.849178  i
-0.741087 -0.850327  i
-0.740944 -0.849831  i
-0.741 -0.850055  i
-0.740975 -0.849958  i
-0.740986 -0.850001  i
-0.740981 -0.849982  i
-0.740983 -0.84999  i
-0.740982 -0.849986  i
-0.740982 -0.849988  i
-0.740982 -0.849987  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i
-0.740982 -0.849988  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0339393  0.980402  i
-0.0646505  0.960678  i
-0.0944285  0.940609  i
-0.122293  0.919494  i
-0.149731  0.89802  i
-0.175698  0.875683  i
-0.200637  0.852706  i
-0.22463  0.82915  i
-0.247709  0.805051  i
-0.269892  0.780439  i
-0.291196  0.755345  i
-0.310824  0.729476  i
-0.330061  0.703361  i
-0.348683  0.676927  i
-0.366607  0.650158  i
-0.382992  0.622777  i
-0.39904  0.59522  i
-0.414601  0.567446  i
-0.428785  0.539177  i
-0.442709  0.510787  i
-0.455388  0.481981  i
-0.468784  0.453358  i
-0.480802  0.424302  i
-0.491684  0.394903  i
-0.503344  0.365701  i
-0.513753  0.33614  i
-0.523969  0.306514  i
-0.533075  0.27659  i
-0.54297  0.246855  i
-0.551709  0.216823  i
-0.560298  0.186749  i
-0.568718  0.156628  i
-0.576954  0.126458  i
-0.584992  0.0962368  i
-0.592822  0.0659637  i
-0.600435  0.0356382  i
-0.607825  0.00526045  i
-0.614986 -0.0251691  i
-0.621917 -0.0556496  i
-0.628613 -0.0861799  i
-0.635075 -0.116759  i
-0.641303 -0.147384  i
-0.647298 -0.178055  i
-0.653062 -0.208769  i
-0.658598 -0.239525  i
-0.663909 -0.27032  i
-0.668999 -0.301153  i
-0.673874 -0.332021  i
-0.678538 -0.362923  i
-0.682997 -0.393856  i
-0.687257 -0.424819  i
-0.691325 -0.45581  i
-0.695206 -0.486827  i
-0.698908 -0.517867  i
-0.702438 -0.54893  i
-0.705802 -0.580014  i
-0.709009 -0.611116  i
-0.711346 -0.642334  i
-0.714597 -0.673427  i
-0.716941 -0.704638  i
-0.72007 -0.735742  i
-0.722295 -0.766959  i
-0.724883 -0.798126  i
-0.727615 -0.82926  i
-0.730309 -0.855633  i
-0.728271 -0.839233  i
-0.72898 -0.848257  i
-0.728624 -0.843435  i
-0.728825 -0.845932  i
-0.72916 -0.844882  i
-0.729262 -0.845305  i
-0.729215 -0.845127  i
-0.729235 -0.845204  i
-0.729226 -0.845171  i
-0.72923 -0.845185  i
-0.729228 -0.845179  i
-0.729229 -0.845182  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i
-0.729229 -0.845181  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0337888  0.980245  i
-0.0643167  0.96033  i
-0.0939325  0.940077  i
-0.121604  0.918775  i
-0.148842  0.897112  i
-0.17459  0.874588  i
-0.199298  0.851427  i
-0.22305  0.82769  i
-0.245877  0.803413  i
-0.2678  0.778628  i
-0.288838  0.753366  i
-0.308203  0.727344  i
-0.32717  0.701077  i
-0.345519  0.674496  i
-0.362319  0.647287  i
-0.378798  0.619901  i
-0.394785  0.59229  i
-0.4102  0.564435  i
-0.424198  0.536082  i
-0.437912  0.507603  i
-0.450385  0.478716  i
-0.462684  0.44975  i
-0.474714  0.420682  i
-0.486416  0.391497  i
-0.496906  0.361963  i
-0.507229  0.332368  i
-0.517335  0.302703  i
-0.526316  0.272741  i
-0.536073  0.242962  i
-0.544673  0.212892  i
-0.553121  0.182778  i
-0.561396  0.152618  i
-0.569485  0.122409  i
-0.577374  0.0921502  i
-0.585054  0.0618399  i
-0.592516  0.0314782  i
-0.599755  0.00106536  i
-0.606767 -0.0293981  i
-0.613548 -0.0599112  i
-0.620096 -0.0904728  i
-0.626412 -0.121081  i
-0.632496 -0.151736  i
-0.638349 -0.182433  i
-0.643973 -0.213173  i
-0.649372 -0.243953  i
-0.65455 -0.274771  i
-0.65951 -0.305625  i
-0.664257 -0.336514  i
-0.668798 -0.367434  i
-0.673137 -0.398385  i
-0.677281 -0.429364  i
-0.681236 -0.46037  i
-0.685008 -0.491401  i
-0.688606 -0.522454  i
-0.692035 -0.553529  i
-0.695303 -0.584623  i
-0.698416 -0.615735  i
-0.70067 -0.64696  i
-0.703846 -0.67806  i
-0.706122 -0.709275  i
-0.709175 -0.740387  i
-0.711351 -0.771605  i
-0.713914 -0.80277  i
-0.716752 -0.833876  i
-0.717131 -0.843724  i
-0.716799 -0.838384  i
-0.716989 -0.841156  i
-0.717335 -0.840008  i
-0.717446 -0.840462  i
-0.717396 -0.840277  i
-0.717416 -0.840355  i
-0.717408 -0.840323  i
-0.717411 -0.840336  i
-0.71741 -0.84033  i
-0.71741 -0.840333  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i
-0.71741 -0.840332  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0336316  0.980083  i
-0.0639684  0.959974  i
-0.0934149  0.939535  i
-0.120886  0.918042  i
-0.147916  0.896187  i
-0.173439  0.873474  i
-0.197908  0.850126  i
-0.221411  0.826206  i
-0.243979  0.80175  i
-0.265636  0.776792  i
-0.286401  0.751361  i
-0.305499  0.725186  i
-0.324191  0.698767  i
-0.342261  0.672039  i
-0.358797  0.644699  i
-0.375005  0.617185  i
-0.390721  0.589449  i
-0.405019  0.561207  i
-0.419053  0.53284  i
-0.432704  0.504317  i
-0.445048  0.475373  i
-0.457188  0.446344  i
-0.46904  0.417208  i
-0.479673  0.387716  i
-0.49104  0.358403  i
-0.501139  0.328739  i
-0.510152  0.298787  i
-0.519968  0.269025  i
-0.528628  0.23897  i
-0.537146  0.208874  i
-0.545499  0.178734  i
-0.553673  0.148546  i
-0.561652  0.118308  i
-0.569425  0.0880186  i
-0.576985  0.0576784  i
-0.584323  0.0272869  i
-0.591434 -0.00315557  i
-0.598316 -0.0336481  i
-0.604966 -0.0641896  i
-0.611382 -0.0947787  i
-0.617565 -0.125414  i
-0.623516 -0.156094  i
-0.629238 -0.186816  i
-0.634732 -0.21758  i
-0.640002 -0.248382  i
-0.645052 -0.279221  i
-0.649888 -0.310095  i
-0.654513 -0.341002  i
-0.658934 -0.37194  i
-0.663157 -0.402908  i
-0.667188 -0.433902  i
-0.671033 -0.464922  i
-0.6747 -0.495966  i
-0.678195 -0.527031  i
-0.681526 -0.558117  i
-0.684698 -0.589221  i
-0.687023 -0.620437  i
-0.690219 -0.651534  i
-0.692531 -0.682744  i
-0.695609 -0.713853  i
-0.697788 -0.745072  i
-0.700296 -0.776247  i
-0.702873 -0.807405  i
-0.705227 -0.838536  i
-0.704905 -0.833772  i
-0.705099 -0.836142  i
-0.705464 -0.835178  i
-0.705554 -0.835543  i
-0.705514 -0.835398  i
-0.70553 -0.835457  i
-0.705524 -0.835433  i
-0.705526 -0.835443  i
-0.705525 -0.835439  i
-0.705526 -0.835441  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i
-0.705526 -0.83544  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0334674  0.979918  i
-0.0640057  0.959823  i
-0.0928753  0.939016  i
-0.120115  0.917318  i
-0.146925  0.895267  i
-0.172216  0.872363  i
-0.196441  0.848828  i
-0.219687  0.824723  i
-0.241991  0.800088  i
-0.263376  0.774956  i
-0.283046  0.749042  i
-0.303136  0.723184  i
-0.321323  0.696533  i
-0.339003  0.669622  i
-0.355223  0.642136  i
-0.371132  0.614485  i
-0.386558  0.586621  i
-0.400594  0.558269  i
-0.414366  0.529796  i
-0.427757  0.50117  i
-0.439866  0.47214  i
-0.45177  0.443025  i
-0.463386  0.413807  i
-0.473811  0.384247  i
-0.484082  0.354632  i
-0.494147  0.324949  i
-0.503967  0.295191  i
-0.512661  0.265146  i
-0.521226  0.235063  i
-0.529638  0.204937  i
-0.537879  0.174765  i
-0.545933  0.144545  i
-0.553788  0.114274  i
-0.561433  0.0839534  i
-0.56886  0.0535812  i
-0.576063  0.0231581  i
-0.583038 -0.00731513  i
-0.589783 -0.0378377  i
-0.596294 -0.0684083  i
-0.602573 -0.0990255  i
-0.608618 -0.129688  i
-0.614433 -0.160393  i
-0.62002 -0.19114  i
-0.625381 -0.221927  i
-0.63052 -0.252751  i
-0.635442 -0.283611  i
-0.640152 -0.314505  i
-0.644655 -0.345431  i
-0.648957 -0.376386  i
-0.653064 -0.407369  i
-0.656982 -0.438379  i
-0.660718 -0.469412  i
-0.66428 -0.500469  i
-0.667674 -0.531546  i
-0.670906 -0.562642  i
-0.673986 -0.593756  i
-0.676224 -0.624978  i
-0.679344 -0.656084  i
-0.681585 -0.687298  i
-0.684588 -0.718414  i
-0.686711 -0.749635  i
-0.689182 -0.780811  i
-0.69177 -0.811959  i
-0.693798 -0.842351  i
-0.692614 -0.823833  i
-0.693232 -0.834093  i
-0.692951 -0.828505  i
-0.693127 -0.831337  i
-0.693501 -0.830195  i
-0.693609 -0.830623  i
-0.693562 -0.830458  i
-0.69358 -0.830523  i
-0.693573 -0.830498  i
-0.693576 -0.830508  i
-0.693575 -0.830504  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i
-0.693575 -0.830505  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0332956  0.979748  i
-0.0636416  0.959456  i
-0.092313  0.938451  i
-0.119335  0.916556  i
-0.145921  0.894306  i
-0.170971  0.871209  i
-0.194942  0.847483  i
-0.217924  0.823193  i
-0.239955  0.798377  i
-0.261061  0.773069  i
-0.280455  0.746995  i
-0.29943  0.720668  i
-0.317755  0.694018  i
-0.33535  0.667031  i
-0.351386  0.639446  i
-0.367068  0.611685  i
-0.381386  0.583437  i
-0.395473  0.555074  i
-0.409187  0.526557  i
-0.422451  0.49787  i
-0.434395  0.468774  i
-0.446113  0.43959  i
-0.456655  0.410067  i
-0.467958  0.380725  i
-0.477997  0.351038  i
-0.487835  0.321287  i
-0.496569  0.291253  i
-0.506074  0.261395  i
-0.514438  0.231259  i
-0.522652  0.201081  i
-0.530698  0.170859  i
-0.538559  0.140591  i
-0.546224  0.110275  i
-0.553683  0.0799096  i
-0.560928  0.0494954  i
-0.567952  0.0190323  i
-0.574752 -0.0114791  i
-0.581324 -0.0420377  i
-0.587668 -0.0726424  i
-0.593783 -0.103292  i
-0.59967 -0.133985  i
-0.605329 -0.164719  i
-0.610765 -0.195493  i
-0.615979 -0.226304  i
-0.620977 -0.257152  i
-0.625761 -0.288034  i
-0.630338 -0.318948  i
-0.634712 -0.349892  i
-0.63889 -0.380865  i
-0.642877 -0.411864  i
-0.64668 -0.442888  i
-0.650306 -0.473936  i
-0.653761 -0.505004  i
-0.657053 -0.536093  i
-0.660188 -0.5672  i
-0.663174 -0.598323  i
-0.665328 -0.629551  i
-0.668371 -0.660664  i
-0.670545 -0.691883  i
-0.673471 -0.723006  i
-0.675545 -0.754228  i
-0.677986 -0.785403  i
-0.680649 -0.816531  i
-0.681322 -0.830675  i
-0.681275 -0.822304  i
-0.681058 -0.826932  i
-0.681428 -0.824968  i
-0.681618 -0.82573  i
-0.681536 -0.825445  i
-0.681566 -0.825555  i
-0.681554 -0.825514  i
-0.681559 -0.82553  i
-0.681557 -0.825523  i
-0.681558 -0.825526  i
-0.681557 -0.825525  i
-0.681558 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i
-0.681557 -0.825525  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0331156  0.979574  i
-0.0632609  0.95908  i
-0.0917258  0.937874  i
-0.118523  0.915778  i
-0.144875  0.893328  i
-0.169677  0.870034  i
-0.193386  0.846116  i
-0.216096  0.821638  i
-0.237847  0.796641  i
-0.258666  0.771158  i
-0.277779  0.744923  i
-0.296464  0.718439  i
-0.314496  0.691636  i
-0.330955  0.664217  i
-0.347072  0.636622  i
-0.362677  0.6088  i
-0.376833  0.580473  i
-0.390718  0.55202  i
-0.404208  0.523411  i
-0.416369  0.494385  i
-0.428323  0.465274  i
-0.439983  0.436057  i
-0.451294  0.406722  i
-0.461392  0.377054  i
-0.471315  0.347327  i
-0.481018  0.317531  i
-0.489612  0.287458  i
-0.498084  0.257348  i
-0.506411  0.227198  i
-0.514571  0.197003  i
-0.52255  0.166762  i
-0.530332  0.136472  i
-0.537909  0.106132  i
-0.54527  0.075743  i
-0.55241  0.0453039  i
-0.559324  0.0148156  i
-0.566009 -0.015721  i
-0.572463 -0.0463047  i
-0.578685 -0.0769342  i
-0.584677 -0.107608  i
-0.590438 -0.138324  i
-0.595973 -0.169081  i
-0.601283 -0.199876  i
-0.606373 -0.230709  i
-0.611247 -0.261576  i
-0.61591 -0.292477  i
-0.620366 -0.323408  i
-0.624623 -0.354369  i
-0.628686 -0.385358  i
-0.632561 -0.416372  i
-0.636255 -0.447409  i
-0.639776 -0.478469  i
-0.643129 -0.509549  i
-0.646322 -0.540649  i
-0.649363 -0.571765  i
-0.652257 -0.602897  i
-0.654331 -0.634131  i
-0.657299 -0.665251  i
-0.659409 -0.696473  i
-0.662256 -0.727603  i
-0.664288 -0.758826  i
-0.666713 -0.789997  i
-0.669048 -0.82114  i
-0.669419 -0.82028  i
-0.669496 -0.820582  i
-0.669464 -0.820471  i
-0.669476 -0.820512  i
-0.669471 -0.820497  i
-0.669473 -0.820502  i
-0.669473 -0.8205  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i
-0.669473 -0.820501  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.032927  0.979396  i
-0.0628629  0.958696  i
-0.0911127  0.937284  i
-0.117676  0.914985  i
-0.143786  0.892331  i
-0.16833  0.868839  i
-0.19177  0.844727  i
-0.214201  0.820061  i
-0.235664  0.794881  i
-0.25619  0.769221  i
-0.275015  0.742827  i
-0.293405  0.716185  i
-0.311139  0.68923  i
-0.327315  0.661677  i
-0.343145  0.633949  i
-0.358462  0.606  i
-0.372351  0.577563  i
-0.385967  0.549002  i
-0.399187  0.520289  i
-0.411105  0.491174  i
-0.422813  0.461977  i
-0.434228  0.432675  i
-0.444439  0.40304  i
-0.454495  0.37335  i
-0.464343  0.343593  i
-0.473944  0.313762  i
-0.482412  0.283653  i
-0.490752  0.253507  i
-0.498941  0.223319  i
-0.506959  0.193087  i
-0.514791  0.162808  i
-0.522425  0.132482  i
-0.52985  0.102106  i
-0.53706  0.0716814  i
-0.544048  0.041208  i
-0.550809  0.0106866  i
-0.557343 -0.0198819  i
-0.563646 -0.0504962  i
-0.569719 -0.0811548  i
-0.575563 -0.111856  i
-0.58118 -0.142599  i
-0.586572 -0.173381  i
-0.591743 -0.2042  i
-0.596696 -0.235055  i
-0.601437 -0.265943  i
-0.60597 -0.296863  i
-0.6103 -0.327813  i
-0.614434 -0.358791  i
-0.618378 -0.389795  i
-0.622139 -0.420823  i
-0.625723 -0.451874  i
-0.629136 -0.482946  i
-0.632387 -0.514038  i
-0.635482 -0.545147  i
-0.638428 -0.576273  i
-0.641232 -0.607414  i
-0.643229 -0.638652  i
-0.646123 -0.669779  i
-0.64817 -0.701004  i
-0.650937 -0.732142  i
-0.652937 -0.763364  i
-0.655372 -0.794527  i
-0.658223 -0.825439  i
-0.656342 -0.810046  i
-0.656998 -0.818181  i
-0.656648 -0.814199  i
-0.656853 -0.815937  i
-0.65728 -0.815265  i
-0.657337 -0.815491  i
-0.657314 -0.815409  i
-0.657322 -0.815439  i
-0.657319 -0.815428  i
-0.65732 -0.815432  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i
-0.65732 -0.815431  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0327291  0.979213  i
-0.0624466  0.958303  i
-0.0904722  0.936683  i
-0.116792  0.914177  i
-0.142651  0.891316  i
-0.16693  0.867623  i
-0.190091  0.843317  i
-0.212235  0.81846  i
-0.233404  0.793097  i
-0.252821  0.766961  i
-0.271793  0.740563  i
-0.290078  0.713831  i
-0.3076  0.686755  i
-0.323528  0.659081  i
-0.339088  0.631229  i
-0.354125  0.603158  i
-0.367751  0.574613  i
-0.381098  0.545947  i
-0.393183  0.516888  i
-0.405092  0.487752  i
-0.416726  0.458516  i
-0.42802  0.429165  i
-0.438081  0.399479  i
-0.447973  0.369736  i
-0.457647  0.339926  i
-0.466181  0.309833  i
-0.475504  0.279913  i
-0.483659  0.249719  i
-0.491662  0.219484  i
-0.499496  0.189206  i
-0.507146  0.158883  i
-0.514598  0.128513  i
-0.521845  0.0980965  i
-0.528877  0.0676322  i
-0.535691  0.037121  i
-0.542281  0.00656351  i
-0.548646 -0.0240393  i
-0.554785 -0.0546861  i
-0.560696 -0.0853755  i
-0.566383 -0.116106  i
-0.571846 -0.146876  i
-0.577088 -0.177683  i
-0.582113 -0.208526  i
-0.586925 -0.239404  i
-0.591528 -0.270313  i
-0.595928 -0.301252  i
-0.60013 -0.33222  i
-0.60414 -0.363215  i
-0.607964 -0.394234  i
-0.61161 -0.425277  i
-0.615083 -0.456341  i
-0.61839 -0.487425  i
-0.621539 -0.518527  i
-0.624536 -0.549647  i
-0.627389 -0.580781  i
-0.630103 -0.61193  i
-0.632025 -0.643173  i
-0.634845 -0.674306  i
-0.636833 -0.705534  i
-0.639141 -0.736724  i
-0.641494 -0.767903  i
-0.643995 -0.799048  i
-0.64571 -0.817058  i
-0.644666 -0.8062  i
-0.6452 -0.812172  i
-0.644918 -0.809549  i
-0.644636 -0.810644  i
-0.645076 -0.810212  i
-0.64511 -0.810352  i
-0.645095 -0.810303  i
-0.6451 -0.81032  i
-0.645098 -0.810314  i
-0.645099 -0.810316  i
-0.645099 -0.810315  i
-0.645099 -0.810316  i
-0.645099 -0.810315  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i
-0.645099 -0.810316  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0325214  0.979025  i
-0.0620111  0.957901  i
-0.0898032  0.936068  i
-0.115871  0.913353  i
-0.141469  0.890282  i
-0.165473  0.866388  i
-0.188348  0.841884  i
-0.210196  0.816837  i
-0.231063  0.791289  i
-0.250182  0.764986  i
-0.268848  0.738423  i
-0.286824  0.711533  i
-0.304038  0.684306  i
-0.319674  0.656499  i
-0.334939  0.628516  i
-0.348833  0.600066  i
-0.362482  0.5715  i
-0.375746  0.542783  i
-0.387681  0.513662  i
-0.39941  0.484458  i
-0.410844  0.45515  i
-0.421926  0.425727  i
-0.431788  0.395979  i
-0.441476  0.366174  i
-0.450943  0.336302  i
-0.459297  0.306161  i
-0.467531  0.275985  i
-0.475621  0.245771  i
-0.483546  0.215513  i
-0.49129  0.185211  i
-0.49884  0.154862  i
-0.506184  0.124466  i
-0.513317  0.0940218  i
-0.520229  0.0635303  i
-0.526919  0.0329919  i
-0.533382  0.00240755  i
-0.539617 -0.0282215  i
-0.545624 -0.0588939  i
-0.551404 -0.0896082  i
-0.556958 -0.120363  i
-0.56229 -0.151155  i
-0.567401 -0.181985  i
-0.572296 -0.212849  i
-0.57698 -0.243745  i
-0.581458 -0.274673  i
-0.585735 -0.30563  i
-0.589817 -0.336614  i
-0.59371 -0.367624  i
-0.597421 -0.398658  i
-0.600956 -0.429714  i
-0.604322 -0.46079  i
-0.607527 -0.491885  i
-0.610577 -0.522997  i
-0.613479 -0.554126  i
-0.61624 -0.585269  i
-0.618867 -0.616425  i
-0.620717 -0.647671  i
-0.623465 -0.678811  i
-0.625397 -0.710042  i
-0.627661 -0.741232  i
-0.629983 -0.77241  i
-0.632647 -0.803519  i
-0.632313 -0.805816  i
-0.632754 -0.804938  i
-0.632831 -0.805227  i
-0.632801 -0.805128  i
-0.632811 -0.805162  i
-0.632808 -0.80515  i
-0.632809 -0.805154  i
-0.632808 -0.805153  i
-0.632809 -0.805154  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i
-0.632809 -0.805153  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0323033  0.978832  i
-0.0615555  0.95749  i
-0.0891041  0.935441  i
-0.114911  0.912513  i
-0.140238  0.88923  i
-0.163959  0.865132  i
-0.186538  0.84043  i
-0.208083  0.815191  i
-0.228639  0.789459  i
-0.247453  0.762989  i
-0.265807  0.736261  i
-0.28347  0.709213  i
-0.299534  0.681566  i
-0.315237  0.65374  i
-0.330406  0.625691  i
-0.344118  0.597157  i
-0.357548  0.568499  i
-0.370571  0.539687  i
-0.382273  0.510482  i
-0.393762  0.481194  i
-0.404951  0.451803  i
-0.414926  0.422087  i
-0.424745  0.392316  i
-0.434354  0.362481  i
-0.443715  0.332574  i
-0.45194  0.302397  i
-0.460037  0.272184  i
-0.467983  0.241932  i
-0.475761  0.211638  i
-0.483354  0.181298  i
-0.49075  0.150913  i
-0.49794  0.12048  i
-0.504915  0.0900012  i
-0.511672  0.0594758  i
-0.518205  0.0289046  i
-0.524513 -0.00171117  i
-0.530594 -0.0323704  i
-0.536449 -0.0630716  i
-0.542079 -0.0938131  i
-0.547485 -0.124593  i
-0.552672 -0.155411  i
-0.557641 -0.186263  i
-0.562398 -0.217149  i
-0.566947 -0.248066  i
-0.571293 -0.279013  i
-0.575442 -0.309987  i
-0.579401 -0.340988  i
-0.583174 -0.372013  i
-0.586769 -0.40306  i
-0.590193 -0.434129  i
-0.593453 -0.465216  i
-0.596554 -0.496322  i
-0.599505 -0.527445  i
-0.602313 -0.558582  i
-0.604984 -0.589733  i
-0.607524 -0.620897  i
-0.609306 -0.652146  i
-0.611981 -0.683292  i
-0.613862 -0.714524  i
-0.616085 -0.745715  i
-0.618397 -0.776888  i
-0.62037 -0.807998  i
-0.619942 -0.795361  i
-0.620616 -0.802118  i
-0.620242 -0.79907  i
-0.619958 -0.800307  i
-0.620423 -0.79983  i
-0.620461 -0.799983  i
-0.620445 -0.799931  i
-0.62045 -0.799949  i
-0.620448 -0.799943  i
-0.620449 -0.799945  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i
-0.620449 -0.799944  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0320741  0.978634  i
-0.0610786  0.95707  i
-0.0883736  0.934802  i
-0.113909  0.911658  i
-0.138956  0.888161  i
-0.162383  0.863856  i
-0.184658  0.838954  i
-0.205891  0.813523  i
-0.225325  0.787315  i
-0.244282  0.760834  i
-0.262511  0.734008  i
-0.279939  0.70683  i
-0.295737  0.679056  i
-0.311152  0.651101  i
-0.326024  0.622924  i
-0.339459  0.594279  i
-0.352607  0.565513  i
-0.364474  0.53636  i
-0.377044  0.507364  i
-0.388207  0.477971  i
-0.398226  0.448269  i
-0.40901  0.418737  i
-0.418541  0.388884  i
-0.427875  0.358972  i
-0.436113  0.328799  i
-0.444238  0.298593  i
-0.453115  0.268542  i
-0.460826  0.238233  i
-0.468374  0.207885  i
-0.475744  0.177493  i
-0.482923  0.147059  i
-0.489901  0.11658  i
-0.496672  0.0860575  i
-0.503229  0.0554907  i
-0.509569  0.0248807  i
-0.515689 -0.00577173  i
-0.521588 -0.0364653  i
-0.527266 -0.0671986  i
-0.532725 -0.0979703  i
-0.537967 -0.128779  i
-0.542993 -0.159622  i
-0.547809 -0.190499  i
-0.552417 -0.221407  i
-0.556823 -0.252345  i
-0.561031 -0.283311  i
-0.565048 -0.314303  i
-0.568879 -0.34532  i
-0.57253 -0.37636  i
-0.576008 -0.407421  i
-0.579319 -0.438502  i
-0.582471 -0.469602  i
-0.58547 -0.500718  i
-0.588323 -0.53185  i
-0.591037 -0.562996  i
-0.593618 -0.594154  i
-0.595437 -0.625399  i
-0.598119 -0.656544  i
-0.600001 -0.687775  i
-0.602554 -0.71893  i
-0.604423 -0.750153  i
-0.60676 -0.781315  i
-0.607952 -0.803205  i
-0.607493 -0.789982  i
-0.608206 -0.796957  i
-0.607806 -0.793796  i
-0.607515 -0.795056  i
-0.607992 -0.794571  i
-0.608031 -0.794726  i
-0.608015 -0.794674  i
-0.60802 -0.794692  i
-0.608018 -0.794686  i
-0.608019 -0.794688  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i
-0.608019 -0.794687  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0318332  0.978431  i
-0.0605793  0.956641  i
-0.0876102  0.934149  i
-0.112864  0.910788  i
-0.13762  0.887073  i
-0.160744  0.86256  i
-0.182706  0.837458  i
-0.203618  0.811834  i
-0.222736  0.78545  i
-0.241369  0.758797  i
-0.25927  0.731805  i
-0.276373  0.704471  i
-0.291862  0.676559  i
-0.306967  0.648469  i
-0.320673  0.619916  i
-0.334125  0.591247  i
-0.347179  0.562426  i
-0.358885  0.533209  i
-0.370381  0.503908  i
-0.381575  0.474506  i
-0.392411  0.44499  i
-0.402019  0.415158  i
-0.411452  0.385272  i
-0.420664  0.35532  i
-0.42876  0.325109  i
-0.436738  0.294865  i
-0.444573  0.264583  i
-0.452244  0.23426  i
-0.459736  0.203895  i
-0.467036  0.173485  i
-0.474132  0.14303  i
-0.481019  0.112529  i
-0.487688  0.0819839  i
-0.494138  0.0513939  i
-0.500364  0.0207606  i
-0.506366 -0.00991501  i
-0.512145 -0.0406314  i
-0.517699 -0.0713872  i
-0.523033 -0.102181  i
-0.528149 -0.13301  i
-0.533049 -0.163873  i
-0.537739 -0.194769  i
-0.542223 -0.225696  i
-0.546506 -0.256651  i
-0.550594 -0.287634  i
-0.554492 -0.318641  i
-0.558207 -0.349673  i
-0.561746 -0.380726  i
-0.565115 -0.411799  i
-0.56832 -0.442892  i
-0.57137 -0.474002  i
-0.57427 -0.505127  i
-0.577028 -0.536268  i
-0.579651 -0.567422  i
-0.582145 -0.598588  i
-0.583894 -0.629835  i
-0.586502 -0.660986  i
-0.588327 -0.69222  i
-0.590793 -0.723381  i
-0.592662 -0.7546  i
-0.595129 -0.785733  i
-0.595551 -0.791026  i
-0.595366 -0.78881  i
-0.595009 -0.789634  i
-0.595503 -0.789302  i
-0.59502 -0.789462  i
-0.595018 -0.789409  i
-0.595017 -0.789427  i
-0.595017 -0.789421  i
-0.595017 -0.789423  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i
-0.595017 -0.789422  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0315798  0.978223  i
-0.0600566  0.956203  i
-0.0868121  0.933484  i
-0.111774  0.909901  i
-0.136228  0.885967  i
-0.159039  0.861245  i
-0.180679  0.835941  i
-0.200459  0.809834  i
-0.220555  0.783725  i
-0.23858  0.756808  i
-0.256031  0.729614  i
-0.271913  0.701846  i
-0.28744  0.673903  i
-0.302419  0.645737  i
-0.315922  0.617094  i
-0.329135  0.588327  i
-0.341931  0.559408  i
-0.353389  0.530104  i
-0.364631  0.500718  i
-0.375568  0.471231  i
-0.385282  0.441428  i
-0.39484  0.411573  i
-0.404188  0.381654  i
-0.413285  0.351666  i
-0.421245  0.321418  i
-0.429079  0.291137  i
-0.436764  0.260817  i
-0.444282  0.230457  i
-0.451617  0.200054  i
-0.458757  0.169608  i
-0.465693  0.139117  i
-0.472418  0.108582  i
-0.478927  0.0780024  i
-0.485216  0.0473802  i
-0.491283  0.0167158  i
-0.497127 -0.0139895  i
-0.502749 -0.0447341  i
-0.508151 -0.0755166  i
-0.513334 -0.106335  i
-0.518302 -0.137188  i
-0.523059 -0.168074  i
-0.527608 -0.198991  i
-0.531955 -0.229937  i
-0.536105 -0.260911  i
-0.540064 -0.29191  i
-0.543838 -0.322934  i
-0.547433 -0.353979  i
-0.550855 -0.385046  i
-0.554112 -0.416132  i
-0.55721 -0.447235  i
-0.560157 -0.478355  i
-0.562958 -0.50949  i
-0.565622 -0.540639  i
-0.568154 -0.571801  i
-0.570561 -0.602974  i
-0.572242 -0.634224  i
-0.574777 -0.665381  i
-0.576551 -0.696616  i
-0.578649 -0.727814  i
-0.580824 -0.758997  i
-0.583327 -0.79008  i
-0.582639 -0.780652  i
-0.582942 -0.785531  i
-0.582809 -0.783527  i
-0.582425 -0.784254  i
-0.582933 -0.783955  i
-0.582435 -0.784106  i
-0.582433 -0.784054  i
-0.582432 -0.784071  i
-0.582432 -0.784066  i
-0.582432 -0.784068  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i
-0.582432 -0.784067  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0313132  0.97801  i
-0.0595092  0.955755  i
-0.0859779  0.932806  i
-0.110637  0.909  i
-0.134778  0.884844  i
-0.157266  0.859911  i
-0.178574  0.834404  i
-0.198024  0.808113  i
-0.216953  0.781534  i
-0.235104  0.754599  i
-0.252413  0.727305  i
-0.268055  0.699417  i
-0.283299  0.671347  i
-0.297977  0.643054  i
-0.311193  0.614299  i
-0.324113  0.585422  i
-0.336614  0.556397  i
-0.347806  0.527003  i
-0.358779  0.49753  i
-0.368568  0.467747  i
-0.379128  0.438128  i
-0.38841  0.408196  i
-0.39749  0.378205  i
-0.405464  0.34796  i
-0.414216  0.317873  i
-0.421825  0.287538  i
-0.429289  0.257167  i
-0.436589  0.226757  i
-0.443711  0.196306  i
-0.450643  0.165814  i
-0.457376  0.13528  i
-0.463902  0.104704  i
-0.470216  0.0740861  i
-0.476316  0.0434272  i
-0.482199  0.0127283  i
-0.487864 -0.0180094  i
-0.493313 -0.0487844  i
-0.498546 -0.0795954  i
-0.503565 -0.110441  i
-0.508375 -0.141319  i
-0.512979 -0.172228  i
-0.51738 -0.203166  i
-0.521585 -0.234132  i
-0.525597 -0.265124  i
-0.529424 -0.29614  i
-0.53307 -0.327179  i
-0.536543 -0.358239  i
-0.539849 -0.389318  i
-0.542993 -0.420416  i
-0.545984 -0.451531  i
-0.548828 -0.48266  i
-0.551532 -0.513804  i
-0.554102 -0.544961  i
-0.556544 -0.57613  i
-0.558866 -0.607309  i
-0.560483 -0.638562  i
-0.562945 -0.669724  i
-0.564671 -0.70096  i
-0.566732 -0.732159  i
-0.568925 -0.763333  i
-0.570189 -0.788803  i
-0.569718 -0.773544  i
-0.569883 -0.781274  i
-0.570071 -0.77769  i
-0.569755 -0.779014  i
-0.570273 -0.7785  i
-0.569777 -0.77872  i
-0.569776 -0.778644  i
-0.569775 -0.778669  i
-0.569775 -0.778661  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i
-0.569775 -0.778663  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0310327  0.977791  i
-0.0589359  0.955298  i
-0.0851057  0.932115  i
-0.10945  0.908083  i
-0.133267  0.883703  i
-0.155421  0.858558  i
-0.175595  0.832564  i
-0.196026  0.806539  i
-0.214307  0.779681  i
-0.231988  0.752535  i
-0.248899  0.725062  i
-0.264193  0.697025  i
-0.279097  0.668813  i
-0.292581  0.640144  i
-0.305804  0.61136  i
-0.318615  0.582426  i
-0.33094  0.553327  i
-0.341927  0.523861  i
-0.352675  0.494313  i
-0.362249  0.464465  i
-0.371686  0.434571  i
-0.380927  0.404617  i
-0.389927  0.374597  i
-0.397779  0.34432  i
-0.406405  0.314195  i
-0.413872  0.283825  i
-0.421189  0.253418  i
-0.428338  0.222973  i
-0.435305  0.192487  i
-0.44208  0.161961  i
-0.448653  0.131393  i
-0.45502  0.100784  i
-0.461175  0.070135  i
-0.467116  0.0394458  i
-0.472842  0.00871794  i
-0.478351 -0.0220474  i
-0.483646 -0.0528487  i
-0.488728 -0.0836845  i
-0.4936 -0.114553  i
-0.498265 -0.145453  i
-0.502727 -0.176383  i
-0.506991 -0.207341  i
-0.511061 -0.238325  i
-0.514944 -0.269333  i
-0.518644 -0.300365  i
-0.522169 -0.331418  i
-0.525524 -0.362491  i
-0.528717 -0.393583  i
-0.531753 -0.424692  i
-0.534639 -0.455816  i
-0.537383 -0.486955  i
-0.539991 -0.518107  i
-0.542469 -0.549272  i
-0.544824 -0.580447  i
-0.547062 -0.611633  i
-0.548619 -0.642887  i
-0.551007 -0.674055  i
-0.552691 -0.705291  i
-0.554724 -0.736488  i
-0.55701 -0.767641  i
-0.557121 -0.776142  i
-0.557328 -0.772117  i
-0.55702 -0.773612  i
-0.557552 -0.773029  i
-0.557046 -0.773273  i
-0.557046 -0.773187  i
-0.557044 -0.773216  i
-0.557045 -0.773206  i
-0.557045 -0.773209  i
-0.557045 -0.773208  i
-0.557045 -0.773209  i
-0.557045 -0.773208  i
-0.557045 -0.773209  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i
-0.557045 -0.773208  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0307375  0.977567  i
-0.0583354  0.954832  i
-0.0841938  0.931411  i
-0.108212  0.907152  i
-0.131693  0.882545  i
-0.153503  0.857187  i
-0.173333  0.830998  i
-0.193401  0.804774  i
-0.211335  0.77774  i
-0.228664  0.750424  i
-0.244386  0.722536  i
-0.259733  0.69447  i
-0.274506  0.666179  i
-0.287775  0.637418  i
-0.300745  0.608534  i
-0.313283  0.579498  i
-0.324471  0.550087  i
-0.335436  0.520596  i
-0.346092  0.491006  i
-0.35552  0.461111  i
-0.364791  0.431166  i
-0.373851  0.401159  i
-0.38266  0.371086  i
-0.390333  0.340764  i
-0.397882  0.310411  i
-0.405284  0.280021  i
-0.412521  0.249593  i
-0.419578  0.219125  i
-0.426442  0.188616  i
-0.433105  0.158064  i
-0.43956  0.127471  i
-0.445803  0.0968368  i
-0.45183  0.0661621  i
-0.45764  0.035448  i
-0.463232  0.00469581  i
-0.468606 -0.0260931  i
-0.473766 -0.0569171  i
-0.478712 -0.0877747  i
-0.483449 -0.118664  i
-0.487981 -0.149584  i
-0.492311 -0.180532  i
-0.496446 -0.211508  i
-0.500389 -0.242508  i
-0.504148 -0.273532  i
-0.507728 -0.304578  i
-0.511136 -0.335645  i
-0.514378 -0.36673  i
-0.51746 -0.397833  i
-0.52039 -0.428952  i
-0.523175 -0.460086  i
-0.525821 -0.491234  i
-0.528335 -0.522394  i
-0.530724 -0.553565  i
-0.532993 -0.584747  i
-0.535148 -0.615938  i
-0.536649 -0.647194  i
-0.538963 -0.678367  i
-0.540612 -0.709602  i
-0.542632 -0.740796  i
-0.544409 -0.771971  i
-0.544068 -0.765895  i
-0.544177 -0.768442  i
-0.544732 -0.767425  i
-0.54424 -0.767805  i
-0.544244 -0.76767  i
-0.544241 -0.767715  i
-0.544242 -0.7677  i
-0.544241 -0.767705  i
-0.544241 -0.767703  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i
-0.544241 -0.767704  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0304268  0.977337  i
-0.0577063  0.954356  i
-0.0832403  0.930695  i
-0.106921  0.906205  i
-0.130053  0.881371  i
-0.150736  0.855522  i
-0.171536  0.829588  i
-0.190092  0.80279  i
-0.208015  0.775689  i
-0.225125  0.748247  i
-0.240561  0.720226  i
-0.255591  0.692024  i
-0.270036  0.663599  i
-0.282997  0.634722  i
-0.295655  0.605724  i
-0.307882  0.57658  i
-0.318789  0.547078  i
-0.329473  0.517498  i
-0.338968  0.48762  i
-0.349232  0.457899  i
-0.358216  0.427876  i
-0.366998  0.397797  i
-0.374677  0.367477  i
-0.382246  0.337127  i
-0.389679  0.306744  i
-0.396956  0.276324  i
-0.404059  0.245865  i
-0.410977  0.215365  i
-0.417697  0.184823  i
-0.424213  0.154241  i
-0.430518  0.123617  i
-0.436609  0.092953  i
-0.442484  0.0622494  i
-0.448141  0.0315076  i
-0.453581  0.000728808  i
-0.458806 -0.0300854  i
-0.463816 -0.0609336  i
-0.468617 -0.091814  i
-0.47321 -0.122725  i
-0.4776 -0.153665  i
-0.481793 -0.184632  i
-0.485793 -0.215625  i
-0.489606 -0.246642  i
-0.493238 -0.277682  i
-0.496696 -0.308742  i
-0.499985 -0.339821  i
-0.503112 -0.370919  i
-0.506085 -0.402033  i
-0.50891 -0.433162  i
-0.511593 -0.464305  i
-0.514142 -0.495461  i
-0.516563 -0.526628  i
-0.518863 -0.557806  i
-0.521048 -0.588994  i
-0.523122 -0.62019  i
-0.524571 -0.651447  i
-0.526808 -0.682625  i
-0.528433 -0.713858  i
-0.530468 -0.745045  i
-0.531848 -0.773804  i
-0.530954 -0.756664  i
-0.531411 -0.765125  i
-0.531677 -0.761116  i
-0.531338 -0.762542  i
-0.531372 -0.76202  i
-0.53136 -0.762192  i
-0.531365 -0.762133  i
-0.531363 -0.762153  i
-0.531364 -0.762147  i
-0.531363 -0.762149  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i
-0.531364 -0.762148  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0300996  0.977102  i
-0.0570471  0.953871  i
-0.0822432  0.929967  i
-0.105573  0.905244  i
-0.128345  0.880181  i
-0.148667  0.854126  i
-0.16909  0.827981  i
-0.187283  0.800998  i
-0.204837  0.773719  i
-0.221578  0.746108  i
-0.236668  0.71794  i
-0.251349  0.689595  i
-0.264584  0.660801  i
-0.277546  0.631892  i
-0.290082  0.602833  i
-0.302119  0.573612  i
-0.312806  0.544036  i
-0.323252  0.51438  i
-0.33252  0.484436  i
-0.341652  0.454448  i
-0.350586  0.424402  i
-0.35928  0.394292  i
-0.366828  0.363938  i
-0.375148  0.333729  i
-0.382316  0.303287  i
-0.389336  0.272811  i
-0.396191  0.242299  i
-0.402867  0.211749  i
-0.409353  0.18116  i
-0.415643  0.150533  i
-0.42173  0.119868  i
-0.42761  0.0891647  i
-0.43328  0.0584246  i
-0.43874  0.0276485  i
-0.44399 -0.0031621  i
-0.449031 -0.034006  i
-0.453865 -0.0648817  i
-0.458495 -0.0957878  i
-0.462924 -0.126723  i
-0.467157 -0.157684  i
-0.471198 -0.188672  i
-0.475053 -0.219683  i
-0.478727 -0.250717  i
-0.482225 -0.281772  i
-0.485555 -0.312847  i
-0.488722 -0.343939  i
-0.491733 -0.375048  i
-0.494594 -0.406173  i
-0.497312 -0.437312  i
-0.499894 -0.468463  i
-0.502347 -0.499627  i
-0.504676 -0.530802  i
-0.506888 -0.561986  i
-0.508989 -0.593179  i
-0.510983 -0.624381  i
-0.512384 -0.655638  i
-0.514543 -0.686821  i
-0.516159 -0.718051  i
-0.518267 -0.749221  i
-0.518612 -0.760677  i
-0.51823 -0.754964  i
-0.518351 -0.757197  i
-0.518426 -0.756329  i
-0.518405 -0.756616  i
-0.518413 -0.756516  i
-0.51841 -0.75655  i
-0.518411 -0.756538  i
-0.518411 -0.756542  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i
-0.518411 -0.756541  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0297553  0.976861  i
-0.0563565  0.953378  i
-0.0812006  0.929227  i
-0.104167  0.90427  i
-0.126565  0.878975  i
-0.146517  0.852713  i
-0.16575  0.826097  i
-0.184058  0.79908  i
-0.20142  0.771679  i
-0.217018  0.743676  i
-0.232183  0.715481  i
-0.246729  0.687055  i
-0.259736  0.658166  i
-0.272429  0.629154  i
-0.284676  0.599991  i
-0.295559  0.570466  i
-0.306216  0.540862  i
-0.316557  0.511161  i
-0.325669  0.481169  i
-0.334623  0.451128  i
-0.343365  0.421029  i
-0.351856  0.390865  i
-0.359218  0.360467  i
-0.366458  0.330039  i
-0.373553  0.299577  i
-0.380486  0.269079  i
-0.387241  0.238543  i
-0.393807  0.207968  i
-0.400176  0.177355  i
-0.406342  0.146702  i
-0.412299  0.116012  i
-0.418045  0.0852834  i
-0.423579  0.0545187  i
-0.428901  0.0237188  i
-0.434012 -0.00711494  i
-0.438914 -0.037981  i
-0.443609 -0.0688779  i
-0.448101 -0.0998041  i
-0.452394 -0.130758  i
-0.456493 -0.161738  i
-0.460403 -0.192742  i
-0.46413 -0.223769  i
-0.467679 -0.254818  i
-0.471056 -0.285887  i
-0.474267 -0.316974  i
-0.47732 -0.348078  i
-0.480221 -0.379197  i
-0.482976 -0.410332  i
-0.485592 -0.44148  i
-0.488076 -0.472639  i
-0.490435 -0.50381  i
-0.492675 -0.534991  i
-0.494801 -0.566182  i
-0.49682 -0.59738  i
-0.498735 -0.628587  i
-0.500094 -0.659843  i
-0.502168 -0.691032  i
-0.503801 -0.722255  i
-0.505526 -0.75344  i
-0.505763 -0.750064  i
-0.505362 -0.751202  i
-0.505391 -0.750773  i
-0.50538 -0.750921  i
-0.505384 -0.750869  i
-0.505382 -0.750887  i
-0.505383 -0.750881  i
-0.505383 -0.750883  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i
-0.505383 -0.750882  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0293928  0.976616  i
-0.0556328  0.952875  i
-0.0801104  0.928475  i
-0.1027  0.903282  i
-0.123961  0.877495  i
-0.144844  0.851455  i
-0.163333  0.824529  i
-0.181129  0.797286  i
-0.198058  0.769694  i
-0.213274  0.741531  i
-0.228063  0.713184  i
-0.242241  0.684615  i
-0.254913  0.655605  i
-0.267271  0.626476  i
-0.279187  0.597202  i
-0.289773  0.567583  i
-0.300133  0.537889  i
-0.309302  0.507911  i
-0.319237  0.47808  i
-0.327892  0.447962  i
-0.336346  0.41779  i
-0.343703  0.387391  i
-0.350953  0.356964  i
-0.35807  0.326506  i
-0.365032  0.296013  i
-0.371825  0.265483  i
-0.378434  0.234916  i
-0.38485  0.20431  i
-0.391066  0.173665  i
-0.397076  0.142983  i
-0.402876  0.112263  i
-0.408465  0.0815063  i
-0.413843  0.0507145  i
-0.41901  0.0198887  i
-0.423966 -0.0109696  i
-0.428716 -0.041859  i
-0.433262 -0.072778  i
-0.437608 -0.103725  i
-0.441758 -0.134698  i
-0.445718 -0.165696  i
-0.449492 -0.196717  i
-0.453087 -0.22776  i
-0.456508 -0.258823  i
-0.459762 -0.289905  i
-0.462855 -0.321004  i
-0.465793 -0.35212  i
-0.468583 -0.38325  i
-0.471233 -0.414394  i
-0.473748 -0.44555  i
-0.476136 -0.476717  i
-0.478402 -0.507895  i
-0.480553 -0.539082  i
-0.482595 -0.570278  i
-0.484533 -0.601482  i
-0.486371 -0.632692  i
-0.487693 -0.663948  i
-0.489678 -0.695143  i
-0.491365 -0.726355  i
-0.493675 -0.757091  i
-0.492289 -0.739935  i
-0.492337 -0.748033  i
-0.492652 -0.744266  i
-0.492253 -0.745536  i
-0.492288 -0.745044  i
-0.492275 -0.745218  i
-0.49228 -0.745154  i
-0.492278 -0.745177  i
-0.492279 -0.745169  i
-0.492279 -0.745172  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i
-0.492279 -0.745171  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0290113  0.976365  i
-0.0548745  0.952363  i
-0.0789704  0.927712  i
-0.101169  0.902281  i
-0.122035  0.87627  i
-0.141726  0.849753  i
-0.160327  0.822785  i
-0.177901  0.795407  i
-0.194503  0.767657  i
-0.209373  0.739348  i
-0.223802  0.710857  i
-0.237617  0.68215  i
-0.249954  0.653022  i
-0.261976  0.623778  i
-0.272706  0.594197  i
-0.283242  0.564545  i
-0.293478  0.534802  i
-0.302476  0.504771  i
-0.312211  0.474879  i
-0.320661  0.444706  i
-0.328032  0.414309  i
-0.336211  0.384059  i
-0.343244  0.353584  i
-0.350145  0.323079  i
-0.356893  0.292541  i
-0.363474  0.261967  i
-0.369875  0.231358  i
-0.376085  0.200711  i
-0.382099  0.170029  i
-0.387912  0.13931  i
-0.393519  0.108556  i
-0.39892  0.0777667  i
-0.404113  0.0469444  i
-0.409101  0.0160901  i
-0.413884 -0.0147949  i
-0.418465 -0.0457093  i
-0.422847 -0.0766514  i
-0.427035 -0.10762  i
-0.431033 -0.138613  i
-0.434845 -0.16963  i
-0.438477 -0.200668  i
-0.441935 -0.231726  i
-0.445225 -0.262804  i
-0.448353 -0.293899  i
-0.451325 -0.32501  i
-0.454148 -0.356136  i
-0.456828 -0.387276  i
-0.459372 -0.418429  i
-0.461786 -0.449593  i
-0.464078 -0.480768  i
-0.466252 -0.511952  i
-0.468317 -0.543145  i
-0.470276 -0.574346  i
-0.472134 -0.605555  i
-0.473895 -0.636769  i
-0.475188 -0.668024  i
-0.477071 -0.699225  i
-0.478882 -0.730418  i
-0.480012 -0.744671  i
-0.478964 -0.737292  i
-0.479576 -0.740348  i
-0.479126 -0.739099  i
-0.479088 -0.739526  i
-0.479101 -0.739363  i
-0.479096 -0.739423  i
-0.479098 -0.739401  i
-0.479097 -0.739409  i
-0.479098 -0.739406  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i
-0.479098 -0.739407  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0286098  0.976108  i
-0.05408  0.951843  i
-0.0777785  0.926937  i
-0.0995729  0.901268  i
-0.120031  0.875031  i
-0.139312  0.848303  i
-0.157503  0.821135  i
-0.17467  0.79357  i
-0.190031  0.765412  i
-0.204933  0.73706  i
-0.219187  0.708477  i
-0.23188  0.679444  i
-0.244247  0.65029  i
-0.256156  0.620988  i
-0.266692  0.591339  i
-0.276999  0.561613  i
-0.286986  0.531794  i
-0.295746  0.501699  i
-0.304349  0.471557  i
-0.31274  0.441361  i
-0.320881  0.411103  i
-0.327904  0.380625  i
-0.334808  0.35012  i
-0.34157  0.319583  i
-0.348173  0.289012  i
-0.354602  0.258407  i
-0.360846  0.227766  i
-0.366898  0.197088  i
-0.372751  0.166375  i
-0.378401  0.135627  i
-0.383847  0.104844  i
-0.389086  0.0740284  i
-0.39412  0.0431803  i
-0.398949  0.0123014  i
-0.403577 -0.018607  i
-0.408005 -0.0495433  i
-0.412237 -0.080506  i
-0.416279 -0.111494  i
-0.420134 -0.142505  i
-0.423808 -0.173538  i
-0.427306 -0.204592  i
-0.430634 -0.235665  i
-0.433798 -0.266756  i
-0.436805 -0.297863  i
-0.43966 -0.328985  i
-0.442371 -0.360121  i
-0.444944 -0.391271  i
-0.447385 -0.422432  i
-0.449701 -0.453603  i
-0.451899 -0.484785  i
-0.453984 -0.515975  i
-0.455963 -0.547174  i
-0.457841 -0.57838  i
-0.459621 -0.609592  i
-0.461305 -0.640811  i
-0.462578 -0.672063  i
-0.464308 -0.703274  i
-0.466406 -0.734429  i
-0.465867 -0.733306  i
-0.46583 -0.733701  i
-0.465843 -0.733546  i
-0.465838 -0.733605  i
-0.46584 -0.733583  i
-0.465839 -0.733591  i
-0.465839 -0.733588  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i
-0.465839 -0.733589  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0281874  0.975847  i
-0.0532474  0.951315  i
-0.0765323  0.926153  i
-0.0979077  0.900244  i
-0.117944  0.873782  i
-0.136804  0.846842  i
-0.154575  0.819475  i
-0.171326  0.791724  i
-0.186296  0.763406  i
-0.200805  0.7349  i
-0.214671  0.70617  i
-0.227009  0.677015  i
-0.239022  0.647741  i
-0.250581  0.618327  i
-0.260805  0.588584  i
-0.270799  0.558767  i
-0.279606  0.528682  i
-0.289171  0.498734  i
-0.297463  0.468516  i
-0.304674  0.43808  i
-0.312715  0.407791  i
-0.319597  0.377281  i
-0.326351  0.346742  i
-0.332957  0.316171  i
-0.339398  0.285566  i
-0.345661  0.254928  i
-0.351738  0.224253  i
-0.35762  0.193544  i
-0.363304  0.1628  i
-0.368785  0.132022  i
-0.374062  0.101211  i
-0.379135  0.070368  i
-0.384004  0.0394942  i
-0.388672  0.00859098  i
-0.393141 -0.0223403  i
-0.397414 -0.053298  i
-0.401495 -0.0842809  i
-0.405389 -0.115287  i
-0.409101 -0.146316  i
-0.412637 -0.177365  i
-0.416 -0.208434  i
-0.419199 -0.239521  i
-0.422238 -0.270624  i
-0.425125 -0.301743  i
-0.427865 -0.332876  i
-0.430466 -0.364022  i
-0.432932 -0.39518  i
-0.435273 -0.426348  i
-0.437492 -0.457527  i
-0.439598 -0.488715  i
-0.441595 -0.519911  i
-0.44349 -0.551115  i
-0.445287 -0.582325  i
-0.44699 -0.613541  i
-0.448599 -0.644763  i
-0.449862 -0.676013  i
-0.451591 -0.707219  i
-0.452886 -0.738336  i
-0.452624 -0.722962  i
-0.452576 -0.730343  i
-0.452942 -0.7269  i
-0.452476 -0.728068  i
-0.452514 -0.727584  i
-0.452498 -0.727771  i
-0.452504 -0.727696  i
-0.452502 -0.727725  i
-0.452503 -0.727714  i
-0.452502 -0.727718  i
-0.452502 -0.727716  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i
-0.452502 -0.727717  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0277431  0.975581  i
-0.0523752  0.95078  i
-0.0752295  0.925359  i
-0.0961712  0.89921  i
-0.115773  0.872522  i
-0.134199  0.845371  i
-0.15154  0.817807  i
-0.167866  0.789873  i
-0.182438  0.761396  i
-0.196548  0.732738  i
-0.20916  0.703655  i
-0.221472  0.674457  i
-0.233327  0.645113  i
-0.243785  0.615423  i
-0.254012  0.585658  i
-0.263916  0.5558  i
-0.272562  0.525667  i
-0.281053  0.495489  i
-0.289331  0.465255  i
-0.297356  0.434962  i
-0.304236  0.40445  i
-0.311  0.373912  i
-0.317625  0.343343  i
-0.324091  0.312742  i
-0.330386  0.282108  i
-0.336497  0.251438  i
-0.342418  0.220734  i
-0.348141  0.189995  i
-0.353664  0.159223  i
-0.358984  0.128417  i
-0.3641  0.0975797  i
-0.369012  0.0667113  i
-0.373723  0.0358133  i
-0.378234  0.00488729  i
-0.382549 -0.0260655  i
-0.386671 -0.0570435  i
-0.390605 -0.0880453  i
-0.394355 -0.119069  i
-0.397927 -0.150114  i
-0.401326 -0.181179  i
-0.404559 -0.212262  i
-0.40763 -0.243361  i
-0.410547 -0.274477  i
-0.413316 -0.305606  i
-0.415943 -0.336749  i
-0.418434 -0.367904  i
-0.420797 -0.39907  i
-0.423038 -0.430246  i
-0.425162 -0.461432  i
-0.427177 -0.492625  i
-0.429088 -0.523827  i
-0.430901 -0.555035  i
-0.432619 -0.586249  i
-0.434246 -0.61747  i
-0.43578 -0.648695  i
-0.437046 -0.67994  i
-0.438813 -0.711136  i
-0.439339 -0.728372  i
-0.439003 -0.718947  i
-0.439692 -0.723222  i
-0.439132 -0.721308  i
-0.439068 -0.721998  i
-0.439094 -0.721707  i
-0.439084 -0.721825  i
-0.439088 -0.721776  i
-0.439086 -0.721796  i
-0.439087 -0.721788  i
-0.439087 -0.721791  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i
-0.439087 -0.72179  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0272759  0.975311  i
-0.0514614  0.950237  i
-0.0738679  0.924556  i
-0.0943605  0.898166  i
-0.113514  0.871254  i
-0.131494  0.843893  i
-0.148395  0.816134  i
-0.163461  0.787799  i
-0.178044  0.75927  i
-0.191948  0.730511  i
-0.204273  0.701321  i
-0.216262  0.672011  i
-0.22778  0.642557  i
-0.237923  0.612774  i
-0.247834  0.582918  i
-0.257421  0.552973  i
-0.26579  0.522769  i
-0.274003  0.492522  i
-0.282005  0.462223  i
-0.288879  0.431709  i
-0.296552  0.401328  i
-0.303071  0.370739  i
-0.309454  0.340123  i
-0.315683  0.309476  i
-0.321746  0.278797  i
-0.327631  0.248086  i
-0.33333  0.217342  i
-0.338837  0.186567  i
-0.34415  0.155759  i
-0.349266  0.12492  i
-0.354184  0.094052  i
-0.358904  0.0631547  i
-0.363429  0.0322299  i
-0.367761  0.00127888  i
-0.371903 -0.0296971  i
-0.375858 -0.0606965  i
-0.37963 -0.0917181  i
-0.383226 -0.122761  i
-0.386649 -0.153822  i
-0.389905 -0.184902  i
-0.393001 -0.215999  i
-0.395941 -0.247112  i
-0.398733 -0.278239  i
-0.401382 -0.309379  i
-0.403894 -0.340531  i
-0.406277 -0.371695  i
-0.408536 -0.402869  i
-0.410678 -0.434052  i
-0.412708 -0.465243  i
-0.414634 -0.496443  i
-0.41646 -0.527649  i
-0.418191 -0.558862  i
-0.419832 -0.59008  i
-0.421384 -0.621303  i
-0.422843 -0.652532  i
-0.424132 -0.683771  i
-0.42602 -0.714947  i
-0.425558 -0.716199  i
-0.425605 -0.715651  i
-0.425585 -0.715876  i
-0.425594 -0.71578  i
-0.42559 -0.71582  i
-0.425592 -0.715803  i
-0.425591 -0.715811  i
-0.425592 -0.715807  i
-0.425591 -0.715809  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i
-0.425591 -0.715808  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0267847  0.975036  i
-0.0505043  0.949687  i
-0.0724448  0.923746  i
-0.0924729  0.897115  i
-0.111164  0.869978  i
-0.128687  0.842409  i
-0.145135  0.814456  i
-0.159779  0.785954  i
-0.173938  0.757266  i
-0.187425  0.728357  i
-0.199372  0.69904  i
-0.210983  0.66961  i
-0.221259  0.639856  i
-0.231334  0.610033  i
-0.241095  0.580123  i
-0.250484  0.550117  i
-0.258636  0.519857  i
-0.266619  0.489552  i
-0.274383  0.459196  i
-0.281042  0.428636  i
-0.287596  0.398053  i
-0.294019  0.367442  i
-0.300293  0.336801  i
-0.306401  0.306128  i
-0.312333  0.275424  i
-0.31808  0.244686  i
-0.323635  0.213916  i
-0.328995  0.183115  i
-0.334157  0.152282  i
-0.339121  0.121419  i
-0.343886  0.0905267  i
-0.348454  0.0596069  i
-0.352827  0.0286606  i
-0.357009 -0.00231078  i
-0.361002 -0.0333059  i
-0.364812 -0.0643234  i
-0.368442 -0.095362  i
-0.371899 -0.12642  i
-0.375187 -0.157497  i
-0.378312 -0.18859  i
-0.38128 -0.219699  i
-0.384098 -0.250823  i
-0.386771 -0.281961  i
-0.389306 -0.313111  i
-0.391709 -0.344272  i
-0.393987 -0.375443  i
-0.396146 -0.406624  i
-0.398191 -0.437814  i
-0.400131 -0.469011  i
-0.401969 -0.500216  i
-0.403711 -0.531426  i
-0.405363 -0.562643  i
-0.406928 -0.593865  i
-0.408405 -0.625092  i
-0.409789 -0.656323  i
-0.411131 -0.687554  i
-0.413134 -0.718674  i
-0.412289 -0.705566  i
-0.412111 -0.712107  i
-0.412524 -0.708977  i
-0.411985 -0.710135  i
-0.41203 -0.709618  i
-0.412009 -0.709838  i
-0.412018 -0.709741  i
-0.412014 -0.709783  i
-0.412016 -0.709765  i
-0.412015 -0.709773  i
-0.412016 -0.709769  i
-0.412016 -0.709771  i
-0.412016 -0.70977  i
-0.412016 -0.709771  i
-0.412016 -0.70977  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i
-0.412016 -0.709771  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0262686  0.974757  i
-0.0495021  0.949132  i
-0.070958  0.922928  i
-0.0905055  0.896056  i
-0.108721  0.868697  i
-0.125773  0.840921  i
-0.140936  0.812563  i
-0.155583  0.784003  i
-0.169509  0.755205  i
-0.182668  0.726171  i
-0.194271  0.69674  i
-0.205524  0.667196  i
-0.215469  0.637346  i
-0.225209  0.60743  i
-0.234637  0.57743  i
-0.242841  0.547179  i
-0.250895  0.516885  i
-0.258741  0.486542  i
-0.266339  0.456143  i
-0.27282  0.425546  i
-0.279188  0.394924  i
-0.285422  0.364275  i
-0.291502  0.333596  i
-0.297417  0.302887  i
-0.303155  0.272147  i
-0.308708  0.241376  i
-0.314072  0.210573  i
-0.319242  0.17974  i
-0.324217  0.148878  i
-0.328997  0.117987  i
-0.333583  0.0870685  i
-0.337975  0.056124  i
-0.342177  0.0251546  i
-0.346192 -0.00583846  i
-0.350023 -0.0368537  i
-0.353676 -0.0678899  i
-0.357155 -0.0989457  i
-0.360465 -0.13002  i
-0.363612 -0.161111  i
-0.366601 -0.192218  i
-0.369439 -0.22334  i
-0.372131 -0.254475  i
-0.374684 -0.285622  i
-0.377104 -0.316781  i
-0.379398 -0.347951  i
-0.381571 -0.37913  i
-0.38363 -0.410318  i
-0.385581 -0.441513  i
-0.38743 -0.472716  i
-0.389182 -0.503925  i
-0.390843 -0.53514  i
-0.392417 -0.566361  i
-0.393906 -0.597586  i
-0.39531 -0.628816  i
-0.396456 -0.660063  i
-0.398053 -0.69127  i
-0.39944 -0.711572  i
-0.398313 -0.700228  i
-0.398485 -0.705588  i
-0.398421 -0.702997  i
-0.398324 -0.703999  i
-0.398372 -0.703536  i
-0.398352 -0.70374  i
-0.398362 -0.703648  i
-0.398358 -0.703689  i
-0.398359 -0.70367  i
-0.398359 -0.703679  i
-0.398359 -0.703675  i
-0.398359 -0.703677  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i
-0.398359 -0.703676  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0257265  0.974474  i
-0.0484527  0.948571  i
-0.0694049  0.922104  i
-0.0884555  0.894993  i
-0.10618  0.867412  i
-0.12275  0.839431  i
-0.137461  0.810897  i
-0.151657  0.782169  i
-0.16514  0.753214  i
-0.177033  0.72385  i
-0.18858  0.69437  i
-0.199642  0.664751  i
-0.209336  0.634824  i
-0.218795  0.604829  i
-0.227048  0.574584  i
-0.236069  0.544465  i
-0.243801  0.514099  i
-0.250448  0.483535  i
-0.257938  0.453104  i
-0.264265  0.422474  i
-0.270471  0.391819  i
-0.276536  0.361136  i
-0.282442  0.330424  i
-0.288179  0.299682  i
-0.293736  0.26891  i
-0.299109  0.238107  i
-0.304291  0.207275  i
-0.309282  0.176413  i
-0.314079  0.145523  i
-0.318683  0.114607  i
-0.323096  0.0836637  i
-0.327319  0.0526961  i
-0.331355  0.0217051  i
-0.335208 -0.00930807  i
-0.338882 -0.0403421  i
-0.342382 -0.0713958  i
-0.345713 -0.102468  i
-0.34888 -0.133557  i
-0.351889 -0.164662  i
-0.354746 -0.195781  i
-0.357456 -0.226914  i
-0.360025 -0.25806  i
-0.362461 -0.289217  i
-0.364769 -0.320385  i
-0.366955 -0.351562  i
-0.369026 -0.382748  i
-0.370987 -0.413942  i
-0.372845 -0.445143  i
-0.374605 -0.476351  i
-0.376273 -0.507565  i
-0.377853 -0.538784  i
-0.37935 -0.570007  i
-0.380765 -0.601236  i
-0.382095 -0.632468  i
-0.383256 -0.66371  i
-0.384939 -0.694903  i
-0.385258 -0.698884  i
-0.384675 -0.696988  i
-0.384592 -0.697782  i
-0.384632 -0.697408  i
-0.384614 -0.697578  i
-0.384622 -0.697499  i
-0.384619 -0.697536  i
-0.38462 -0.697519  i
-0.38462 -0.697527  i
-0.38462 -0.697523  i
-0.38462 -0.697525  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i
-0.38462 -0.697524  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0251574  0.974189  i
-0.0473542  0.948005  i
-0.067783  0.921276  i
-0.08632  0.893926  i
-0.10354  0.866126  i
-0.118803  0.837737  i
-0.134336  0.809338  i
-0.147827  0.780389  i
-0.1599  0.751066  i
-0.171688  0.721638  i
-0.183002  0.692071  i
-0.192895  0.662183  i
-0.202556  0.632225  i
-0.211882  0.602179  i
-0.21994  0.571883  i
-0.228732  0.5417  i
-0.235343  0.511128  i
-0.242827  0.480694  i
-0.249145  0.450061  i
-0.256244  0.419543  i
-0.262194  0.38884  i
-0.268007  0.358112  i
-0.273667  0.327357  i
-0.279163  0.296574  i
-0.284486  0.265762  i
-0.289629  0.234923  i
-0.29459  0.204056  i
-0.299365  0.173162  i
-0.303953  0.142242  i
-0.308356  0.111297  i
-0.312573  0.080328  i
-0.316607  0.0493361  i
-0.320462  0.0183226  i
-0.32414 -0.0127115  i
-0.327646 -0.0437647  i
-0.330984 -0.074836  i
-0.33416 -0.105924  i
-0.337179 -0.137028  i
-0.340046 -0.168146  i
-0.342766 -0.199278  i
-0.345346 -0.230422  i
-0.347792 -0.261578  i
-0.350109 -0.292744  i
-0.352305 -0.32392  i
-0.354384 -0.355105  i
-0.356353 -0.386298  i
-0.358217 -0.417498  i
-0.359983 -0.448704  i
-0.361656 -0.479916  i
-0.363241 -0.511134  i
-0.364742 -0.542357  i
-0.366164 -0.573584  i
-0.367505 -0.604815  i
-0.368762 -0.63605  i
-0.36996 -0.667285  i
-0.371048 -0.698497  i
-0.370762 -0.688467  i
-0.371505 -0.692853  i
-0.370863 -0.690697  i
-0.370763 -0.69162  i
-0.370813 -0.691173  i
-0.370791 -0.691382  i
-0.370802 -0.691282  i
-0.370797 -0.691329  i
-0.370799 -0.691307  i
-0.370798 -0.691317  i
-0.370798 -0.691313  i
-0.370798 -0.691315  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i
-0.370798 -0.691314  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0245602  0.9739  i
-0.0462049  0.947436  i
-0.0660897  0.920445  i
-0.0840961  0.892858  i
-0.100797  0.86484  i
-0.115574  0.836264  i
-0.12979  0.807486  i
-0.143244  0.778473  i
-0.15506  0.749051  i
-0.166515  0.719512  i
-0.177466  0.689833  i
-0.187015  0.659851  i
-0.196326  0.629799  i
-0.205303  0.599665  i
-0.213056  0.569297  i
-0.220655  0.538891  i
-0.228045  0.508437  i
-0.234312  0.477793  i
-0.241382  0.447268  i
-0.247306  0.416559  i
-0.253102  0.385827  i
-0.258753  0.355068  i
-0.264245  0.324283  i
-0.26957  0.29347  i
-0.274718  0.26263  i
-0.279687  0.231762  i
-0.284472  0.200868  i
-0.289072  0.169949  i
-0.293487  0.139004  i
-0.297717  0.108036  i
-0.301766  0.0770448  i
-0.305635  0.0460323  i
-0.309328  0.0149994  i
-0.312849 -0.0160527  i
-0.316202 -0.0471227  i
-0.319392 -0.0782095  i
-0.322424 -0.109312  i
-0.325304 -0.140429  i
-0.328036 -0.17156  i
-0.330628 -0.202702  i
-0.333084 -0.233857  i
-0.335411 -0.265022  i
-0.337615 -0.296196  i
-0.339702 -0.32738  i
-0.341677 -0.358571  i
-0.343547 -0.38977  i
-0.345318 -0.420975  i
-0.346994 -0.452186  i
-0.348582 -0.483403  i
-0.350086 -0.514624  i
-0.35151 -0.54585  i
-0.352857 -0.57708  i
-0.354126 -0.608314  i
-0.355308 -0.639551  i
-0.356581 -0.670777  i
-0.35721 -0.69452  i
-0.357231 -0.680758  i
-0.356957 -0.687482  i
-0.357465 -0.684104  i
-0.357391 -0.685472  i
-0.356922 -0.68484  i
-0.356881 -0.685146  i
-0.356899 -0.684997  i
-0.35689 -0.685069  i
-0.356894 -0.685034  i
-0.356892 -0.685051  i
-0.356893 -0.685042  i
-0.356893 -0.685046  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i
-0.356893 -0.685045  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0239338  0.97361  i
-0.0450026  0.946865  i
-0.0636274  0.919424  i
-0.0816273  0.891732  i
-0.0971144  0.863331  i
-0.112715  0.834878  i
-0.126175  0.805869  i
-0.139035  0.776671  i
-0.15037  0.747105  i
-0.161369  0.717434  i
-0.171018  0.687467  i
-0.18046  0.657437  i
-0.189579  0.627325  i
-0.198315  0.597124  i
-0.205817  0.566698  i
-0.213153  0.536232  i
-0.219386  0.505581  i
-0.226455  0.475051  i
-0.232365  0.444338  i
-0.238155  0.413603  i
-0.243806  0.382842  i
-0.249302  0.352055  i
-0.254633  0.321242  i
-0.259791  0.290401  i
-0.264771  0.259533  i
-0.269568  0.22864  i
-0.274181  0.19772  i
-0.278609  0.166776  i
-0.282854  0.135808  i
-0.286917  0.104818  i
-0.2908  0.073806  i
-0.294506  0.042774  i
-0.29804  0.0117228  i
-0.301406 -0.0193462  i
-0.304608 -0.0504321  i
-0.307651 -0.0815335  i
-0.310542 -0.112649  i
-0.313284 -0.143779  i
-0.315885 -0.174921  i
-0.31835 -0.206074  i
-0.320684 -0.237238  i
-0.322895 -0.268411  i
-0.324987 -0.299594  i
-0.326967 -0.330784  i
-0.32884 -0.361982  i
-0.330613 -0.393186  i
-0.332291 -0.424396  i
-0.33388 -0.455612  i
-0.335384 -0.486832  i
-0.336808 -0.518057  i
-0.338156 -0.549286  i
-0.33943 -0.580519  i
-0.340627 -0.611755  i
-0.341733 -0.642994  i
-0.343146 -0.674205  i
-0.343538 -0.681252  i
-0.343484 -0.67771  i
-0.343426 -0.679184  i
-0.342936 -0.678485  i
-0.342889 -0.678833  i
-0.34291 -0.678659  i
-0.3429 -0.678745  i
-0.342905 -0.678702  i
-0.342903 -0.678723  i
-0.342904 -0.678713  i
-0.342903 -0.678718  i
-0.342904 -0.678716  i
-0.342903 -0.678717  i
-0.342904 -0.678716  i
-0.342903 -0.678717  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i
-0.342903 -0.678716  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.023535  0.973394  i
-0.0437611  0.946312  i
-0.0617902  0.918616  i
-0.0792108  0.890683  i
-0.0941693  0.862083  i
-0.108424  0.833249  i
-0.12183  0.804167  i
-0.133543  0.774677  i
-0.144876  0.745069  i
-0.155681  0.71532  i
-0.165054  0.685272  i
-0.174183  0.655158  i
-0.182972  0.624962  i
-0.190517  0.594539  i
-0.19791  0.564079  i
-0.205093  0.533573  i
-0.212031  0.503019  i
-0.217862  0.472292  i
-0.223589  0.441545  i
-0.22919  0.410775  i
-0.234646  0.37998  i
-0.239946  0.34916  i
-0.245079  0.318314  i
-0.250039  0.287442  i
-0.254821  0.256544  i
-0.259424  0.225622  i
-0.263844  0.194675  i
-0.268084  0.163706  i
-0.272144  0.132714  i
-0.276025  0.101701  i
-0.279732  0.0706682  i
-0.283267  0.0396166  i
-0.286635  0.0085473  i
-0.28984 -0.0225386  i
-0.292886 -0.0536399  i
-0.29578 -0.0847556  i
-0.298526 -0.115885  i
-0.301131 -0.147026  i
-0.303598 -0.178179  i
-0.305936 -0.209342  i
-0.308149 -0.240515  i
-0.310243 -0.271696  i
-0.312224 -0.302886  i
-0.314098 -0.334083  i
-0.315871 -0.365286  i
-0.317548 -0.396496  i
-0.319135 -0.427711  i
-0.320637 -0.45893  i
-0.322059 -0.490155  i
-0.323405 -0.521383  i
-0.324679 -0.552614  i
-0.32588 -0.583849  i
-0.327006 -0.615087  i
-0.328032 -0.646329  i
-0.329708 -0.677512  i
-0.329272 -0.670713  i
-0.329433 -0.673145  i
-0.328881 -0.671928  i
-0.32933 -0.672496  i
-0.328848 -0.672231  i
-0.328822 -0.672376  i
-0.328832 -0.672302  i
-0.328827 -0.672339  i
-0.328829 -0.672321  i
-0.328828 -0.67233  i
-0.328829 -0.672325  i
-0.328828 -0.672328  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i
-0.328829 -0.672327  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0228621  0.973102  i
-0.0424496  0.945739  i
-0.0598803  0.917795  i
-0.0767056  0.889625  i
-0.0911216  0.860828  i
-0.104841  0.83181  i
-0.117728  0.80256  i
-0.128973  0.77293  i
-0.139845  0.743189  i
-0.150199  0.713317  i
-0.159175  0.68317  i
-0.167912  0.652959  i
-0.175448  0.622531  i
-0.182859  0.59207  i
-0.190075  0.561565  i
-0.197052  0.531013  i
-0.202886  0.500284  i
-0.209515  0.469661  i
-0.215002  0.438872  i
-0.220364  0.408062  i
-0.225583  0.377228  i
-0.230648  0.346371  i
-0.235551  0.315489  i
-0.240285  0.284584  i
-0.244847  0.253655  i
-0.249233  0.222703  i
-0.253444  0.191728  i
-0.25748  0.160732  i
-0.261341  0.129716  i
-0.265032  0.0986808  i
-0.268553  0.067627  i
-0.27191  0.036556  i
-0.275106  0.00546887  i
-0.278145 -0.0256334  i
-0.281033 -0.0567498  i
-0.283775 -0.0878792  i
-0.286375 -0.119021  i
-0.28884 -0.150174  i
-0.291174 -0.181337  i
-0.293385 -0.212509  i
-0.295476 -0.24369  i
-0.297455 -0.27488  i
-0.299326 -0.306076  i
-0.301096 -0.337279  i
-0.302769 -0.368488  i
-0.304353 -0.399702  i
-0.30585 -0.430921  i
-0.307268 -0.462145  i
-0.308609 -0.493372  i
-0.309878 -0.524603  i
-0.311078 -0.555837  i
-0.312209 -0.587074  i
-0.313262 -0.618315  i
-0.314202 -0.649558  i
-0.314984 -0.677133  i
-0.315013 -0.66118  i
-0.315357 -0.668502  i
-0.314785 -0.664789  i
-0.315251 -0.666421  i
-0.314711 -0.665592  i
-0.315181 -0.665987  i
-0.314685 -0.665804  i
-0.314663 -0.665913  i
-0.31467 -0.665857  i
-0.314666 -0.665886  i
-0.314668 -0.665871  i
-0.314667 -0.665879  i
-0.314668 -0.665875  i
-0.314667 -0.665877  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i
-0.314667 -0.665876  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0221556  0.97281  i
-0.0410796  0.945168  i
-0.0578911  0.916979  i
-0.0733501  0.888404  i
-0.0876864  0.859513  i
-0.101022  0.830348  i
-0.113444  0.800946  i
-0.124238  0.771185  i
-0.134652  0.741317  i
-0.143719  0.711181  i
-0.152569  0.680984  i
-0.161092  0.650712  i
-0.168376  0.620225  i
-0.175514  0.589703  i
-0.182445  0.559139  i
-0.189134  0.528529  i
-0.194715  0.497756  i
-0.200197  0.466964  i
-0.205556  0.43615  i
-0.210775  0.405314  i
-0.215842  0.374455  i
-0.220748  0.343571  i
-0.225485  0.312664  i
-0.230049  0.281733  i
-0.234438  0.25078  i
-0.238652  0.219804  i
-0.24269  0.188807  i
-0.246554  0.15779  i
-0.250246  0.126754  i
-0.253769  0.0956991  i
-0.257127  0.0646275  i
-0.260324  0.0335398  i
-0.263363  0.00243716  i
-0.266251 -0.0286795  i
-0.268992 -0.0598091  i
-0.271591 -0.0909507  i
-0.274054 -0.122103  i
-0.276387 -0.153266  i
-0.278594 -0.184439  i
-0.280683 -0.21562  i
-0.282658 -0.246809  i
-0.284525 -0.278005  i
-0.28629 -0.309207  i
-0.287958 -0.340416  i
-0.289535 -0.37163  i
-0.291026 -0.402848  i
-0.292437 -0.434071  i
-0.293771 -0.465298  i
-0.295034 -0.496529  i
-0.296228 -0.527762  i
-0.297356 -0.558999  i
-0.298416 -0.590238  i
-0.299396 -0.62148  i
-0.300603 -0.652702  i
-0.300542 -0.663187  i
-0.300982 -0.657935  i
-0.301051 -0.660081  i
-0.300476 -0.658987  i
-0.300964 -0.659523  i
-0.300442 -0.659262  i
-0.300942 -0.65938  i
-0.300431 -0.659336  i
-0.300417 -0.659376  i
-0.30042 -0.659355  i
-0.300419 -0.659366  i
-0.300419 -0.65936  i
-0.300419 -0.659363  i
-0.300419 -0.659362  i
-0.300419 -0.659363  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i
-0.300419 -0.659362  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0214143  0.972518  i
-0.039649  0.9446  i
-0.0558203  0.916168  i
-0.0706679  0.887377  i
-0.084417  0.858289  i
-0.0971887  0.828947  i
-0.108258  0.799231  i
-0.118932  0.769403  i
-0.129063  0.739445  i
-0.137796  0.709222  i
-0.146286  0.678937  i
-0.153564  0.648445  i
-0.161607  0.618053  i
-0.168364  0.587458  i
-0.174053  0.556702  i
-0.180586  0.526055  i
-0.185977  0.495247  i
-0.19126  0.464421  i
-0.196415  0.433574  i
-0.201426  0.402704  i
-0.206284  0.371812  i
-0.210979  0.340898  i
-0.215506  0.30996  i
-0.219864  0.279001  i
-0.224049  0.24802  i
-0.228062  0.217019  i
-0.231903  0.185998  i
-0.235575  0.154958  i
-0.23908  0.123901  i
-0.242422  0.0928269  i
-0.245604  0.0617372  i
-0.24863  0.0306328  i
-0.251506 -0.000485228  i
-0.254236 -0.031616  i
-0.256824 -0.0627586  i
-0.259277 -0.0939121  i
-0.2616 -0.125076  i
-0.263799 -0.156248  i
-0.265878 -0.18743  i
-0.267845 -0.218619  i
-0.269703 -0.249815  i
-0.271459 -0.281017  i
-0.273118 -0.312226  i
-0.274686 -0.343439  i
-0.276168 -0.374658  i
-0.277569 -0.40588  i
-0.278894 -0.437107  i
-0.280147 -0.468337  i
-0.281332 -0.49957  i
-0.282452 -0.530806  i
-0.283509 -0.562044  i
-0.284499 -0.593285  i
-0.285403 -0.624529  i
-0.286801 -0.655734  i
-0.28623 -0.651511  i
-0.286739 -0.653445  i
-0.286141 -0.652429  i
-0.286651 -0.652937  i
-0.286107 -0.652685  i
-0.286631 -0.652802  i
-0.286097 -0.652756  i
-0.286625 -0.652766  i
-0.286617 -0.652742  i
-0.286619 -0.652754  i
-0.286618 -0.652748  i
-0.286618 -0.652751  i
-0.286618 -0.65275  i
-0.286618 -0.652751  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i
-0.286618 -0.65275  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0206369  0.972226  i
-0.038156  0.944036  i
-0.0536657  0.915366  i
-0.0678839  0.886362  i
-0.0810308  0.857083  i
-0.0923971  0.827414  i
-0.103342  0.797625  i
-0.113705  0.767698  i
-0.122594  0.737493  i
-0.131231  0.707224  i
-0.139514  0.676879  i
-0.146534  0.646329  i
-0.153405  0.615744  i
-0.160068  0.585119  i
-0.166486  0.554451  i
-0.171794  0.523629  i
-0.177006  0.49279  i
-0.1821  0.461932  i
-0.187058  0.431053  i
-0.191869  0.400152  i
-0.196522  0.36923  i
-0.201013  0.338286  i
-0.205336  0.30732  i
-0.209491  0.276334  i
-0.213476  0.245328  i
-0.217292  0.214303  i
-0.22094  0.18326  i
-0.224424  0.152199  i
-0.227745  0.121122  i
-0.230908  0.0900296  i
-0.233917  0.058923  i
-0.236776  0.027803  i
-0.23949 -0.00332945  i
-0.242064 -0.0344734  i
-0.244503 -0.0656281  i
-0.246813 -0.0967926  i
-0.248998 -0.127966  i
-0.251065 -0.159148  i
-0.253018 -0.190337  i
-0.254864 -0.221534  i
-0.256608 -0.252737  i
-0.258255 -0.283945  i
-0.259811 -0.315159  i
-0.26128 -0.346377  i
-0.262669 -0.377599  i
-0.263981 -0.408826  i
-0.265222 -0.440055  i
-0.266395 -0.471288  i
-0.267504 -0.502524  i
-0.268552 -0.533762  i
-0.269539 -0.565002  i
-0.270459 -0.596245  i
-0.271283 -0.62749  i
-0.271976 -0.658613  i
-0.27207 -0.641404  i
-0.272421 -0.648744  i
-0.271807 -0.644939  i
-0.272337 -0.646766  i
-0.271719 -0.645798  i
-0.272253 -0.646291  i
-0.272205 -0.64601  i
-0.272227 -0.646157  i
-0.272215 -0.64608  i
-0.272221 -0.64612  i
-0.272218 -0.646099  i
-0.27222 -0.64611  i
-0.272219 -0.646104  i
-0.272219 -0.646107  i
-0.272219 -0.646106  i
-0.272219 -0.646107  i
-0.272219 -0.646106  i
-0.272219 -0.646107  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i
-0.272219 -0.646106  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0198223  0.971936  i
-0.0365988  0.943478  i
-0.0514251  0.914575  i
-0.0649958  0.885364  i
-0.0775254  0.855899  i
-0.0883411  0.826077  i
-0.0987444  0.796146  i
-0.108584  0.766087  i
-0.117017  0.735777  i
-0.125204  0.705409  i
-0.132178  0.674845  i
-0.139917  0.644375  i
-0.146368  0.613714  i
-0.151758  0.582905  i
-0.157994  0.552197  i
-0.163094  0.52134  i
-0.16809  0.490466  i
-0.172962  0.459573  i
-0.177696  0.428661  i
-0.182282  0.397727  i
-0.186711  0.366774  i
-0.19098  0.335799  i
-0.195084  0.304806  i
-0.199023  0.273793  i
-0.202797  0.242761  i
-0.206407  0.211713  i
-0.209855  0.180647  i
-0.213143  0.149566  i
-0.216276  0.11847  i
-0.219257  0.0873601  i
-0.222089  0.0562372  i
-0.224779  0.0251023  i
-0.22733 -0.00604373  i
-0.229747 -0.0372002  i
-0.232036 -0.0683662  i
-0.234202 -0.099541  i
-0.23625 -0.130724  i
-0.238186 -0.161914  i
-0.240014 -0.193111  i
-0.241741 -0.224315  i
-0.243372 -0.255523  i
-0.244912 -0.286737  i
-0.246366 -0.317956  i
-0.247739 -0.349178  i
-0.249035 -0.380405  i
-0.250261 -0.411634  i
-0.251419 -0.442867  i
-0.252514 -0.474102  i
-0.253549 -0.50534  i
-0.254526 -0.53658  i
-0.255443 -0.567822  i
-0.256293 -0.599066  i
-0.25703 -0.630313  i
-0.258105 -0.644811  i
-0.257703 -0.637515  i
-0.257368 -0.640468  i
-0.257229 -0.638893  i
-0.257787 -0.639692  i
-0.25771 -0.639242  i
-0.257745 -0.639479  i
-0.257726 -0.639353  i
-0.257736 -0.63942  i
-0.257731 -0.639384  i
-0.257734 -0.639403  i
-0.257732 -0.639393  i
-0.257733 -0.639399  i
-0.257732 -0.639396  i
-0.257733 -0.639397  i
-0.257732 -0.639396  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i
-0.257733 -0.639397  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0186484  0.971578  i
-0.0349459  0.942908  i
-0.0490945  0.913783  i
-0.0620046  0.884371  i
-0.0731085  0.854587  i
-0.0837606  0.824683  i
-0.0937995  0.794644  i
-0.102357  0.764343  i
-0.110661  0.733982  i
-0.118605  0.703549  i
-0.125291  0.672925  i
-0.131831  0.642269  i
-0.138164  0.611576  i
-0.144256  0.580843  i
-0.14925  0.549969  i
-0.154154  0.519081  i
-0.158944  0.488174  i
-0.163604  0.45725  i
-0.168122  0.426305  i
-0.172489  0.395342  i
-0.176701  0.364359  i
-0.180752  0.333357  i
-0.184642  0.302337  i
-0.18837  0.271299  i
-0.191937  0.240244  i
-0.195345  0.209173  i
-0.198595  0.178087  i
-0.201692  0.146987  i
-0.204639  0.115873  i
-0.20744  0.0847471  i
-0.2101  0.0536092  i
-0.212622  0.0224605  i
-0.215012 -0.00869817  i
-0.217275 -0.0398661  i
-0.219417 -0.0710426  i
-0.221441 -0.102227  i
-0.223354 -0.133418  i
-0.225161 -0.164617  i
-0.226867 -0.195821  i
-0.228478 -0.22703  i
-0.229998 -0.258244  i
-0.231432 -0.289463  i
-0.232786 -0.320686  i
-0.234064 -0.351913  i
-0.23527 -0.383142  i
-0.23641 -0.414375  i
-0.237488 -0.44561  i
-0.238506 -0.476848  i
-0.239468 -0.508088  i
-0.240375 -0.539329  i
-0.241224 -0.570572  i
-0.242002 -0.601818  i
-0.242637 -0.633066  i
-0.243131 -0.632406  i
-0.243176 -0.632735  i
-0.243149 -0.632559  i
-0.243163 -0.632653  i
-0.243155 -0.632603  i
-0.24316 -0.632629  i
-0.243157 -0.632615  i
-0.243158 -0.632623  i
-0.243158 -0.632619  i
-0.243158 -0.632621  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i
-0.243158 -0.63262  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0177534  0.971299  i
-0.0332536  0.942369  i
-0.0466753  0.913024  i
-0.0581249  0.883281  i
-0.069044  0.853405  i
-0.0792809  0.823381  i
-0.0888339  0.79322  i
-0.0969324  0.762817  i
-0.104772  0.732358  i
-0.111395  0.701717  i
-0.117896  0.671049  i
-0.124202  0.640344  i
-0.130271  0.609601  i
-0.135212  0.578717  i
-0.140066  0.547818  i
-0.14481  0.516903  i
-0.149427  0.485969  i
-0.153903  0.455017  i
-0.158229  0.424045  i
-0.1624  0.393055  i
-0.166411  0.362046  i
-0.170262  0.331019  i
-0.173952  0.299976  i
-0.177482  0.268915  i
-0.180853  0.237839  i
-0.184068  0.206749  i
-0.187131  0.175644  i
-0.190044  0.144527  i
-0.192812  0.113397  i
-0.19544  0.0822558  i
-0.197931  0.0511043  i
-0.200292  0.019943  i
-0.202526 -0.0112272  i
-0.20464 -0.0424056  i
-0.206637 -0.0735917  i
-0.208524 -0.104785  i
-0.210305 -0.135984  i
-0.211986 -0.167189  i
-0.213573 -0.1984  i
-0.215069 -0.229615  i
-0.21648 -0.260834  i
-0.217811 -0.292057  i
-0.219067 -0.323284  i
-0.220252 -0.354514  i
-0.221371 -0.385747  i
-0.222427 -0.416982  i
-0.223426 -0.44822  i
-0.224369 -0.47946  i
-0.225259 -0.510701  i
-0.226097 -0.541944  i
-0.226879 -0.573189  i
-0.227583 -0.604435  i
-0.228962 -0.635637  i
-0.22799 -0.622339  i
-0.228563 -0.627664  i
-0.227995 -0.624861  i
-0.2286 -0.626304  i
-0.228452 -0.625497  i
-0.22852 -0.625926  i
-0.228482 -0.625694  i
-0.228502 -0.625819  i
-0.228491 -0.625752  i
-0.228497 -0.625788  i
-0.228494 -0.625768  i
-0.228495 -0.625779  i
-0.228495 -0.625773  i
-0.228495 -0.625776  i
-0.228495 -0.625775  i
-0.228495 -0.625776  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i
-0.228495 -0.625775  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0168208  0.971026  i
-0.0308799  0.941731  i
-0.0440247  0.912247  i
-0.0548996  0.882345  i
-0.0652065  0.852313  i
-0.074842  0.822147  i
-0.0829955  0.79174  i
-0.0908914  0.761276  i
-0.0984219  0.730744  i
-0.104712  0.70004  i
-0.110861  0.669307  i
-0.116806  0.63854  i
-0.121642  0.607639  i
-0.127299  0.576823  i
-0.13183  0.545879  i
-0.136257  0.51492  i
-0.140563  0.483946  i
-0.144736  0.452955  i
-0.148768  0.421947  i
-0.152654  0.390923  i
-0.15639  0.359883  i
-0.159975  0.328826  i
-0.163408  0.297755  i
-0.16669  0.266669  i
-0.169823  0.23557  i
-0.172811  0.204458  i
-0.175654  0.173333  i
-0.178358  0.142198  i
-0.180926  0.111051  i
-0.183363  0.0798951  i
-0.185672  0.0487298  i
-0.187858  0.0175561  i
-0.189927 -0.0136255  i
-0.191883 -0.0448142  i
-0.193731 -0.0760095  i
-0.195476 -0.107211  i
-0.197122 -0.138418  i
-0.198676 -0.169629  i
-0.200141 -0.200846  i
-0.201522 -0.232066  i
-0.202825 -0.26329  i
-0.204054 -0.294518  i
-0.205213 -0.325748  i
-0.206306 -0.356981  i
-0.207338 -0.388217  i
-0.208313 -0.419455  i
-0.209233 -0.450694  i
-0.210103 -0.481936  i
-0.210923 -0.513178  i
-0.211693 -0.544423  i
-0.212408 -0.575669  i
-0.213033 -0.606916  i
-0.214078 -0.626288  i
-0.213626 -0.616508  i
-0.213261 -0.620175  i
-0.213172 -0.618229  i
-0.213822 -0.619237  i
-0.21371 -0.618661  i
-0.213761 -0.61897  i
-0.213733 -0.618802  i
-0.213748 -0.618893  i
-0.21374 -0.618844  i
-0.213744 -0.61887  i
-0.213742 -0.618856  i
-0.213743 -0.618864  i
-0.213742 -0.61886  i
-0.213743 -0.618862  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i
-0.213742 -0.618861  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0158501  0.970761  i
-0.0290757  0.941232  i
-0.040699  0.911418  i
-0.0513285  0.881411  i
-0.061135  0.851249  i
-0.0693706  0.820838  i
-0.0773317  0.790368  i
-0.0849027  0.759827  i
-0.0911802  0.729112  i
-0.0973152  0.698368  i
-0.103242  0.66759  i
-0.108924  0.636775  i
-0.113494  0.605835  i
-0.117981  0.574882  i
-0.122363  0.543915  i
-0.126622  0.512931  i
-0.130747  0.481931  i
-0.134729  0.450915  i
-0.138564  0.419883  i
-0.142249  0.388834  i
-0.145782  0.357771  i
-0.149164  0.326692  i
-0.152395  0.2956  i
-0.155478  0.264495  i
-0.158415  0.233377  i
-0.16121  0.202247  i
-0.163866  0.171106  i
-0.166388  0.139956  i
-0.168779  0.108796  i
-0.171044  0.0776267  i
-0.173188  0.0464497  i
-0.175215  0.0152653  i
-0.177131 -0.015926  i
-0.17894 -0.0471235  i
-0.180648 -0.0783268  i
-0.182258 -0.109535  i
-0.183777 -0.140749  i
-0.185208 -0.171966  i
-0.186557 -0.203188  i
-0.187828 -0.234413  i
-0.189026 -0.265641  i
-0.190155 -0.296872  i
-0.19122 -0.328106  i
-0.192224 -0.359342  i
-0.193172 -0.39058  i
-0.194066 -0.42182  i
-0.194911 -0.453061  i
-0.195708 -0.484304  i
-0.196459 -0.515548  i
-0.197163 -0.546794  i
-0.19781 -0.578041  i
-0.198348 -0.609289  i
-0.198341 -0.613299  i
-0.198304 -0.61119  i
-0.198991 -0.612282  i
-0.198864 -0.611659  i
-0.198921 -0.611995  i
-0.198889 -0.611813  i
-0.198906 -0.611911  i
-0.198897 -0.611858  i
-0.198902 -0.611887  i
-0.198899 -0.611871  i
-0.198901 -0.61188  i
-0.1989 -0.611875  i
-0.1989 -0.611877  i
-0.1989 -0.611876  i
-0.1989 -0.611877  i
-0.1989 -0.611876  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i
-0.1989 -0.611877  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0148407  0.970504  i
-0.0272039  0.940752  i
-0.0380498  0.910747  i
-0.0479535  0.880574  i
-0.057078  0.850264  i
-0.0647305  0.819737  i
-0.0721206  0.789158  i
-0.0782785  0.758417  i
-0.0851993  0.72775  i
-0.0908223  0.696928  i
-0.0953971  0.665988  i
-0.100828  0.635128  i
-0.105136  0.604152  i
-0.109354  0.573163  i
-0.113462  0.54216  i
-0.117447  0.511142  i
-0.121299  0.48011  i
-0.125012  0.449062  i
-0.128582  0.418  i
-0.132007  0.386924  i
-0.135286  0.355835  i
-0.138422  0.324732  i
-0.141414  0.293617  i
-0.144265  0.262491  i
-0.146979  0.231354  i
-0.149559  0.200206  i
-0.152008  0.169049  i
-0.154331  0.137884  i
-0.156532  0.10671  i
-0.158615  0.0755286  i
-0.160585  0.0443403  i
-0.162446  0.0131456  i
-0.164204 -0.018055  i
-0.165862 -0.0492609  i
-0.167426 -0.0804718  i
-0.168901 -0.111687  i
-0.17029 -0.142906  i
-0.171599 -0.174129  i
-0.172832 -0.205356  i
-0.173993 -0.236585  i
-0.175087 -0.267817  i
-0.176118 -0.299051  i
-0.17709 -0.330288  i
-0.178006 -0.361526  i
-0.17887 -0.392766  i
-0.179686 -0.424008  i
-0.180457 -0.455251  i
-0.181183 -0.486496  i
-0.181867 -0.517741  i
-0.182505 -0.548987  i
-0.183083 -0.580235  i
-0.183518 -0.611485  i
-0.183859 -0.602423  i
-0.183408 -0.606109  i
-0.18387 -0.604174  i
-0.184039 -0.605173  i
-0.183934 -0.604631  i
-0.183987 -0.604923  i
-0.183957 -0.604765  i
-0.183973 -0.604851  i
-0.183964 -0.604804  i
-0.183969 -0.604829  i
-0.183966 -0.604816  i
-0.183968 -0.604823  i
-0.183967 -0.604819  i
-0.183967 -0.604821  i
-0.183967 -0.60482  i
-0.183967 -0.604821  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i
-0.183967 -0.60482  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0137922  0.970258  i
-0.0252637  0.940292  i
-0.0353094  0.910107  i
-0.044469  0.879775  i
-0.0521179  0.84923  i
-0.0594936  0.818631  i
-0.06648  0.78797  i
-0.0722275  0.75716  i
-0.0778396  0.726326  i
-0.0832508  0.695462  i
-0.0875642  0.664484  i
-0.0927002  0.633578  i
-0.0967251  0.602565  i
-0.100655  0.571541  i
-0.104475  0.540503  i
-0.108173  0.509453  i
-0.111741  0.478389  i
-0.115174  0.447311  i
-0.118471  0.416221  i
-0.121629  0.385119  i
-0.12465  0.354005  i
-0.127534  0.32288  i
-0.130284  0.291744  i
-0.132901  0.260598  i
-0.13539  0.229443  i
-0.137753  0.198279  i
-0.139994  0.167107  i
-0.142118  0.135928  i
-0.144128  0.104741  i
-0.146029  0.0735487  i
-0.147826  0.04235  i
-0.149522  0.0111459  i
-0.151122 -0.0200631  i
-0.152632 -0.0512766  i
-0.154054 -0.0824942  i
-0.155394 -0.113716  i
-0.156656 -0.14494  i
-0.157844 -0.176168  i
-0.158963 -0.207399  i
-0.160016 -0.238632  i
-0.161008 -0.269867  i
-0.161942 -0.301104  i
-0.162823 -0.332343  i
-0.163653 -0.363584  i
-0.164436 -0.394826  i
-0.165175 -0.426069  i
-0.165872 -0.457314  i
-0.166529 -0.488559  i
-0.167147 -0.519806  i
-0.16772 -0.551053  i
-0.168227 -0.582302  i
-0.168527 -0.613552  i
-0.168744 -0.59328  i
-0.168469 -0.599998  i
-0.168342 -0.596575  i
-0.168429 -0.59832  i
-0.168896 -0.597381  i
-0.168978 -0.597858  i
-0.168927 -0.597601  i
-0.168953 -0.59774  i
-0.168939 -0.597665  i
-0.168947 -0.597705  i
-0.168942 -0.597684  i
-0.168945 -0.597695  i
-0.168943 -0.597689  i
-0.168944 -0.597692  i
-0.168944 -0.597691  i
-0.168944 -0.597692  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i
-0.168944 -0.597691  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0127042  0.970024  i
-0.0232544  0.939856  i
-0.0324773  0.9095  i
-0.0401165  0.878931  i
-0.0474539  0.848307  i
-0.0543712  0.817619  i
-0.0600185  0.786785  i
-0.0655307  0.755928  i
-0.0708373  0.725042  i
-0.0759052  0.694125  i
-0.0798974  0.663107  i
-0.083818  0.632079  i
-0.0876434  0.60104  i
-0.0913574  0.569988  i
-0.0949493  0.538923  i
-0.098412  0.507846  i
-0.101741  0.476757  i
-0.104935  0.445655  i
-0.107992  0.414542  i
-0.110914  0.383418  i
-0.113701  0.352283  i
-0.116356  0.321138  i
-0.118883  0.289984  i
-0.121283  0.258822  i
-0.123561  0.227651  i
-0.125721  0.196473  i
-0.127766  0.165288  i
-0.1297  0.134096  i
-0.131529  0.102899  i
-0.133256  0.0716963  i
-0.134886  0.0404886  i
-0.136424  0.00927635  i
-0.137872 -0.0219401  i
-0.139237 -0.0531602  i
-0.140522 -0.0843838  i
-0.141731 -0.115611  i
-0.142869 -0.14684  i
-0.143939 -0.178072  i
-0.144947 -0.209306  i
-0.145895 -0.240543  i
-0.146787 -0.271781  i
-0.147627 -0.303021  i
-0.148418 -0.334262  i
-0.149164 -0.365505  i
-0.149867 -0.396748  i
-0.150531 -0.427993  i
-0.151157 -0.459239  i
-0.151746 -0.490485  i
-0.152298 -0.521732  i
-0.152807 -0.55298  i
-0.153239 -0.58423  i
-0.153955 -0.593865  i
-0.153253 -0.588889  i
-0.153231 -0.591319  i
-0.153762 -0.590077  i
-0.153332 -0.590718  i
-0.15382 -0.59039  i
-0.15384 -0.590539  i
-0.153824 -0.59046  i
-0.153832 -0.590502  i
-0.153828 -0.59048  i
-0.15383 -0.590491  i
-0.153829 -0.590485  i
-0.15383 -0.590488  i
-0.153829 -0.590487  i
-0.153829 -0.590488  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i
-0.153829 -0.590487  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0115765  0.969804  i
-0.0211758  0.939446  i
-0.0288443  0.908852  i
-0.036122  0.878196  i
-0.0429278  0.847474  i
-0.0484384  0.816612  i
-0.0538133  0.785727  i
-0.0589773  0.754814  i
-0.0638979  0.723872  i
-0.0677325  0.692833  i
-0.0714994  0.661786  i
-0.075174  0.630727  i
-0.0787398  0.599658  i
-0.0821862  0.568576  i
-0.0855064  0.537483  i
-0.0886965  0.506379  i
-0.0917546  0.475263  i
-0.0946803  0.444137  i
-0.0974744  0.413  i
-0.100139  0.381855  i
-0.102675  0.3507  i
-0.105088  0.319536  i
-0.107378  0.288365  i
-0.109551  0.257187  i
-0.11161  0.226002  i
-0.113559  0.19481  i
-0.115403  0.163613  i
-0.117144  0.13241  i
-0.118788  0.101203  i
-0.120339  0.069991  i
-0.1218  0.038775  i
-0.123177  0.00755535  i
-0.124474 -0.0236677  i
-0.125694 -0.0548939  i
-0.126842 -0.0861228  i
-0.127921 -0.117354  i
-0.128936 -0.148588  i
-0.12989 -0.179824  i
-0.130788 -0.211061  i
-0.131631 -0.242301  i
-0.132425 -0.273541  i
-0.133173 -0.304783  i
-0.133877 -0.336027  i
-0.13454 -0.367271  i
-0.135165 -0.398516  i
-0.135754 -0.429762  i
-0.13631 -0.461008  i
-0.136833 -0.492256  i
-0.137321 -0.523504  i
-0.137766 -0.554752  i
-0.138116 -0.586002  i
-0.137966 -0.581866  i
-0.137993 -0.583879  i
-0.13857 -0.582888  i
-0.138088 -0.583381  i
-0.138623 -0.58314  i
-0.138631 -0.58324  i
-0.13862 -0.583189  i
-0.138626 -0.583215  i
-0.138623 -0.583202  i
-0.138624 -0.583209  i
-0.138623 -0.583205  i
-0.138624 -0.583207  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i
-0.138624 -0.583206  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0104091  0.969599  i
-0.0184164  0.939  i
-0.0256386  0.908308  i
-0.0322821  0.877545  i
-0.0376112  0.846649  i
-0.0428025  0.815731  i
-0.0477762  0.784786  i
-0.0525024  0.753813  i
-0.0561456  0.722752  i
-0.0597254  0.691682  i
-0.0632164  0.660603  i
-0.0666019  0.629513  i
-0.0698717  0.598413  i
-0.0730193  0.567302  i
-0.0760412  0.536181  i
-0.0789358  0.505049  i
-0.0817033  0.473909  i
-0.0843445  0.442759  i
-0.0868614  0.411601  i
-0.0892564  0.380435  i
-0.0915325  0.349261  i
-0.0936929  0.31808  i
-0.0957413  0.286893  i
-0.0976813  0.2557  i
-0.0995168  0.224502  i
-0.101252  0.193298  i
-0.10289  0.16209  i
-0.104437  0.130877  i
-0.105895  0.0996608  i
-0.107268  0.0684407  i
-0.108562  0.0372173  i
-0.109779  0.005991  i
-0.110924 -0.025238  i
-0.112 -0.0564694  i
-0.113012 -0.0877031  i
-0.113963 -0.118939  i
-0.114856 -0.150176  i
-0.115696 -0.181415  i
-0.116485 -0.212656  i
-0.117226 -0.243897  i
-0.117924 -0.27514  i
-0.11858 -0.306384  i
-0.119198 -0.337629  i
-0.11978 -0.368875  i
-0.120328 -0.400121  i
-0.120846 -0.431368  i
-0.121333 -0.462615  i
-0.12179 -0.493863  i
-0.122216 -0.525112  i
-0.122595 -0.556361  i
-0.122851 -0.587611  i
-0.122736 -0.571554  i
-0.122769 -0.602804  i
-0.122263 -0.535327  i
-0.122714 -0.566575  i
-0.12283 -0.597826  i
-0.122704 -0.568598  i
-0.122817 -0.599849  i
-0.122531 -0.554473  i
-0.122856 -0.585722  i
-0.123054 -0.572821  i
-0.123289 -0.577293  i
-0.123186 -0.57512  i
-0.122709 -0.576202  i
-0.122767 -0.575702  i
-0.122738 -0.575938  i
-0.122752 -0.575828  i
-0.122745 -0.575879  i
-0.122749 -0.575855  i
-0.122747 -0.575867  i
-0.122748 -0.575861  i
-0.122747 -0.575864  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i
-0.122748 -0.575863  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.00920221  0.969411  i
-0.0162676  0.938667  i
-0.0226333  0.90785  i
-0.0277104  0.876912  i
-0.032651  0.845955  i
-0.0373693  0.814973  i
-0.041839  0.783965  i
-0.0452483  0.752878  i
-0.0485997  0.721784  i
-0.0518667  0.690681  i
-0.0550328  0.659569  i
-0.0580881  0.628448  i
-0.0610267  0.597318  i
-0.0638456  0.566178  i
-0.0665437  0.53503  i
-0.0691212  0.503873  i
-0.0715794  0.472709  i
-0.0739203  0.441538  i
-0.0761466  0.410359  i
-0.0782611  0.379174  i
-0.0802671  0.347984  i
-0.0821681  0.316787  i
-0.0839676  0.285586  i
-0.0856695  0.25438  i
-0.0872776  0.223169  i
-0.0887956  0.191954  i
-0.0902274  0.160736  i
-0.0915769  0.129515  i
-0.0928478  0.0982903  i
-0.094044  0.067063  i
-0.0951692  0.0358332  i
-0.0962271  0.00460111  i
-0.0972212 -0.0266331  i
-0.098155 -0.0578691  i
-0.0990321 -0.0891068  i
-0.0998557 -0.120346  i
-0.100629 -0.151587  i
-0.101355 -0.182828  i
-0.102038 -0.214071  i
-0.102679 -0.245315  i
-0.103281 -0.27656  i
-0.103848 -0.307806  i
-0.104381 -0.339052  i
-0.104884 -0.370298  i
-0.105358 -0.401546  i
-0.105804 -0.432794  i
-0.106224 -0.464042  i
-0.106617 -0.49529  i
-0.106981 -0.526539  i
-0.107295 -0.557789  i
-0.107429 -0.58904  i
-0.107555 -0.558751  i
-0.107352 -0.590007  i
-0.107653 -0.559507  i
-0.107322 -0.590765  i
-0.107256 -0.562325  i
-0.107409 -0.593574  i
-0.106924 -0.529452  i
-0.107334 -0.5607  i
-0.107404 -0.591951  i
-0.107341 -0.56276  i
-0.107382 -0.594011  i
-0.106906 -0.528205  i
-0.107323 -0.559452  i
-0.107415 -0.590703  i
-0.107287 -0.561299  i
-0.107411 -0.592549  i
-0.107153 -0.544861  i
-0.107428 -0.57611  i
-0.107703 -0.565177  i
-0.10727 -0.596436  i
-0.106941 -0.528445  i
-0.107321 -0.559694  i
-0.107414 -0.590945  i
-0.107248 -0.562566  i
-0.107408 -0.593815  i
-0.106909 -0.52852  i
-0.107326 -0.559768  i
-0.107412 -0.591019  i
-0.107231 -0.563037  i
-0.107406 -0.594285  i
-0.106902 -0.52766  i
-0.107318 -0.558908  i
-0.107419 -0.590159  i
-0.10765 -0.559471  i
-0.107323 -0.590729  i
-0.107262 -0.562136  i
-0.107409 -0.593385  i
-0.106947 -0.530594  i
-0.107342 -0.561842  i
-0.107392 -0.593093  i
-0.107017 -0.533701  i
-0.107362 -0.56495  i
-0.107345 -0.596201  i
-0.106936 -0.528149  i
-0.107318 -0.559397  i
-0.107416 -0.590648  i
-0.107294 -0.561042  i
-0.107412 -0.592292  i
-0.107358 -0.552978  i
-0.107411 -0.584231  i
-0.107701 -0.563475  i
-0.107287 -0.594733  i
-0.106911 -0.527898  i
-0.107319 -0.559145  i
-0.107417 -0.590396  i
-0.107316 -0.560114  i
-0.107413 -0.591364  i
-0.107641 -0.565371  i
-0.10728 -0.596629  i
-0.106944 -0.528562  i
-0.107321 -0.55981  i
-0.107413 -0.591061  i
-0.107222 -0.5633  i
-0.107404 -0.594547  i
-0.106904 -0.527487  i
-0.107316 -0.558735  i
-0.10742 -0.589986  i
-0.107617 -0.559134  i
-0.107333 -0.590391  i
-0.107304 -0.560647  i
-0.107412 -0.591897  i
-0.107229 -0.563926  i
-0.107392 -0.595173  i
-0.106915 -0.527515  i
-0.107315 -0.558762  i
-0.10742 -0.590013  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.0079561  0.969243  i
-0.0140538  0.938369  i
-0.0188401  0.907387  i
-0.0234716  0.876386  i
-0.0278682  0.845362  i
-0.0311827  0.814262  i
-0.0353172  0.78321  i
-0.0383656  0.752087  i
-0.0413402  0.720958  i
-0.0442236  0.689821  i
-0.0470057  0.658676  i
-0.0496807  0.627524  i
-0.0522457  0.596364  i
-0.0546997  0.565197  i
-0.0570431  0.534024  i
-0.0592771  0.502844  i
-0.0614037  0.471658  i
-0.0634253  0.440466  i
-0.0653448  0.409269  i
-0.0671652  0.378067  i
-0.0688897  0.346861  i
-0.0705217  0.31565  i
-0.0720647  0.284436  i
-0.0735222  0.253218  i
-0.0748977  0.221997  i
-0.0761948  0.190773  i
-0.0774169  0.159546  i
-0.0785675  0.128317  i
-0.0796501  0.0970854  i
-0.0806681  0.0658519  i
-0.0816248  0.0346165  i
-0.0825235  0.00337942  i
-0.0833674 -0.0278592  i
-0.0841595 -0.0590991  i
-0.084903 -0.0903403  i
-0.0856007 -0.121583  i
-0.0862555 -0.152826  i
-0.08687 -0.18407  i
-0.0874471 -0.215315  i
-0.0879891 -0.246561  i
-0.0884985 -0.277807  i
-0.0889775 -0.309054  i
-0.0894283 -0.340301  i
-0.0898527 -0.371549  i
-0.0902526 -0.402797  i
-0.0906293 -0.434045  i
-0.0909834 -0.465294  i
-0.0913143 -0.496543  i
-0.0916169 -0.527793  i
-0.0918654 -0.559042  i
-0.0918158 -0.590293  i
-0.0915223 -0.521856  i
-0.091832 -0.553105  i
-0.091899 -0.584355  i
-0.0917852 -0.558601  i
-0.0918395 -0.589849  i
-0.0915152 -0.521435  i
-0.0918293 -0.552684  i
-0.0919023 -0.583935  i
-0.0916643 -0.55692  i
-0.091897 -0.588166  i
-0.0914856 -0.520015  i
-0.0918209 -0.551263  i
-0.0919113 -0.582514  i
-0.0920573 -0.551013  i
-0.0918449 -0.582268  i
-0.0920591 -0.551077  i
-0.0918443 -0.582332  i
-0.0920646 -0.551122  i
-0.0918426 -0.582377  i
-0.0920695 -0.551166  i
-0.0918411 -0.582421  i
-0.0920747 -0.551214  i
-0.0918395 -0.582469  i
-0.0920808 -0.551273  i
-0.0918376 -0.582529  i
-0.0920893 -0.551357  i
-0.0918351 -0.582613  i
-0.0921028 -0.551495  i
-0.0918309 -0.582751  i
-0.0921297 -0.551775  i
-0.0918226 -0.583031  i
-0.0918085 -0.55258  i
-0.0919086 -0.58383  i
-0.0916967 -0.55603  i
-0.091904 -0.587277  i
-0.0914682 -0.519604  i
-0.0918196 -0.550852  i
-0.0919131 -0.582103  i
-0.0920311 -0.550858  i
-0.0918527 -0.582113  i
-0.0920471 -0.550997  i
-0.0918479 -0.582252  i
-0.0920569 -0.551058  i
-0.0918449 -0.582313  i
-0.0920628 -0.551106  i
-0.0918432 -0.582361  i
-0.0920678 -0.55115  i
-0.0918416 -0.582405  i
-0.0920727 -0.551196  i
-0.0918401 -0.582451  i
-0.0920784 -0.55125  i
-0.0918384 -0.582505  i
-0.0920858 -0.551323  i
-0.0918361 -0.582578  i
-0.092097 -0.551435  i
-0.0918327 -0.582691  i
-0.0921173 -0.551645  i
-0.0918265 -0.582901  i
-0.0918177 -0.552169  i
-0.0919083 -0.58342  i
-0.091786 -0.553453  i
-0.091909 -0.584703  i
-0.0917488 -0.551415  i
-0.0919311 -0.582664  i
-0.0920665 -0.551091  i
-0.0918421 -0.582346  i
-0.0920667 -0.551141  i
-0.091842 -0.582396  i
-0.0920717 -0.551186  i
-0.0918404 -0.582441  i
-0.0920772 -0.551238  i
-0.0918388 -0.582493  i
-0.0920841 -0.551306  i
-0.0918366 -0.582561  i
-0.0920942 -0.551407  i
-0.0918335 -0.582663  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.00667135  0.969096  i
-0.0111875  0.93807  i
-0.015446  0.907022  i
-0.0194383  0.875952  i
-0.0224082  0.84482  i
-0.0253375  0.813684  i
-0.0281903  0.78254  i
-0.0309485  0.75139  i
-0.0336029  0.720232  i
-0.036149  0.689068  i
-0.0385854  0.657897  i
-0.0409121  0.626719  i
-0.0431305  0.595535  i
-0.0452425  0.564346  i
-0.0472508  0.533151  i
-0.0491583  0.501952  i
-0.0509679  0.470748  i
-0.052683  0.439539  i
-0.0543069  0.408327  i
-0.0558431  0.377111  i
-0.0572949  0.345892  i
-0.0586658  0.31467  i
-0.0599593  0.283445  i
-0.0611787  0.252217  i
-0.0623274  0.220987  i
-0.0634086  0.189755  i
-0.0644257  0.158521  i
-0.0653819  0.127286  i
-0.0662802  0.0960486  i
-0.0671237  0.0648099  i
-0.0679154  0.0335699  i
-0.0686581  0.0023287  i
-0.0693548 -0.0289135  i
-0.070008 -0.0601567  i
-0.0706205 -0.0914007  i
-0.0711948 -0.122646  i
-0.0717333 -0.153891  i
-0.0722384 -0.185137  i
-0.0727124 -0.216384  i
-0.0731573 -0.247631  i
-0.0735753 -0.278878  i
-0.0739683 -0.310126  i
-0.0743379 -0.341374  i
-0.0746859 -0.372623  i
-0.0750136 -0.403872  i
-0.0753221 -0.435121  i
-0.0756118 -0.46637  i
-0.0758814 -0.497619  i
-0.0761243 -0.528869  i
-0.0763044 -0.560119  i
-0.0762079 -0.550414  i
-0.0762523 -0.581663  i
-0.0759668 -0.513205  i
-0.0762337 -0.544454  i
-0.0763005 -0.575705  i
-0.0765148 -0.544006  i
-0.0762235 -0.57526  i
-0.0764701 -0.543533  i
-0.0762369 -0.574787  i
-0.0764217 -0.543112  i
-0.0762514 -0.574366  i
-0.0764159 -0.543332  i
-0.0762526 -0.574585  i
-0.0764132 -0.543141  i
-0.0762537 -0.574394  i
-0.0764148 -0.543301  i
-0.076253 -0.574554  i
-0.076413 -0.54316  i
-0.0762538 -0.574414  i
-0.0764144 -0.543281  i
-0.0762532 -0.574534  i
-0.076413 -0.543175  i
-0.0762537 -0.574428  i
-0.0764141 -0.543266  i
-0.0762533 -0.574519  i
-0.0764131 -0.543186  i
-0.0762537 -0.574439  i
-0.0764139 -0.543255  i
-0.0762533 -0.574509  i
-0.0764131 -0.543194  i
-0.0762537 -0.574447  i
-0.0764138 -0.543247  i
-0.0762534 -0.574501  i
-0.0764132 -0.5432  i
-0.0762536 -0.574454  i
-0.0764137 -0.543241  i
-0.0762534 -0.574495  i
-0.0764132 -0.543205  i
-0.0762536 -0.574459  i
-0.0764136 -0.543237  i
-0.0762535 -0.57449  i
-0.0764133 -0.543209  i
-0.0762536 -0.574462  i
-0.0764136 -0.543233  i
-0.0762535 -0.574487  i
-0.0764133 -0.543212  i
-0.0762536 -0.574465  i
-0.0764135 -0.543231  i
-0.0762535 -0.574484  i
-0.0764133 -0.543214  i
-0.0762536 -0.574468  i
-0.0764135 -0.543229  i
-0.0762535 -0.574482  i
-0.0764133 -0.543216  i
-0.0762536 -0.574469  i
-0.0764135 -0.543227  i
-0.0762535 -0.57448  i
-0.0764134 -0.543217  i
-0.0762536 -0.574471  i
-0.0764135 -0.543226  i
-0.0762535 -0.574479  i
-0.0764134 -0.543218  i
-0.0762536 -0.574472  i
-0.0764135 -0.543225  i
-0.0762535 -0.574478  i
-0.0764134 -0.543219  i
-0.0762536 -0.574473  i
-0.0764134 -0.543224  i
-0.0762535 -0.574478  i
-0.0764134 -0.54322  i
-0.0762535 -0.574473  i
-0.0764134 -0.543224  i
-0.0762535 -0.574477  i
-0.0764134 -0.54322  i
-0.0762535 -0.574474  i
-0.0764134 -0.543223  i
-0.0762535 -0.574477  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.00499664  0.968952  i
-0.00880774  0.937854  i
-0.0115567  0.9067  i
-0.0142659  0.875543  i
-0.0168914  0.844379  i
-0.0194175  0.813209  i
-0.0218388  0.782034  i
-0.0241536  0.750852  i
-0.0263628  0.719664  i
-0.0284681  0.688471  i
-0.0304721  0.657274  i
-0.0323775  0.626072  i
-0.0341873  0.594865  i
-0.0359049  0.563655  i
-0.0375333  0.532441  i
-0.0390759  0.501224  i
-0.0405361  0.470004  i
-0.0419169  0.43878  i
-0.0432217  0.407555  i
-0.0444538  0.376327  i
-0.0456161  0.345096  i
-0.0467119  0.313864  i
-0.0477441  0.28263  i
-0.0487158  0.251394  i
-0.0496298  0.220157  i
-0.0504891  0.188918  i
-0.0512963  0.157678  i
-0.0520542  0.126437  i
-0.0527655  0.0951955  i
-0.0534326  0.0639526  i
-0.0540581  0.0327088  i
-0.0546443  0.0014643  i
-0.0551937 -0.0297809  i
-0.0557084 -0.0610266  i
-0.0561906 -0.0922729  i
-0.0566424 -0.12352  i
-0.0570658 -0.154767  i
-0.0574627 -0.186015  i
-0.057835 -0.217262  i
-0.0581843 -0.248511  i
-0.0585124 -0.279759  i
-0.0588207 -0.311008  i
-0.0591107 -0.342257  i
-0.0593836 -0.373506  i
-0.0596405 -0.404755  i
-0.0598822 -0.436005  i
-0.0601087 -0.467254  i
-0.0603184 -0.498504  i
-0.0605032 -0.529754  i
-0.0606115 -0.561004  i
-0.0608121 -0.53936  i
-0.0605156 -0.570613  i
-0.0603004 -0.506541  i
-0.0605539 -0.53779  i
-0.0605887 -0.569041  i
-0.0603715 -0.540646  i
-0.060614 -0.571893  i
-0.0602995 -0.503692  i
-0.0605365 -0.534941  i
-0.0606019 -0.566192  i
-0.0608085 -0.537785  i
-0.0605206 -0.569038  i
-0.0603321 -0.541598  i
-0.0606112 -0.572844  i
-0.0603159 -0.504361  i
-0.0605384 -0.53561  i
-0.0606 -0.566861  i
-0.0606962 -0.535811  i
-0.0605552 -0.567063  i
-0.0606873 -0.53533  i
-0.0605584 -0.566583  i
-0.0607219 -0.536306  i
-0.0605471 -0.567558  i
-0.0606944 -0.535015  i
-0.0605568 -0.566267  i
-0.0607705 -0.537178  i
-0.0605321 -0.568431  i
-0.0605056 -0.53695  i
-0.0606052 -0.5682  i
-0.0607404 -0.535426  i
-0.0605432 -0.566679  i
-0.0607109 -0.536013  i
-0.0605507 -0.567265  i
-0.0606853 -0.535105  i
-0.0605593 -0.566357  i
-0.0607547 -0.536928  i
-0.0605369 -0.56818  i
-0.0607845 -0.535975  i
-0.0605302 -0.567228  i
-0.0606896 -0.535158  i
-0.060558 -0.56641  i
-0.0607455 -0.536766  i
-0.0605397 -0.568019  i
-0.0607483 -0.535551  i
-0.0605409 -0.566804  i
-0.0607011 -0.535745  i
-0.0605539 -0.566998  i
-0.0606898 -0.535427  i
-0.0605576 -0.566679  i
-0.0607114 -0.536066  i
-0.0605505 -0.567318  i
-0.0606857 -0.535067  i
-0.0605592 -0.566319  i
-0.0607615 -0.53704  i
-0.0605348 -0.568293  i
-0.0608178 -0.536361  i
-0.0605204 -0.567614  i
-0.0607078 -0.535145  i
-0.0605528 -0.566397  i
-0.0607465 -0.536773  i
-0.0605395 -0.568026  i
-0.0607497 -0.535567  i
-0.0605404 -0.56682  i
-0.0607 -0.535713  i
-0.0605542 -0.566965  i
-0.0606911 -0.53548  i
-0.0605571 -0.566733  i
-0.0607064 -0.535942  i
-0.0605521 -0.567194  i
-0.0606852 -0.535169  i
-0.0605592 -0.566421  i
-0.0607442 -0.536744  i
-0.0605402 -0.567997  i
-0.0607442 -0.535503  i
-0.0605421 -0.566756  i
-0.0607045 -0.535844  i
-0.0605528 -0.567096  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.00372512  0.968862  i
-0.00598759  0.937674  i
-0.00818455  0.906483  i
-0.0102937  0.875287  i
-0.012311  0.844087  i
-0.0142366  0.812883  i
-0.0160722  0.781675  i
-0.0178203  0.750463  i
-0.0194835  0.719248  i
-0.0210645  0.68803  i
-0.0225662  0.65681  i
-0.0239914  0.625586  i
-0.025343  0.594361  i
-0.0266238  0.563133  i
-0.0278364  0.531903  i
-0.0289838  0.500671  i
-0.0300684  0.469437  i
-0.0310931  0.438202  i
-0.0320603  0.406965  i
-0.0329726  0.375727  i
-0.0338324  0.344488  i
-0.0346423  0.313248  i
-0.0354044  0.282006  i
-0.0361212  0.250764  i
-0.036795  0.219521  i
-0.0374278  0.188277  i
-0.0380217  0.157033  i
-0.038579  0.125788  i
-0.0391016  0.0945419  i
-0.0395914  0.0632957  i
-0.0400503  0.0320491  i
-0.0404801  0.000802056  i
-0.0408826 -0.0304453  i
-0.0412595 -0.0616931  i
-0.0416125 -0.0929411  i
-0.041943 -0.124189  i
-0.0422526 -0.155438  i
-0.0425428 -0.186687  i
-0.0428148 -0.217936  i
-0.04307 -0.249185  i
-0.0433096 -0.280434  i
-0.0435348 -0.311683  i
-0.0437465 -0.342933  i
-0.0439458 -0.374182  i
-0.0441333 -0.405432  i
-0.0443095 -0.436681  i
-0.0444742 -0.467931  i
-0.0446256 -0.499181  i
-0.0447542 -0.530431  i
-0.0447862 -0.561681  i
-0.0449842 -0.534774  i
-0.0447153 -0.566025  i
-0.0445076 -0.497433  i
-0.044764 -0.528681  i
-0.0447885 -0.559932  i
-0.0448458 -0.52685  i
-0.0447681 -0.558101  i
-0.0445953 -0.532801  i
-0.0448119 -0.564049  i
-0.0445693 -0.495636  i
-0.0447469 -0.526886  i
-0.0447963 -0.558136  i
-0.0445707 -0.533077  i
-0.0448151 -0.564325  i
-0.0445741 -0.495828  i
-0.0447471 -0.527077  i
-0.044796 -0.558327  i
-0.0446295 -0.532428  i
-0.0448068 -0.563676  i
-0.0445616 -0.495463  i
-0.0447471 -0.526712  i
-0.0447964 -0.557962  i
-0.0449538 -0.533556  i
-0.044726 -0.564808  i
-0.0445783 -0.496352  i
-0.0447489 -0.527602  i
-0.0447948 -0.558852  i
-0.045002 -0.530309  i
-0.0447213 -0.561561  i
-0.0449684 -0.534235  i
-0.0447204 -0.565487  i
-0.044484 -0.496937  i
-0.0447649 -0.528186  i
-0.0447893 -0.559436  i
-0.0448759 -0.528052  i
-0.0447585 -0.559303  i
-0.0448871 -0.528237  i
-0.0447551 -0.559488  i
-0.044869 -0.527691  i
-0.0447608 -0.558943  i
-0.0449502 -0.529509  i
-0.0447361 -0.56076  i
-0.0449468 -0.527718  i
-0.0447389 -0.55897  i
-0.0449338 -0.529178  i
-0.044741 -0.56043  i
-0.0448844 -0.526928  i
-0.0447571 -0.558179  i
-0.0446288 -0.532387  i
-0.0448073 -0.563635  i
-0.0445607 -0.495449  i
-0.0447472 -0.526699  i
-0.0447964 -0.557949  i
-0.0449565 -0.533588  i
-0.0447252 -0.56484  i
-0.0445787 -0.496379  i
-0.044749 -0.527628  i
-0.0447947 -0.558878  i
-0.0449931 -0.530198  i
-0.0447238 -0.56145  i
-0.0445608 -0.532793  i
-0.04482 -0.564041  i
-0.0445695 -0.495613  i
-0.0447467 -0.526863  i
-0.0447964 -0.558113  i
-0.0445627 -0.533149  i
-0.0448162 -0.564396  i
-0.0445752 -0.495882  i
-0.0447472 -0.527131  i
-0.0447959 -0.558381  i
-0.0446439 -0.532226  i
-0.0448048 -0.563475  i
-0.0445567 -0.495442  i
-0.0447477 -0.526691  i
-0.0447963 -0.557942  i
-0.044958 -0.533604  i
-0.0447249 -0.564856  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.00242201  0.968797  i
-0.00389178  0.937574  i
-0.00531829  0.906348  i
-0.00668712  0.875121  i
-0.00799563  0.843892  i
-0.00924405  0.812661  i
-0.0104336  0.781429  i
-0.0115657  0.750195  i
-0.0126423  0.71896  i
-0.0136652  0.687723  i
-0.0146363  0.656486  i
-0.0155574  0.625247  i
-0.0164304  0.594007  i
-0.0172572  0.562766  i
-0.0180396  0.531524  i
-0.0187794  0.500282  i
-0.0194785  0.469039  i
-0.0201385  0.437795  i
-0.0207611  0.40655  i
-0.021348  0.375305  i
-0.0219009  0.34406  i
-0.0224213  0.312814  i
-0.0229108  0.281567  i
-0.0233709  0.250321  i
-0.023803  0.219073  i
-0.0242087  0.187826  i
-0.0245893  0.156578  i
-0.0249462  0.12533  i
-0.0252807  0.094082  i
-0.025594  0.0628336  i
-0.0258874  0.0315849  i
-0.0261621  0.000336158  i
-0.0264192 -0.0309128  i
-0.0266599 -0.0621619  i
-0.0268851 -0.0934111  i
-0.027096 -0.12466  i
-0.0272935 -0.15591  i
-0.0274785 -0.187159  i
-0.0276519 -0.218409  i
-0.0278146 -0.249658  i
-0.0279673 -0.280908  i
-0.0281108 -0.312158  i
-0.0282457 -0.343408  i
-0.0283726 -0.374657  i
-0.028492 -0.405907  i
-0.028604 -0.437157  i
-0.0287085 -0.468407  i
-0.0288034 -0.499657  i
-0.028879 -0.530907  i
-0.028832 -0.562157  i
-0.0287643 -0.493429  i
-0.0288706 -0.524679  i
-0.0288743 -0.555929  i
-0.0287363 -0.487446  i
-0.0288575 -0.518695  i
-0.0288895 -0.549945  i
-0.0291947 -0.526046  i
-0.0288 -0.557297  i
-0.0286626 -0.488692  i
-0.0288715 -0.519941  i
-0.0288845 -0.551191  i
-0.0287286 -0.524684  i
-0.0289077 -0.555933  i
-0.0287385 -0.487376  i
-0.028857 -0.518626  i
-0.0288897 -0.549876  i
-0.0291917 -0.525889  i
-0.0288004 -0.55714  i
-0.0286549 -0.48855  i
-0.0288721 -0.519799  i
-0.0288845 -0.551049  i
-0.0286737 -0.525302  i
-0.0289163 -0.55655  i
-0.0286666 -0.487891  i
-0.0288682 -0.51914  i
-0.0288862 -0.55039  i
-0.0291614 -0.52664  i
-0.0288076 -0.557891  i
-0.0286882 -0.489239  i
-0.0288698 -0.520489  i
-0.0288844 -0.551739  i
-0.0290225 -0.521853  i
-0.0288414 -0.553103  i
-0.0289563 -0.518502  i
-0.0288615 -0.549753  i
-0.0291939 -0.526035  i
-0.0288001 -0.557286  i
-0.0286621 -0.488682  i
-0.0288716 -0.519931  i
-0.0288845 -0.551181  i
-0.028725 -0.524732  i
-0.0289083 -0.55598  i
-0.028621 -0.487412  i
-0.0288725 -0.518661  i
-0.0288853 -0.549911  i
-0.0291944 -0.526035  i
-0.0288 -0.557286  i
-0.0286621 -0.488682  i
-0.0288716 -0.519931  i
-0.0288845 -0.551181  i
-0.0287251 -0.524731  i
-0.0289083 -0.555979  i
-0.0286209 -0.487411  i
-0.0288725 -0.51866  i
-0.0288853 -0.54991  i
-0.0291944 -0.526034  i
-0.0288 -0.557285  i
-0.028662 -0.488681  i
-0.0288716 -0.51993  i
-0.0288845 -0.55118  i
-0.0287246 -0.524737  i
-0.0289084 -0.555985  i
-0.0286215 -0.487416  i
-0.0288724 -0.518665  i
-0.0288853 -0.549915  i
-0.0291946 -0.526043  i
-0.0288 -0.557294  i
-0.0286624 -0.488689  i
-0.0288715 -0.519939  i
-0.0288845 -0.551189  i
-0.0287276 -0.524697  i
-0.0289079 -0.555946  i
-0.0287388 -0.487385  i
-0.028857 -0.518635  i
-0.0288897 -0.549885  i
-0.0291922 -0.52591  i
-0.0288003 -0.557161  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
-0.000899398  0.968757  i
-0.0016248  0.937513  i
-0.00229741  0.906269  i
-0.00293161  0.875023  i
-0.00353232  0.843778  i
-0.0041022  0.812532  i
-0.00464304  0.781285  i
-0.0051563  0.750039  i
-0.00564324  0.718792  i
-0.00610498  0.687544  i
-0.0065426  0.656297  i
-0.00695711  0.625049  i
-0.00734946  0.593801  i
-0.0077206  0.562553  i
-0.00807142  0.531305  i
-0.0084028  0.500056  i
-0.00871559  0.468807  i
-0.00901062  0.437559  i
-0.00928869  0.40631  i
-0.00955059  0.375061  i
-0.00979707  0.343812  i
-0.0100289  0.312562  i
-0.0102467  0.281313  i
-0.0104514  0.250064  i
-0.0106434  0.218814  i
-0.0108236  0.187565  i
-0.0109924  0.156315  i
-0.0111507  0.125066  i
-0.0112989  0.093816  i
-0.0114376  0.0625663  i
-0.0115674  0.0313166  i
-0.0116889  6.68433e-05  i
-0.0118025 -0.031183  i
-0.0119089 -0.0624328  i
-0.0120083 -0.0936826  i
-0.0121014 -0.124932  i
-0.0121885 -0.156182  i
-0.0122701 -0.187432  i
-0.0123466 -0.218682  i
-0.0124183 -0.249932  i
-0.0124856 -0.281182  i
-0.0125488 -0.312432  i
-0.0126082 -0.343682  i
-0.0126641 -0.374932  i
-0.0127167 -0.406182  i
-0.0127659 -0.437432  i
-0.0128117 -0.468682  i
-0.0128526 -0.499932  i
-0.0128813 -0.531182  i
-0.012777 -0.562432  i
-0.0128443 -0.493692  i
-0.0128778 -0.524942  i
-0.012844 -0.556192  i
-0.0128323 -0.487446  i
-0.0128735 -0.518696  i
-0.0128698 -0.549946  i
-0.0127969 -0.481208  i
-0.0128711 -0.512458  i
-0.0128788 -0.543708  i
-0.0131646 -0.519043  i
-0.0128136 -0.550293  i
-0.0127895 -0.48157  i
-0.0128727 -0.51282  i
-0.0128781 -0.54407  i
-0.0125805 -0.518296  i
-0.0129312 -0.549544  i
-0.0128082 -0.480796  i
-0.0128689 -0.512046  i
-0.0128796 -0.543296  i
-0.0131866 -0.517979  i
-0.0128049 -0.549228  i
-0.0127647 -0.480532  i
-0.0128746 -0.511782  i
-0.0128782 -0.543032  i
-0.0131447 -0.516994  i
-0.012811 -0.548244  i
-0.0127242 -0.479609  i
-0.0128784 -0.510859  i
-0.0128774 -0.542109  i
-0.0130076 -0.514253  i
-0.0128415 -0.545503  i
-0.0128112 -0.509102  i
-0.012897 -0.540352  i
-0.0123527 -0.571599  i
-0.0129038 -0.503258  i
-0.0128692 -0.534508  i
-0.0126785 -0.565757  i
-0.012834 -0.497038  i
-0.0128836 -0.528288  i
-0.0128174 -0.559538  i
-0.012841 -0.490794  i
-0.0128755 -0.522044  i
-0.012859 -0.553294  i
-0.0128212 -0.484549  i
-0.0128719 -0.515799  i
-0.0128755 -0.547049  i
-0.0127922 -0.478741  i
-0.0128682 -0.509991  i
-0.0128805 -0.541241  i
-0.0120997 -0.572484  i
-0.0129503 -0.504829  i
-0.0128565 -0.536079  i
-0.0125837 -0.567328  i
-0.0128123 -0.498646  i
-0.0128907 -0.529896  i
-0.0128017 -0.561146  i
-0.0128435 -0.492403  i
-0.0128767 -0.523653  i
-0.0128515 -0.554903  i
-0.0128279 -0.486157  i
-0.0128727 -0.517407  i
-0.0128727 -0.548657  i
-0.012773 -0.479936  i
-0.0128725 -0.511186  i
-0.012879 -0.542436  i
-0.0130391 -0.514896  i
-0.0128337 -0.546147  i
-0.0127718 -0.513778  i
-0.0129044 -0.545028  i
-0.0127937 -0.512505  i
-0.0129001 -0.543755  i
-0.0131999 -0.518697  i
-0.0128052 -0.549946  i
-0.0127817 -0.481232  i
-0.0128733 -0.512482  i
-0.0128782 -0.543732  i
-0.013156 -0.519052  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.000227248  0.96875  i
 0.000410432  0.937501  i
 0.000580207  0.906251  i
 0.000740213  0.875001  i
 0.000891703  0.843752  i
 0.00103535  0.812502  i
 0.00117161  0.781252  i
 0.00130087  0.750002  i
 0.00142343  0.718753  i
 0.0015396  0.687503  i
 0.00164964  0.656253  i
 0.00175382  0.625003  i
 0.00185238  0.593753  i
 0.00194556  0.562503  i
 0.00203359  0.531253  i
 0.0021167  0.500004  i
 0.0021951  0.468754  i
 0.00226902  0.437504  i
 0.00233864  0.406254  i
 0.00240418  0.375004  i
 0.00246582  0.343754  i
 0.00252377  0.312504  i
 0.00257819  0.281254  i
 0.00262928  0.250004  i
 0.0026772  0.218754  i
 0.00272213  0.187504  i
 0.00276422  0.156254  i
 0.00280364  0.125004  i
 0.00284054  0.0937542  i
 0.00287506  0.0625042  i
 0.00290736  0.0312542  i
 0.00293756  4.23673e-06  i
 0.0029658 -0.0312458  i
 0.0029922 -0.0624957  i
 0.0030169 -0.0937457  i
 0.00304 -0.124996  i
 0.00306162 -0.156246  i
 0.00308186 -0.187496  i
 0.00310083 -0.218746  i
 0.00311861 -0.249996  i
 0.0031353 -0.281246  i
 0.00315097 -0.312496  i
 0.00316571 -0.343746  i
 0.00317956 -0.374996  i
 0.00319257 -0.406246  i
 0.00320474 -0.437496  i
 0.00321598 -0.468746  i
 0.00322578 -0.499996  i
 0.00323092 -0.531246  i
 0.00311269 -0.562496  i
 0.00318029 -0.49376  i
 0.00324277 -0.52501  i
 0.00320725 -0.55626  i
 0.00325279 -0.487511  i
 0.00322268 -0.518761  i
 0.00321659 -0.550011  i
 0.00321067 -0.481261  i
 0.00323078 -0.512511  i
 0.00322613 -0.543761  i
 0.00317437 -0.475012  i
 0.00323427 -0.506262  i
 0.00322804 -0.537512  i
 0.00296341 -0.506946  i
 0.00329679 -0.538195  i
 0.00317154 -0.499194  i
 0.00324644 -0.530444  i
 0.00318508 -0.561694  i
 0.00320748 -0.492946  i
 0.00323515 -0.524196  i
 0.00320319 -0.555446  i
 0.00324806 -0.486697  i
 0.00322375 -0.517947  i
 0.00321878 -0.549197  i
 0.00320682 -0.480447  i
 0.00323125 -0.511697  i
 0.00322662 -0.542947  i
 0.00316495 -0.474198  i
 0.00323519 -0.505448  i
 0.00322793 -0.536698  i
 0.00241467 -0.567941  i
 0.00305354 -0.503892  i
 0.00327854 -0.535141  i
 0.00349925 -0.566391  i
 0.00316981 -0.497808  i
 0.00324677 -0.529058  i
 0.00319593 -0.560308  i
 0.00331419 -0.491559  i
 0.00320672 -0.522809  i
 0.00319093 -0.554059  i
 0.00324032 -0.48531  i
 0.0032254 -0.51656  i
 0.00322169 -0.54781  i
 0.00320043 -0.479061  i
 0.00323191 -0.510311  i
 0.00322728 -0.541561  i
 0.0031384 -0.472812  i
 0.003238 -0.504062  i
 0.00322732 -0.535312  i
 0.00280432 -0.56656  i
 0.00334221 -0.498464  i
 0.00319756 -0.529714  i
 0.00304828 -0.560963  i
 0.00318464 -0.492238  i
 0.00324106 -0.523488  i
 0.00321047 -0.554738  i
 0.00323949 -0.485988  i
 0.00322568 -0.517238  i
 0.00322044 -0.548488  i
 0.00320359 -0.479738  i
 0.00323159 -0.510988  i
 0.00322699 -0.542238  i
 0.00315374 -0.473489  i
 0.00323635 -0.504739  i
 0.00322771 -0.535989  i
 0.00266813 -0.567236  i
 0.00317457 -0.500208  i
 0.00324561 -0.531458  i
 0.00317124 -0.562708  i
 0.00319671 -0.493963  i
 0.00323834 -0.525213  i
 0.00320172 -0.556463  i
 0.00325803 -0.487713  i
 0.00322142 -0.518963  i
 0.0032158 -0.550213  i
 0.00321163 -0.481464  i
 0.00323065 -0.512714  i
 0.00322599 -0.543964  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00137766  0.968767  i
 0.00248749  0.937531  i
 0.00351566  0.906293  i
 0.00448426  0.875055  i
 0.00540094  0.843815  i
 0.00626977  0.812574  i
 0.00709361  0.781332  i
 0.00787471  0.75009  i
 0.00861505  0.718847  i
 0.00931642  0.687603  i
 0.00998049  0.656359  i
 0.0106089  0.625114  i
 0.0112031  0.593869  i
 0.0117645  0.562623  i
 0.0122947  0.531377  i
 0.012795  0.50013  i
 0.0132667  0.468883  i
 0.0137112  0.437636  i
 0.0141296  0.406389  i
 0.0145233  0.375141  i
 0.0148933  0.343893  i
 0.015241  0.312645  i
 0.0155674  0.281396  i
 0.0158735  0.250148  i
 0.0161606  0.218899  i
 0.0164295  0.18765  i
 0.0166814  0.156401  i
 0.0169171  0.125152  i
 0.0171376  0.0939029  i
 0.0173438  0.0626536  i
 0.0175367  0.0314042  i
 0.0177169  0.000154677  i
 0.0178854 -0.0310949  i
 0.0180428 -0.0623445  i
 0.01819 -0.0935941  i
 0.0183277 -0.124844  i
 0.0184565 -0.156094  i
 0.018577 -0.187343  i
 0.0186899 -0.218593  i
 0.0187958 -0.249843  i
 0.0188951 -0.281093  i
 0.0189884 -0.312343  i
 0.0190761 -0.343593  i
 0.0191585 -0.374843  i
 0.0192358 -0.406093  i
 0.0193079 -0.437343  i
 0.019374 -0.468593  i
 0.0194294 -0.499843  i
 0.0194373 -0.531093  i
 0.0193203 -0.463295  i
 0.019427 -0.494545  i
 0.0194445 -0.525795  i
 0.0196442 -0.499362  i
 0.0193854 -0.530612  i
 0.0193764 -0.479564  i
 0.0194475 -0.510813  i
 0.0193669 -0.542063  i
 0.0193813 -0.473324  i
 0.0194363 -0.504574  i
 0.0194194 -0.535824  i
 0.0193453 -0.46709  i
 0.0194313 -0.498339  i
 0.0194397 -0.529589  i
 0.019275 -0.493515  i
 0.0194881 -0.524764  i
 0.0195623 -0.498149  i
 0.019406 -0.5294  i
 0.0192666 -0.493705  i
 0.0194904 -0.524954  i
 0.0195576 -0.497977  i
 0.0194073 -0.529227  i
 0.0193158 -0.493608  i
 0.0194764 -0.524858  i
 0.0195624 -0.498026  i
 0.019406 -0.529277  i
 0.0193027 -0.493615  i
 0.0194801 -0.524864  i
 0.0195613 -0.498024  i
 0.0194063 -0.529275  i
 0.0193038 -0.493612  i
 0.0194798 -0.524861  i
 0.0195614 -0.498026  i
 0.0194062 -0.529276  i
 0.0193033 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i
 0.0193034 -0.493613  i
 0.01948 -0.524862  i
 0.0195614 -0.498026  i
 0.0194063 -0.529276  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00308372  0.968827  i
 0.00495169  0.937619  i
 0.00676186  0.906409  i
 0.00849598  0.875196  i
 0.0101509  0.843979  i
 0.011727  0.81276  i
 0.0132261  0.781538  i
 0.0146504  0.750314  i
 0.0160022  0.719087  i
 0.0172842  0.687858  i
 0.0184988  0.656628  i
 0.0196487  0.625395  i
 0.0207364  0.594161  i
 0.0217644  0.562925  i
 0.0227352  0.531688  i
 0.0236512  0.50045  i
 0.0245149  0.46921  i
 0.0253285  0.437969  i
 0.0260944  0.406728  i
 0.0268148  0.375485  i
 0.0274919  0.344242  i
 0.0281277  0.312998  i
 0.0287245  0.281754  i
 0.0292841  0.250508  i
 0.0298086  0.219263  i
 0.0302999  0.188016  i
 0.0307598  0.15677  i
 0.03119  0.125523  i
 0.0315924  0.0942752  i
 0.0319686  0.0630275  i
 0.0323201  0.0317795  i
 0.0326486  0.000531218  i
 0.0329556 -0.0307173  i
 0.0332424 -0.061966  i
 0.0335105 -0.0932149  i
 0.0337611 -0.124464  i
 0.0339955 -0.155713  i
 0.0342149 -0.186962  i
 0.0344203 -0.218212  i
 0.0346129 -0.249461  i
 0.0347936 -0.280711  i
 0.0349633 -0.31196  i
 0.0351227 -0.34321  i
 0.0352724 -0.37446  i
 0.0354128 -0.40571  i
 0.0355434 -0.43696  i
 0.0356617 -0.46821  i
 0.0357544 -0.49946  i
 0.0356787 -0.53071  i
 0.0356213 -0.461994  i
 0.0357431 -0.493244  i
 0.0357403 -0.524494  i
 0.0355894 -0.456  i
 0.0357273 -0.48725  i
 0.0357633 -0.5185  i
 0.035932 -0.493531  i
 0.0356992 -0.524782  i
 0.0355918 -0.456295  i
 0.035728 -0.487545  i
 0.0357627 -0.518795  i
 0.0355764 -0.492545  i
 0.0357815 -0.523793  i
 0.0355801 -0.455469  i
 0.0357266 -0.486718  i
 0.0357641 -0.517969  i
 0.0360526 -0.49428  i
 0.0356741 -0.525532  i
 0.0355132 -0.456966  i
 0.0357418 -0.488215  i
 0.0357578 -0.519465  i
 0.0359244 -0.489534  i
 0.0357073 -0.520785  i
 0.0358539 -0.486608  i
 0.0357287 -0.517859  i
 0.0360361 -0.494221  i
 0.0356773 -0.525473  i
 0.0355112 -0.456909  i
 0.0357419 -0.488159  i
 0.0357579 -0.519409  i
 0.0359411 -0.489783  i
 0.0357027 -0.521034  i
 0.0358976 -0.487126  i
 0.0357162 -0.518378  i
 0.0355005 -0.493193  i
 0.0357927 -0.52444  i
 0.0354879 -0.45587  i
 0.0357408 -0.487119  i
 0.0357597 -0.518369  i
 0.035959 -0.493803  i
 0.0356931 -0.525055  i
 0.0354932 -0.456528  i
 0.0357429 -0.487777  i
 0.0357583 -0.519027  i
 0.0356467 -0.491496  i
 0.0357717 -0.522745  i
 0.0355937 -0.460194  i
 0.0357417 -0.491443  i
 0.035749 -0.522693  i
 0.0356192 -0.462388  i
 0.0357449 -0.493638  i
 0.0357376 -0.524888  i
 0.0354971 -0.456325  i
 0.0357414 -0.487574  i
 0.0357589 -0.518824  i
 0.0355914 -0.492357  i
 0.0357795 -0.523606  i
 0.0355761 -0.455435  i
 0.035727 -0.486685  i
 0.035764 -0.517935  i
 0.0360582 -0.49428  i
 0.035673 -0.525531  i
 0.035513 -0.456966  i
 0.0357419 -0.488215  i
 0.0357578 -0.519466  i
 0.0359242 -0.489531  i
 0.0357073 -0.520782  i
 0.0358535 -0.486605  i
 0.0357288 -0.517856  i
 0.0360369 -0.494223  i
 0.0356771 -0.525475  i
 0.0355113 -0.456911  i
 0.0357419 -0.48816  i
 0.0357579 -0.519411  i
 0.0359405 -0.489774  i
 0.0357028 -0.521026  i
 0.0358957 -0.487102  i
 0.0357168 -0.518353  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00452564  0.968915  i
 0.00796047  0.937789  i
 0.0104321  0.906618  i
 0.0128613  0.875442  i
 0.0152086  0.844261  i
 0.0174604  0.813075  i
 0.0196119  0.781884  i
 0.0216623  0.750688  i
 0.0236127  0.719487  i
 0.0254652  0.688281  i
 0.0272225  0.657072  i
 0.0288876  0.625859  i
 0.0304637  0.594642  i
 0.0319539  0.563422  i
 0.0333617  0.532199  i
 0.0346904  0.500974  i
 0.0359433  0.469746  i
 0.0371236  0.438516  i
 0.0382347  0.407284  i
 0.0392797  0.37605  i
 0.0402617  0.344814  i
 0.0411838  0.313577  i
 0.0420491  0.282338  i
 0.0428603  0.251098  i
 0.0436204  0.219857  i
 0.0443321  0.188615  i
 0.0449982  0.157372  i
 0.0456212  0.126128  i
 0.0462036  0.0948835  i
 0.046748  0.0636382  i
 0.0472565  0.0323923  i
 0.0477316  0.00114596  i
 0.0481754 -0.0301009  i
 0.04859 -0.0613482  i
 0.0489773 -0.0925958  i
 0.0493394 -0.123844  i
 0.049678 -0.155092  i
 0.0499948 -0.186341  i
 0.0502915 -0.217589  i
 0.0505696 -0.248838  i
 0.0508305 -0.280088  i
 0.0510754 -0.311337  i
 0.0513055 -0.342586  i
 0.0515214 -0.373836  i
 0.0517235 -0.405085  i
 0.0519108 -0.436335  i
 0.0520778 -0.467585  i
 0.0521931 -0.498835  i
 0.0517383 -0.530083  i
 0.0520428 -0.461515  i
 0.0521806 -0.492765  i
 0.0520227 -0.524015  i
 0.0520025 -0.45534  i
 0.0521622 -0.48659  i
 0.0521371 -0.51784  i
 0.0518726 -0.449299  i
 0.0521529 -0.480548  i
 0.0521785 -0.511798  i
 0.0522835 -0.478795  i
 0.0521468 -0.510047  i
 0.0520558 -0.48318  i
 0.0521902 -0.514429  i
 0.052037 -0.45913  i
 0.0521721 -0.49038  i
 0.0520794 -0.52163  i
 0.0519689 -0.452962  i
 0.0521569 -0.484211  i
 0.0521593 -0.515461  i
 0.0519256 -0.448156  i
 0.0521389 -0.479406  i
 0.0521854 -0.510656  i
 0.0524089 -0.481521  i
 0.0521091 -0.512774  i
 0.0520895 -0.480632  i
 0.0521951 -0.511882  i
 0.0522796 -0.478703  i
 0.0521479 -0.509955  i
 0.0520371 -0.483493  i
 0.0521923 -0.514742  i
 0.0519499 -0.451415  i
 0.0521523 -0.482665  i
 0.0521699 -0.513915  i
 0.0519659 -0.484879  i
 0.052195 -0.516126  i
 0.0519364 -0.447907  i
 0.052136 -0.479156  i
 0.0521867 -0.510407  i
 0.0520939 -0.482406  i
 0.0521858 -0.513655  i
 0.0524252 -0.486868  i
 0.052089 -0.51812  i
 0.0518766 -0.449601  i
 0.0521541 -0.48085  i
 0.0521772 -0.5121  i
 0.052295 -0.478696  i
 0.0521437 -0.509948  i
 0.0520385 -0.483466  i
 0.0521921 -0.514715  i
 0.0519549 -0.451801  i
 0.0521534 -0.483051  i
 0.0521675 -0.514301  i
 0.0520272 -0.465242  i
 0.0521987 -0.496492  i
 0.0518854 -0.527741  i
 0.0520368 -0.459099  i
 0.052172 -0.490349  i
 0.05208 -0.521599  i
 0.0519684 -0.452931  i
 0.0521568 -0.48418  i
 0.0521595 -0.515431  i
 0.0519252 -0.448193  i
 0.0521391 -0.479443  i
 0.0521852 -0.510693  i
 0.0523992 -0.481394  i
 0.0521118 -0.512647  i
 0.0524348 -0.480118  i
 0.0521041 -0.511371  i
 0.0523044 -0.479294  i
 0.0521404 -0.510546  i
 0.052411 -0.481458  i
 0.0521087 -0.512711  i
 0.052097 -0.480384  i
 0.052194 -0.511634  i
 0.0522815 -0.478991  i
 0.0521471 -0.510243  i
 0.0520865 -0.482528  i
 0.0521869 -0.513778  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00640162  0.969069  i
 0.010712  0.938023  i
 0.0147556  0.906956  i
 0.017755  0.875825  i
 0.0207114  0.844689  i
 0.0235795  0.813545  i
 0.0263394  0.782393  i
 0.0289824  0.751234  i
 0.0315053  0.720067  i
 0.0339077  0.688893  i
 0.036191  0.657712  i
 0.0383577  0.626525  i
 0.040411  0.595332  i
 0.0423543  0.564134  i
 0.0441913  0.532931  i
 0.045926  0.501723  i
 0.0475625  0.470511  i
 0.0491047  0.439295  i
 0.0505567  0.408075  i
 0.0519225  0.376853  i
 0.0532061  0.345627  i
 0.0544114  0.314399  i
 0.0555423  0.283168  i
 0.0566026  0.251936  i
 0.0575959  0.220701  i
 0.0585259  0.189464  i
 0.059396  0.158226  i
 0.0602097  0.126987  i
 0.0609703  0.095746  i
 0.0616809  0.0645041  i
 0.0623447  0.0332612  i
 0.0629647  0.00201733  i
 0.0635437 -0.0292273  i
 0.0640845 -0.0604727  i
 0.0645896 -0.0917188  i
 0.0650617 -0.122965  i
 0.0655032 -0.154212  i
 0.0659162 -0.18546  i
 0.0663029 -0.216708  i
 0.0666653 -0.247956  i
 0.0670053 -0.279205  i
 0.0673244 -0.310454  i
 0.067624 -0.341703  i
 0.0679051 -0.372952  i
 0.0681677 -0.404201  i
 0.0684097 -0.435451  i
 0.0686203 -0.466701  i
 0.0687302 -0.497951  i
 0.0690044 -0.475276  i
 0.0686101 -0.50653  i
 0.0684632 -0.445962  i
 0.0686814 -0.477211  i
 0.0686648 -0.508462  i
 0.0684043 -0.440403  i
 0.0686546 -0.471652  i
 0.0687131 -0.502903  i
 0.0688603 -0.471079  i
 0.0686592 -0.502333  i
 0.0688981 -0.471856  i
 0.0686474 -0.50311  i
 0.0688785 -0.471023  i
 0.0686544 -0.502277  i
 0.0689035 -0.471949  i
 0.0686457 -0.503203  i
 0.0688834 -0.471024  i
 0.0686531 -0.502277  i
 0.0689034 -0.471943  i
 0.0686458 -0.503197  i
 0.0688831 -0.471023  i
 0.0686532 -0.502277  i
 0.0689035 -0.471945  i
 0.0686457 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i
 0.0686458 -0.503198  i
 0.0688831 -0.471023  i
 0.0686531 -0.502277  i
 0.0689035 -0.471944  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00797798  0.969246  i
 0.0140439  0.93837  i
 0.0187814  0.907384  i
 0.0233394  0.876377  i
 0.0276401  0.845345  i
 0.0308786  0.814239  i
 0.0340598  0.783126  i
 0.0371489  0.752005  i
 0.0401271  0.720874  i
 0.0429842  0.689734  i
 0.0457156  0.658585  i
 0.0483193  0.627428  i
 0.0507959  0.596262  i
 0.053147  0.565089  i
 0.0553753  0.533909  i
 0.057484  0.502722  i
 0.0594769  0.471528  i
 0.0613578  0.440329  i
 0.0631311  0.409125  i
 0.064801  0.377917  i
 0.066372  0.346704  i
 0.0678483  0.315486  i
 0.0692345  0.284266  i
 0.0705349  0.253042  i
 0.0717538  0.221815  i
 0.0728954  0.190585  i
 0.073964  0.159353  i
 0.0749636  0.128119  i
 0.0758981  0.0968833  i
 0.0767714  0.0656455  i
 0.0775873  0.0344062  i
 0.0783495  0.00316547  i
 0.0790613 -0.0280765  i
 0.0797261 -0.0593195  i
 0.0803472 -0.0905636  i
 0.0809277 -0.121808  i
 0.0814705 -0.153054  i
 0.0819783 -0.1843  i
 0.0824538 -0.215547  i
 0.0828995 -0.246795  i
 0.0833175 -0.278043  i
 0.0837097 -0.309291  i
 0.0840779 -0.340539  i
 0.0844231 -0.371788  i
 0.0847448 -0.403037  i
 0.0850391 -0.434287  i
 0.0852862 -0.465537  i
 0.085332 -0.496787  i
 0.0851558 -0.470692  i
 0.0852764 -0.501939  i
 0.0850011 -0.433596  i
 0.0852868 -0.464845  i
 0.0853373 -0.496096  i
 0.0851404 -0.466802  i
 0.0853531 -0.498049  i
 0.0850722 -0.439189  i
 0.0853182 -0.470438  i
 0.0852574 -0.501689  i
 0.0849977 -0.433421  i
 0.0852859 -0.46467  i
 0.0853388 -0.49592  i
 0.0851852 -0.465798  i
 0.0853542 -0.497046  i
 0.085216 -0.46768  i
 0.0853242 -0.498929  i
 0.0849723 -0.433063  i
 0.0852869 -0.464311  i
 0.0853409 -0.495562  i
 0.0852406 -0.464315  i
 0.0853528 -0.495564  i
 0.0852433 -0.464233  i
 0.0853527 -0.495482  i
 0.0852509 -0.46399  i
 0.0853523 -0.49524  i
 0.0852676 -0.463426  i
 0.0853511 -0.494676  i
 0.0855588 -0.462819  i
 0.0852758 -0.494074  i
 0.08556 -0.463049  i
 0.0852749 -0.494305  i
 0.0855639 -0.462967  i
 0.085274 -0.494222  i
 0.0855618 -0.462986  i
 0.0852745 -0.494241  i
 0.0855621 -0.46298  i
 0.0852745 -0.494235  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.0855621 -0.462981  i
 0.0852745 -0.494236  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i
 0.0852745 -0.494237  i
 0.085562 -0.462981  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.00956593  0.969467  i
 0.0168451  0.938757  i
 0.023348  0.907962  i
 0.0285101  0.877037  i
 0.0335011  0.846089  i
 0.0382349  0.815111  i
 0.0418459  0.784044  i
 0.0462565  0.753028  i
 0.0495536  0.721931  i
 0.0527552  0.690824  i
 0.0558442  0.659708  i
 0.0588105  0.628581  i
 0.0616484  0.597444  i
 0.0643556  0.566298  i
 0.0669317  0.535142  i
 0.0693778  0.503978  i
 0.0716963  0.472806  i
 0.0738901  0.441627  i
 0.0759627  0.41044  i
 0.0779182  0.379247  i
 0.0797608  0.348048  i
 0.0814949  0.316844  i
 0.0831252  0.285635  i
 0.0846561  0.254421  i
 0.0860926  0.223203  i
 0.087439  0.191982  i
 0.0887003  0.160757  i
 0.0898808  0.129529  i
 0.0909851  0.0982987  i
 0.0920175  0.0670658  i
 0.0929825  0.0358307  i
 0.0938841  0.00459362  i
 0.0947265 -0.0266451  i
 0.0955134 -0.0578854  i
 0.0962488 -0.0891271  i
 0.0969361 -0.12037  i
 0.0975789 -0.151614  i
 0.0981804 -0.182859  i
 0.0987436 -0.214104  i
 0.0992715 -0.245351  i
 0.0997666 -0.276598  i
 0.100231 -0.307846  i
 0.100667 -0.339094  i
 0.101075 -0.370342  i
 0.101454 -0.401591  i
 0.101798 -0.43284  i
 0.102071 -0.46409  i
 0.101969 -0.463651  i
 0.101932 -0.463833  i
 0.101946 -0.463758  i
 0.10194 -0.463789  i
 0.101942 -0.463776  i
 0.101941 -0.463781  i
 0.101942 -0.463779  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i
 0.101942 -0.46378  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0111606  0.969731  i
 0.0196631  0.939221  i
 0.0272594  0.908594  i
 0.0341831  0.877879  i
 0.0397131  0.847014  i
 0.0450622  0.816121  i
 0.0501479  0.785195  i
 0.0549425  0.754235  i
 0.0586469  0.723182  i
 0.0622667  0.692119  i
 0.0657753  0.661043  i
 0.0691566  0.629955  i
 0.0724007  0.598855  i
 0.0755023  0.567743  i
 0.078459  0.536618  i
 0.0812707  0.505483  i
 0.0839388  0.474336  i
 0.0864659  0.44318  i
 0.0888554  0.412015  i
 0.0911114  0.380841  i
 0.0932382  0.34966  i
 0.0952407  0.318471  i
 0.0971238  0.287276  i
 0.0988928  0.256074  i
 0.100553  0.224868  i
 0.102109  0.193656  i
 0.103567  0.162439  i
 0.104931  0.131219  i
 0.106208  0.0999953  i
 0.107401  0.0687681  i
 0.108516  0.037538  i
 0.109558  0.00630528  i
 0.110531 -0.0249298  i
 0.11144 -0.0561669  i
 0.11229 -0.0874058  i
 0.113084 -0.118646  i
 0.113826 -0.149888  i
 0.114521 -0.181132  i
 0.115171 -0.212376  i
 0.115781 -0.243621  i
 0.116352 -0.274867  i
 0.116888 -0.306114  i
 0.117391 -0.337362  i
 0.117861 -0.36861  i
 0.118296 -0.399858  i
 0.118685 -0.431108  i
 0.118965 -0.462358  i
 0.119361 -0.452145  i
 0.11949 -0.456422  i
 0.119423 -0.454451  i
 0.118814 -0.455374  i
 0.118869 -0.454974  i
 0.118841 -0.45515  i
 0.118854 -0.455074  i
 0.118848 -0.455107  i
 0.11885 -0.455092  i
 0.118849 -0.455099  i
 0.11885 -0.455096  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i
 0.11885 -0.455097  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0127564  0.970039  i
 0.0231958  0.939856  i
 0.0314755  0.90938  i
 0.0392566  0.878819  i
 0.0464607  0.848171  i
 0.0522723  0.817358  i
 0.0578967  0.786514  i
 0.0632548  0.755634  i
 0.0683159  0.724716  i
 0.0722763  0.693695  i
 0.0761421  0.662661  i
 0.0798874  0.631613  i
 0.0834957  0.600551  i
 0.0869571  0.569474  i
 0.0902658  0.538383  i
 0.0934193  0.507278  i
 0.0964174  0.476161  i
 0.0992615  0.445031  i
 0.101954  0.413889  i
 0.104499  0.382737  i
 0.106901  0.351574  i
 0.109164  0.320403  i
 0.111293  0.289223  i
 0.113295  0.258035  i
 0.115174  0.226841  i
 0.116936  0.19564  i
 0.118587  0.164433  i
 0.120133  0.133222  i
 0.121579  0.102005  i
 0.122931  0.0707843  i
 0.124195  0.0395599  i
 0.125375  0.00833204  i
 0.126478 -0.0228988  i
 0.127509 -0.0541323  i
 0.128471 -0.0853681  i
 0.129371 -0.116606  i
 0.130212 -0.147846  i
 0.130999 -0.179087  i
 0.131735 -0.21033  i
 0.132426 -0.241574  i
 0.133073 -0.272819  i
 0.13368 -0.304065  i
 0.134249 -0.335312  i
 0.13478 -0.36656  i
 0.135269 -0.397808  i
 0.135699 -0.429058  i
 0.135954 -0.460308  i
 0.135881 -0.441122  i
 0.136447 -0.448843  i
 0.136296 -0.445066  i
 0.135778 -0.446855  i
 0.135897 -0.446034  i
 0.135845 -0.446422  i
 0.135871 -0.446241  i
 0.13586 -0.446326  i
 0.135865 -0.446286  i
 0.135863 -0.446305  i
 0.135864 -0.446296  i
 0.135863 -0.4463  i
 0.135864 -0.446298  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i
 0.135863 -0.446299  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0143477  0.970392  i
 0.0260977  0.940504  i
 0.0362549  0.910357  i
 0.0446115  0.879935  i
 0.0525565  0.849432  i
 0.0599668  0.818842  i
 0.0659996  0.788075  i
 0.0718379  0.757274  i
 0.0774069  0.726434  i
 0.0818201  0.69547  i
 0.0861368  0.664491  i
 0.0903252  0.633496  i
 0.094365  0.602482  i
 0.0982434  0.571451  i
 0.101953  0.540402  i
 0.10549  0.509335  i
 0.108854  0.478252  i
 0.112045  0.447154  i
 0.115067  0.41604  i
 0.117923  0.384914  i
 0.120618  0.353774  i
 0.123158  0.322624  i
 0.125547  0.291462  i
 0.127792  0.260291  i
 0.129899  0.229111  i
 0.131874  0.197923  i
 0.133725  0.166727  i
 0.135457  0.135525  i
 0.137077  0.104317  i
 0.138591  0.0731038  i
 0.140005  0.0418858  i
 0.141327  0.0106635  i
 0.14256 -0.0205626  i
 0.143713 -0.051792  i
 0.144789 -0.0830244  i
 0.145794 -0.114259  i
 0.146734 -0.145497  i
 0.147613 -0.176736  i
 0.148436 -0.207977  i
 0.149207 -0.23922  i
 0.149929 -0.270464  i
 0.150607 -0.301709  i
 0.151241 -0.332956  i
 0.151832 -0.364203  i
 0.152373 -0.395451  i
 0.152836 -0.426701  i
 0.153731 -0.443446  i
 0.152983 -0.434827  i
 0.153526 -0.438561  i
 0.153486 -0.436778  i
 0.152955 -0.43767  i
 0.153001 -0.437251  i
 0.152977 -0.437457  i
 0.152989 -0.437356  i
 0.152983 -0.437406  i
 0.152986 -0.437381  i
 0.152985 -0.437393  i
 0.152986 -0.437388  i
 0.152985 -0.43739  i
 0.152986 -0.437389  i
 0.152985 -0.43739  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i
 0.152985 -0.437389  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0159281  0.97079  i
 0.0289859  0.941235  i
 0.0402894  0.91136  i
 0.0504741  0.881272  i
 0.0589275  0.8509  i
 0.0669929  0.820447  i
 0.0745464  0.789905  i
 0.08075  0.759178  i
 0.0867515  0.728415  i
 0.0924804  0.697609  i
 0.0970792  0.666674  i
 0.101572  0.635722  i
 0.105928  0.604751  i
 0.110128  0.573761  i
 0.114159  0.542751  i
 0.118013  0.511721  i
 0.121687  0.480672  i
 0.12518  0.449605  i
 0.128492  0.41852  i
 0.131628  0.38742  i
 0.134589  0.356304  i
 0.137383  0.325175  i
 0.140013  0.294032  i
 0.142486  0.262878  i
 0.144809  0.231713  i
 0.146988  0.200539  i
 0.149029  0.169355  i
 0.150941  0.138164  i
 0.152729  0.106965  i
 0.154401  0.0757597  i
 0.155962  0.0445487  i
 0.157421  0.0133324  i
 0.158784 -0.0178885  i
 0.160056 -0.0491135  i
 0.161245 -0.0803422  i
 0.162355 -0.111574  i
 0.163392 -0.142809  i
 0.164363 -0.174046  i
 0.165271 -0.205285  i
 0.166122 -0.236527  i
 0.16692 -0.267769  i
 0.167667 -0.299014  i
 0.168366 -0.33026  i
 0.169015 -0.361506  i
 0.169607 -0.392754  i
 0.170092 -0.424004  i
 0.170176 -0.43051  i
 0.170617 -0.427325  i
 0.170158 -0.428879  i
 0.170757 -0.4281  i
 0.17021 -0.428488  i
 0.170224 -0.428313  i
 0.170215 -0.428402  i
 0.17022 -0.428357  i
 0.170217 -0.428379  i
 0.170218 -0.428368  i
 0.170218 -0.428374  i
 0.170218 -0.428371  i
 0.170218 -0.428373  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i
 0.170218 -0.428372  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0174908  0.971233  i
 0.0318501  0.942049  i
 0.0443005  0.91248  i
 0.0555305  0.882651  i
 0.0657496  0.852615  i
 0.0742756  0.822286  i
 0.0824185  0.791874  i
 0.0900633  0.761371  i
 0.0963963  0.730678  i
 0.102519  0.699946  i
 0.107517  0.669071  i
 0.113287  0.638276  i
 0.117898  0.607344  i
 0.122369  0.576393  i
 0.12668  0.545421  i
 0.130817  0.514428  i
 0.134773  0.483413  i
 0.138544  0.452378  i
 0.142128  0.421324  i
 0.145527  0.390251  i
 0.148743  0.35916  i
 0.15178  0.328053  i
 0.154644  0.296931  i
 0.157339  0.265796  i
 0.159872  0.234647  i
 0.16225  0.203487  i
 0.164479  0.172317  i
 0.166568  0.141137  i
 0.168522  0.109948  i
 0.17035  0.0787512  i
 0.172058  0.0475477  i
 0.173653  0.016338  i
 0.175144 -0.0148773  i
 0.176536 -0.0460975  i
 0.177836 -0.0773221  i
 0.179051 -0.108551  i
 0.180186 -0.139782  i
 0.181248 -0.171017  i
 0.182241 -0.202255  i
 0.183172 -0.233494  i
 0.184044 -0.264736  i
 0.18486 -0.29598  i
 0.185623 -0.327225  i
 0.186331 -0.358471  i
 0.186968 -0.389719  i
 0.187462 -0.420969  i
 0.187967 -0.418395  i
 0.187521 -0.419667  i
 0.18808 -0.419017  i
 0.187557 -0.419345  i
 0.188114 -0.419177  i
 0.187565 -0.419262  i
 0.187564 -0.41924  i
 0.187563 -0.419252  i
 0.187563 -0.419246  i
 0.187563 -0.419249  i
 0.187563 -0.419247  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i
 0.187563 -0.419248  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0190287  0.971719  i
 0.0346794  0.942946  i
 0.0490449  0.913866  i
 0.0608348  0.884241  i
 0.0718546  0.854426  i
 0.0820087  0.82442  i
 0.0905522  0.794122  i
 0.0987217  0.763741  i
 0.10558  0.733151  i
 0.112237  0.702519  i
 0.11861  0.671834  i
 0.123812  0.640993  i
 0.12889  0.610129  i
 0.13381  0.579242  i
 0.138552  0.548328  i
 0.143101  0.517389  i
 0.147448  0.486423  i
 0.151589  0.455433  i
 0.155523  0.424419  i
 0.159252  0.393382  i
 0.162777  0.362323  i
 0.166105  0.331245  i
 0.169241  0.300149  i
 0.172191  0.269036  i
 0.174962  0.237908  i
 0.177561  0.206766  i
 0.179997  0.17561  i
 0.182277  0.144444  i
 0.18441  0.113267  i
 0.186403  0.0820803  i
 0.188265  0.0508856  i
 0.190004  0.0196833  i
 0.191627 -0.0115257  i
 0.193141 -0.0427405  i
 0.194556 -0.0739606  i
 0.195877 -0.105185  i
 0.197111 -0.136414  i
 0.198265 -0.167646  i
 0.199344 -0.198882  i
 0.200355 -0.23012  i
 0.201301 -0.26136  i
 0.202187 -0.292603  i
 0.203013 -0.323847  i
 0.203777 -0.355093  i
 0.204457 -0.386341  i
 0.205813 -0.417542  i
 0.205438 -0.407735  i
 0.204878 -0.411169  i
 0.205447 -0.409434  i
 0.204999 -0.410298  i
 0.205526 -0.409852  i
 0.205563 -0.410057  i
 0.205541 -0.409953  i
 0.205552 -0.410006  i
 0.205547 -0.409979  i
 0.20555 -0.409993  i
 0.205548 -0.409986  i
 0.205549 -0.409989  i
 0.205548 -0.409987  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i
 0.205549 -0.409988  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0205344  0.972246  i
 0.0380929  0.944069  i
 0.053134  0.915286  i
 0.0666395  0.886108  i
 0.0781399  0.856475  i
 0.0890003  0.826672  i
 0.098242  0.796546  i
 0.10711  0.766327  i
 0.115469  0.735999  i
 0.12247  0.705446  i
 0.129237  0.674845  i
 0.135702  0.644187  i
 0.14103  0.61337  i
 0.146222  0.582528  i
 0.151246  0.551661  i
 0.156082  0.520765  i
 0.160717  0.489841  i
 0.165143  0.45889  i
 0.169355  0.427912  i
 0.173354  0.396908  i
 0.177141  0.365881  i
 0.180719  0.33483  i
 0.184094  0.303759  i
 0.187271  0.272669  i
 0.190258  0.24156  i
 0.193061  0.210436  i
 0.195689  0.179296  i
 0.19815  0.148143  i
 0.200453  0.116978  i
 0.202605  0.0858024  i
 0.204615  0.0546167  i
 0.206493  0.0234222  i
 0.208246 -0.00778002  i
 0.209882 -0.0389892  i
 0.211409 -0.0702045  i
 0.212835 -0.101425  i
 0.214167 -0.132651  i
 0.215413 -0.16388  i
 0.216578 -0.195113  i
 0.217668 -0.22635  i
 0.218689 -0.257589  i
 0.219644 -0.288831  i
 0.220534 -0.320074  i
 0.221353 -0.35132  i
 0.22207 -0.382568  i
 0.223636 -0.412809  i
 0.222455 -0.396537  i
 0.222604 -0.402779  i
 0.222937 -0.399684  i
 0.222554 -0.401176  i
 0.223057 -0.400407  i
 0.223126 -0.400771  i
 0.223088 -0.400587  i
 0.223106 -0.40068  i
 0.223097 -0.400633  i
 0.223102 -0.400656  i
 0.223099 -0.400645  i
 0.2231 -0.400651  i
 0.2231 -0.400647  i
 0.2231 -0.400649  i
 0.2231 -0.400648  i
 0.2231 -0.400649  i
 0.2231 -0.400648  i
 0.2231 -0.400649  i
 0.2231 -0.400648  i
 0.2231 -0.400649  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i
 0.2231 -0.400648  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0220004  0.972812  i
 0.0408324  0.945142  i
 0.0570282  0.91678  i
 0.0715978  0.887961  i
 0.0848288  0.858778  i
 0.0961496  0.829149  i
 0.106868  0.799354  i
 0.11605  0.769244  i
 0.124865  0.73904  i
 0.132352  0.708594  i
 0.139618  0.678097  i
 0.146578  0.647539  i
 0.15234  0.616796  i
 0.157956  0.586025  i
 0.163392  0.555224  i
 0.168626  0.524389  i
 0.173642  0.493522  i
 0.178431  0.462623  i
 0.18299  0.431692  i
 0.187316  0.400731  i
 0.191412  0.369741  i
 0.195282  0.338725  i
 0.19893  0.307684  i
 0.202363  0.276621  i
 0.205589  0.245536  i
 0.208617  0.214433  i
 0.211453  0.183312  i
 0.214108  0.152175  i
 0.216591  0.121023  i
 0.218911  0.0898595  i
 0.221077  0.0586841  i
 0.223099  0.0274984  i
 0.224986 -0.00369644  i
 0.226746 -0.0348993  i
 0.228389 -0.0661094  i
 0.229922 -0.0973257  i
 0.231354 -0.128548  i
 0.232692 -0.159774  i
 0.233944 -0.191005  i
 0.235114 -0.22224  i
 0.23621 -0.253478  i
 0.237234 -0.284718  i
 0.238186 -0.315961  i
 0.239058 -0.347207  i
 0.240093 -0.378438  i
 0.240314 -0.398923  i
 0.240637 -0.389092  i
 0.240178 -0.392329  i
 0.240681 -0.390685  i
 0.240827 -0.391461  i
 0.240747 -0.391071  i
 0.240785 -0.391264  i
 0.240765 -0.391168  i
 0.240775 -0.391216  i
 0.24077 -0.391192  i
 0.240772 -0.391204  i
 0.240771 -0.391198  i
 0.240772 -0.391201  i
 0.240772 -0.391199  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i
 0.240772 -0.3912  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0234189  0.973415  i
 0.0434956  0.946289  i
 0.0608357  0.918383  i
 0.0764666  0.889957  i
 0.0906851  0.861112  i
 0.102878  0.831753  i
 0.114431  0.802202  i
 0.125184  0.772445  i
 0.13437  0.742357  i
 0.142311  0.712023  i
 0.150924  0.68178  i
 0.15813  0.651288  i
 0.164219  0.620609  i
 0.170174  0.589902  i
 0.175952  0.559162  i
 0.181526  0.528386  i
 0.186876  0.497574  i
 0.191991  0.466726  i
 0.196864  0.435842  i
 0.201493  0.404924  i
 0.205878  0.373973  i
 0.210022  0.342992  i
 0.213931  0.311983  i
 0.217611  0.280947  i
 0.221068  0.249888  i
 0.224313  0.218806  i
 0.227354  0.187704  i
 0.2302  0.156584  i
 0.232861  0.125448  i
 0.235347  0.0942965  i
 0.237668  0.063132  i
 0.239834  0.0319556  i
 0.241854  0.000768745  i
 0.243739 -0.0304275  i
 0.245497 -0.0616319  i
 0.247138 -0.0928436  i
 0.24867 -0.124062  i
 0.250101 -0.155285  i
 0.251439 -0.186514  i
 0.25269 -0.217746  i
 0.253861 -0.248983  i
 0.254953 -0.280223  i
 0.255968 -0.311465  i
 0.256892 -0.342711  i
 0.258106 -0.37393  i
 0.258084 -0.385859  i
 0.257983 -0.380213  i
 0.258033 -0.382431  i
 0.258502 -0.381288  i
 0.2586 -0.381816  i
 0.258548 -0.381556  i
 0.258573 -0.381683  i
 0.25856 -0.381621  i
 0.258566 -0.381651  i
 0.258563 -0.381636  i
 0.258565 -0.381643  i
 0.258564 -0.38164  i
 0.258564 -0.381642  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i
 0.258564 -0.381641  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0247823  0.97405  i
 0.0460712  0.947504  i
 0.0645418  0.920092  i
 0.0812289  0.892091  i
 0.0964365  0.863615  i
 0.110335  0.834741  i
 0.122301  0.805365  i
 0.133651  0.775804  i
 0.143449  0.745887  i
 0.152857  0.715862  i
 0.16092  0.685564  i
 0.168739  0.655204  i
 0.176227  0.624771  i
 0.182506  0.59413  i
 0.188617  0.563454  i
 0.194525  0.532741  i
 0.200206  0.501987  i
 0.205644  0.471193  i
 0.210831  0.440359  i
 0.215763  0.409487  i
 0.220438  0.378579  i
 0.224859  0.347636  i
 0.229031  0.31666  i
 0.232959  0.285655  i
 0.236651  0.254623  i
 0.240116  0.223565  i
 0.243364  0.192484  i
 0.246403  0.161382  i
 0.249244  0.130262  i
 0.251899  0.0991244  i
 0.254376  0.0679717  i
 0.256688  0.0368054  i
 0.258844  0.00562707  i
 0.260854 -0.025562  i
 0.26273 -0.0567604  i
 0.264479 -0.0879672  i
 0.266112 -0.119181  i
 0.267637 -0.150402  i
 0.269063 -0.181627  i
 0.270395 -0.212858  i
 0.271641 -0.244093  i
 0.272803 -0.275332  i
 0.27388 -0.306574  i
 0.274836 -0.33782  i
 0.276285 -0.369022  i
 0.276478 -0.373504  i
 0.276366 -0.371314  i
 0.276545 -0.372294  i
 0.276451 -0.37182  i
 0.276493 -0.372043  i
 0.276472 -0.371936  i
 0.276482 -0.371987  i
 0.276478 -0.371963  i
 0.27648 -0.371975  i
 0.276479 -0.371969  i
 0.276479 -0.371972  i
 0.276479 -0.37197  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i
 0.276479 -0.371971  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0260833  0.974713  i
 0.0485483  0.948782  i
 0.0681325  0.921898  i
 0.085868  0.894357  i
 0.102064  0.866281  i
 0.116892  0.837756  i
 0.129687  0.808661  i
 0.141835  0.779355  i
 0.153174  0.749819  i
 0.162933  0.719914  i
 0.171436  0.689733  i
 0.179721  0.659491  i
 0.187681  0.62917  i
 0.195257  0.598764  i
 0.201636  0.568146  i
 0.207825  0.53749  i
 0.213795  0.506792  i
 0.219523  0.476051  i
 0.224998  0.445267  i
 0.230211  0.414441  i
 0.23516  0.383575  i
 0.239845  0.352671  i
 0.24427  0.321731  i
 0.248439  0.290757  i
 0.252361  0.259753  i
 0.256043  0.22872  i
 0.259494  0.197662  i
 0.262725  0.166579  i
 0.265747  0.135476  i
 0.26857  0.104353  i
 0.271204  0.0732126  i
 0.273662  0.0420571  i
 0.275955  0.0108879  i
 0.278092 -0.0202935  i
 0.280086 -0.0514855  i
 0.281945 -0.082687  i
 0.28368 -0.113897  i
 0.2853 -0.145114  i
 0.286813 -0.176337  i
 0.288228 -0.207566  i
 0.289549 -0.238799  i
 0.290781 -0.270037  i
 0.291682 -0.301295  i
 0.292982 -0.332524  i
 0.29465 -0.363702  i
 0.294409 -0.361567  i
 0.294577 -0.362484  i
 0.294492 -0.362054  i
 0.294529 -0.36225  i
 0.294511 -0.362159  i
 0.29452 -0.362201  i
 0.294516 -0.362182  i
 0.294517 -0.362191  i
 0.294517 -0.362187  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i
 0.294517 -0.362188  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0273153  0.975399  i
 0.0509173  0.950115  i
 0.0715946  0.923795  i
 0.0911004  0.896967  i
 0.107768  0.869183  i
 0.123382  0.840998  i
 0.137802  0.812408  i
 0.150317  0.783275  i
 0.162211  0.753939  i
 0.172556  0.724212  i
 0.182491  0.694363  i
 0.19108  0.664212  i
 0.199401  0.63399  i
 0.207366  0.603682  i
 0.214129  0.573145  i
 0.2207  0.542566  i
 0.227043  0.511942  i
 0.233135  0.481269  i
 0.238959  0.450548  i
 0.244507  0.419779  i
 0.249775  0.388965  i
 0.254762  0.358108  i
 0.259473  0.32721  i
 0.263912  0.296274  i
 0.268086  0.265302  i
 0.272005  0.234298  i
 0.275677  0.203265  i
 0.279115  0.172205  i
 0.282328  0.14112  i
 0.285328  0.110014  i
 0.288128  0.0788879  i
 0.290739  0.0477444  i
 0.293173  0.0165852  i
 0.295442 -0.0145877  i
 0.297557 -0.0457728  i
 0.299529 -0.0769685  i
 0.301368 -0.108174  i
 0.303085 -0.139387  i
 0.304688 -0.170607  i
 0.306186 -0.201834  i
 0.307584 -0.233066  i
 0.308511 -0.264331  i
 0.310039 -0.29555  i
 0.311265 -0.326784  i
 0.312252 -0.357992  i
 0.312678 -0.35084  i
 0.312212 -0.353025  i
 0.312627 -0.351998  i
 0.312705 -0.352423  i
 0.312668 -0.352233  i
 0.312684 -0.352317  i
 0.312677 -0.352279  i
 0.31268 -0.352296  i
 0.312679 -0.352289  i
 0.312679 -0.352292  i
 0.312679 -0.35229  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i
 0.312679 -0.352291  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0284722  0.976103  i
 0.0531693  0.951495  i
 0.0749155  0.925774  i
 0.0954545  0.899491  i
 0.113088  0.872159  i
 0.129637  0.84438  i
 0.144944  0.816149  i
 0.158257  0.787308  i
 0.170923  0.758238  i
 0.18195  0.728725  i
 0.192547  0.699073  i
 0.202575  0.669262  i
 0.211211  0.639134  i
 0.219538  0.608924  i
 0.22668  0.578473  i
 0.23363  0.547977  i
 0.240346  0.51743  i
 0.246802  0.48683  i
 0.252978  0.456176  i
 0.258864  0.42547  i
 0.264456  0.394712  i
 0.269751  0.363905  i
 0.274752  0.333053  i
 0.279465  0.302157  i
 0.283897  0.271221  i
 0.288057  0.240249  i
 0.291955  0.209243  i
 0.295602  0.178207  i
 0.299011  0.147143  i
 0.302193  0.116055  i
 0.305161  0.0849438  i
 0.307928  0.0538132  i
 0.310507  0.0226649  i
 0.312909 -0.00849894  i
 0.315148 -0.0396765  i
 0.317234 -0.0708661  i
 0.319179 -0.102066  i
 0.320994 -0.133276  i
 0.322689 -0.164493  i
 0.324271 -0.195717  i
 0.325272 -0.226987  i
 0.327005 -0.258196  i
 0.328168 -0.289447  i
 0.329688 -0.320662  i
 0.330731 -0.351779  i
 0.330288 -0.338976  i
 0.331015 -0.34397  i
 0.330329 -0.341724  i
 0.331023 -0.342541  i
 0.330946 -0.34217  i
 0.330976 -0.342324  i
 0.330963 -0.342259  i
 0.330968 -0.342286  i
 0.330966 -0.342275  i
 0.330967 -0.34228  i
 0.330967 -0.342278  i
 0.330967 -0.342279  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i
 0.330967 -0.342278  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0295495  0.976818  i
 0.055297  0.952915  i
 0.0780842  0.927824  i
 0.0996329  0.90212  i
 0.118977  0.875514  i
 0.13596  0.848024  i
 0.151999  0.820136  i
 0.166892  0.791824  i
 0.179908  0.762931  i
 0.192293  0.733816  i
 0.20314  0.704278  i
 0.213556  0.674603  i
 0.222635  0.644602  i
 0.231421  0.614517  i
 0.238993  0.584167  i
 0.246366  0.553768  i
 0.253495  0.523312  i
 0.26035  0.492797  i
 0.26691  0.462221  i
 0.273162  0.431585  i
 0.279101  0.400891  i
 0.284725  0.370141  i
 0.290036  0.33934  i
 0.29504  0.30849  i
 0.299744  0.277594  i
 0.304158  0.246657  i
 0.308292  0.215682  i
 0.31216  0.184672  i
 0.315772  0.153632  i
 0.319143  0.122563  i
 0.322286  0.0914688  i
 0.325215  0.0603523  i
 0.327943  0.029216  i
 0.330483 -0.00193797  i
 0.332849 -0.0331074  i
 0.335052 -0.0642904  i
 0.337106 -0.0954852  i
 0.339022 -0.12669  i
 0.340809 -0.157904  i
 0.341926 -0.189176  i
 0.343851 -0.220375  i
 0.345068 -0.251632  i
 0.346603 -0.282858  i
 0.348249 -0.314064  i
 0.350168 -0.343699  i
 0.348727 -0.327929  i
 0.349526 -0.334293  i
 0.348772 -0.33152  i
 0.349442 -0.332429  i
 0.34936 -0.332039  i
 0.34939 -0.332192  i
 0.349378 -0.332131  i
 0.349382 -0.332155  i
 0.34938 -0.332146  i
 0.349381 -0.332149  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i
 0.349381 -0.332148  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0305442  0.977538  i
 0.0572946  0.954365  i
 0.0810908  0.929935  i
 0.103622  0.90484  i
 0.12393  0.878772  i
 0.141831  0.851738  i
 0.158768  0.824267  i
 0.174518  0.796326  i
 0.188311  0.767736  i
 0.201449  0.738899  i
 0.212967  0.709587  i
 0.224035  0.68012  i
 0.233686  0.650285  i
 0.243028  0.620354  i
 0.251965  0.590313  i
 0.259646  0.559993  i
 0.267095  0.529615  i
 0.274273  0.499174  i
 0.281155  0.468669  i
 0.287724  0.438099  i
 0.293971  0.407467  i
 0.299893  0.376773  i
 0.30549  0.346022  i
 0.310766  0.315218  i
 0.315728  0.284363  i
 0.320386  0.253462  i
 0.324751  0.222518  i
 0.328833  0.191536  i
 0.332647  0.160519  i
 0.336206  0.129471  i
 0.339523  0.0983946  i
 0.342614  0.0672931  i
 0.345492  0.0361693  i
 0.348171  0.00502586  i
 0.350666 -0.0261349  i
 0.352989 -0.0573108  i
 0.355153 -0.0885  i
 0.357171 -0.119701  i
 0.358441 -0.150971  i
 0.360563 -0.182159  i
 0.36189 -0.213417  i
 0.36352 -0.244645  i
 0.365174 -0.275865  i
 0.36695 -0.307059  i
 0.367735 -0.331046  i
 0.367234 -0.31862  i
 0.367401 -0.323551  i
 0.3673 -0.321453  i
 0.367965 -0.322088  i
 0.367909 -0.321829  i
 0.367928 -0.321925  i
 0.367921 -0.321889  i
 0.367924 -0.321903  i
 0.367923 -0.321898  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i
 0.367923 -0.321899  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0314555  0.978258  i
 0.0591581  0.955835  i
 0.0839273  0.932096  i
 0.107409  0.907639  i
 0.128666  0.88214  i
 0.148247  0.855862  i
 0.16559  0.828678  i
 0.182035  0.801086  i
 0.196563  0.77281  i
 0.210442  0.74427  i
 0.223479  0.715428  i
 0.234881  0.686102  i
 0.244971  0.656411  i
 0.25478  0.626625  i
 0.264192  0.596722  i
 0.272312  0.566514  i
 0.280191  0.536242  i
 0.287788  0.505901  i
 0.295074  0.475487  i
 0.30203  0.445001  i
 0.308645  0.414444  i
 0.314916  0.383819  i
 0.320842  0.353129  i
 0.326428  0.322379  i
 0.33168  0.291572  i
 0.336609  0.260713  i
 0.341225  0.229806  i
 0.345542  0.198856  i
 0.349572  0.167866  i
 0.353332  0.136841  i
 0.356835  0.105785  i
 0.360097  0.0747  i
 0.363133  0.0435903  i
 0.365957  0.0124585  i
 0.368586 -0.0186928  i
 0.371033 -0.049861  i
 0.373312 -0.081044  i
 0.374775 -0.11231  i
 0.377111 -0.143483  i
 0.378586 -0.174739  i
 0.380769 -0.205922  i
 0.382145 -0.237179  i
 0.383872 -0.268397  i
 0.385789 -0.299577  i
 0.386316 -0.318401  i
 0.386438 -0.309405  i
 0.386156 -0.312486  i
 0.386538 -0.311237  i
 0.386616 -0.311633  i
 0.386587 -0.311491  i
 0.386597 -0.311541  i
 0.386593 -0.311523  i
 0.386594 -0.311529  i
 0.386594 -0.311527  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i
 0.386594 -0.311528  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.032285  0.978973  i
 0.060469  0.957119  i
 0.0865617  0.934251  i
 0.111  0.910474  i
 0.133189  0.885578  i
 0.153692  0.859844  i
 0.17192  0.833126  i
 0.189234  0.805962  i
 0.205397  0.778308  i
 0.219642  0.749971  i
 0.233221  0.721366  i
 0.245207  0.692256  i
 0.256719  0.662976  i
 0.266836  0.633303  i
 0.276617  0.603521  i
 0.285137  0.573423  i
 0.293418  0.543257  i
 0.301411  0.513016  i
 0.309085  0.482697  i
 0.316416  0.452297  i
 0.323393  0.42182  i
 0.330008  0.391267  i
 0.336262  0.360641  i
 0.342157  0.329949  i
 0.347701  0.299193  i
 0.352903  0.268378  i
 0.357775  0.237511  i
 0.36233  0.206595  i
 0.366581  0.175635  i
 0.370546  0.144635  i
 0.374239  0.1136  i
 0.377676  0.0825334  i
 0.380874  0.0514388  i
 0.383848  0.0203196  i
 0.386614 -0.0108213  i
 0.389188 -0.0419812  i
 0.390888 -0.0732373  i
 0.393462 -0.104392  i
 0.395119 -0.135644  i
 0.397532 -0.166811  i
 0.399031 -0.198069  i
 0.40085 -0.229291  i
 0.402698 -0.260503  i
 0.404767 -0.291665  i
 0.40574 -0.305988  i
 0.405407 -0.299734  i
 0.405498 -0.301514  i
 0.405364 -0.300881  i
 0.405406 -0.301082  i
 0.405392 -0.301015  i
 0.405396 -0.301037  i
 0.405395 -0.30103  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i
 0.405395 -0.301032  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0330376  0.97968  i
 0.0621133  0.958618  i
 0.0890501  0.936478  i
 0.114357  0.913389  i
 0.137448  0.889122  i
 0.158861  0.863964  i
 0.178735  0.838031  i
 0.196444  0.81116  i
 0.213279  0.783863  i
 0.228243  0.755852  i
 0.242554  0.727556  i
 0.255213  0.698704  i
 0.267385  0.669664  i
 0.278092  0.640184  i
 0.288446  0.610584  i
 0.298347  0.580843  i
 0.306951  0.550771  i
 0.31528  0.520622  i
 0.323294  0.490392  i
 0.330964  0.460076  i
 0.338274  0.429677  i
 0.345213  0.399195  i
 0.351779  0.368636  i
 0.357974  0.338002  i
 0.363803  0.307299  i
 0.369274  0.276531  i
 0.3744  0.245705  i
 0.379193  0.214825  i
 0.383668  0.183896  i
 0.387841  0.152924  i
 0.391727  0.121911  i
 0.395343  0.0908643  i
 0.398706  0.059786  i
 0.401834  0.0286803  i
 0.404742 -0.00244956  i
 0.406726 -0.0336897  i
 0.409569 -0.0648221  i
 0.411444 -0.0960646  i
 0.414101 -0.127213  i
 0.41577 -0.158468  i
 0.417728 -0.189688  i
 0.419694 -0.220902  i
 0.421646 -0.252107  i
 0.423876 -0.28325  i
 0.423918 -0.294019  i
 0.423799 -0.289573  i
 0.424394 -0.2907  i
 0.424309 -0.290321  i
 0.424334 -0.290435  i
 0.424326 -0.2904  i
 0.424328 -0.290411  i
 0.424328 -0.290407  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i
 0.424328 -0.290408  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0337218  0.980376  i
 0.0636232  0.960115  i
 0.0913531  0.938719  i
 0.117486  0.916336  i
 0.141453  0.892729  i
 0.163758  0.868178  i
 0.184525  0.842801  i
 0.203095  0.816409  i
 0.220783  0.789556  i
 0.237346  0.762193  i
 0.25203  0.734112  i
 0.26523  0.705493  i
 0.277992  0.676689  i
 0.29013  0.647655  i
 0.300793  0.618175  i
 0.311065  0.588563  i
 0.320075  0.55861  i
 0.328811  0.528575  i
 0.337226  0.498453  i
 0.345289  0.468238  i
 0.352979  0.437932  i
 0.360284  0.407535  i
 0.367199  0.377052  i
 0.373724  0.346486  i
 0.379865  0.315844  i
 0.38563  0.28513  i
 0.391031  0.254351  i
 0.39608  0.223512  i
 0.400793  0.192619  i
 0.405187  0.161676  i
 0.409277  0.13069  i
 0.413082  0.0996641  i
 0.41662  0.068604  i
 0.419908  0.0375132  i
 0.422234  0.00629762  i
 0.42538 -0.0248057  i
 0.427517 -0.0560337  i
 0.43044 -0.0871589  i
 0.432318 -0.118406  i
 0.434449 -0.14962  i
 0.436585 -0.180828  i
 0.43866 -0.212037  i
 0.440717 -0.243237  i
 0.442669 -0.274405  i
 0.443634 -0.282055  i
 0.442834 -0.27911  i
 0.443435 -0.279831  i
 0.443382 -0.279602  i
 0.443396 -0.279668  i
 0.443392 -0.279649  i
 0.443393 -0.279654  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i
 0.443393 -0.279653  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0343498  0.981064  i
 0.0649996  0.961601  i
 0.0934696  0.940959  i
 0.120383  0.919303  i
 0.145195  0.896379  i
 0.168371  0.872467  i
 0.190018  0.847677  i
 0.209452  0.821798  i
 0.227997  0.795424  i
 0.245394  0.768493  i
 0.260852  0.740774  i
 0.275616  0.71274  i
 0.288743  0.684115  i
 0.301357  0.655281  i
 0.312529  0.625984  i
 0.323318  0.59655  i
 0.332809  0.566742  i
 0.342018  0.536846  i
 0.350893  0.506853  i
 0.359399  0.476757  i
 0.367514  0.44656  i
 0.375223  0.416261  i
 0.38252  0.385866  i
 0.389407  0.35538  i
 0.395886  0.324807  i
 0.401968  0.294154  i
 0.407664  0.263428  i
 0.412987  0.232635  i
 0.417954  0.201782  i
 0.422582  0.170873  i
 0.426888  0.139915  i
 0.430893  0.108914  i
 0.434613  0.0778739  i
 0.438069  0.0467998  i
 0.44051  0.0155869  i
 0.443816 -0.0155012  i
 0.446056 -0.0467278  i
 0.448493 -0.0779241  i
 0.450935 -0.109115  i
 0.4533 -0.14031  i
 0.455566 -0.171511  i
 0.457745 -0.202716  i
 0.459909 -0.233909  i
 0.461913 -0.265067  i
 0.462139 -0.270331  i
 0.462009 -0.268447  i
 0.462617 -0.268865  i
 0.462585 -0.268734  i
 0.462593 -0.268771  i
 0.462591 -0.26876  i
 0.462592 -0.268763  i
 0.462591 -0.268762  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i
 0.462592 -0.268763  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0351501  0.981883  i
 0.0662205  0.963093  i
 0.0953717  0.943211  i
 0.12302  0.922295  i
 0.148642  0.90008  i
 0.172666  0.876835  i
 0.195179  0.852665  i
 0.216233  0.827658  i
 0.235161  0.801603  i
 0.253227  0.775072  i
 0.269414  0.747725  i
 0.284925  0.720046  i
 0.298749  0.69172  i
 0.312047  0.663166  i
 0.324663  0.634349  i
 0.335806  0.605054  i
 0.345715  0.575383  i
 0.355349  0.54562  i
 0.364648  0.515754  i
 0.373572  0.485779  i
 0.382093  0.455692  i
 0.390195  0.425495  i
 0.397868  0.395192  i
 0.405113  0.364788  i
 0.411931  0.334289  i
 0.418332  0.303702  i
 0.424327  0.273033  i
 0.42993  0.242289  i
 0.435157  0.211478  i
 0.440026  0.180607  i
 0.444556  0.14968  i
 0.448766  0.118705  i
 0.452676  0.087687  i
 0.455545  0.0565142  i
 0.459214  0.0254671  i
 0.46178 -0.00573502  i
 0.46449 -0.0369114  i
 0.467185 -0.0680845  i
 0.469791 -0.0992638  i
 0.472282 -0.130452  i
 0.474658 -0.161649  i
 0.476941 -0.192849  i
 0.479214 -0.224035  i
 0.481272 -0.255182  i
 0.481524 -0.258694  i
 0.481329 -0.257571  i
 0.48194 -0.257792  i
 0.481921 -0.257717  i
 0.481926 -0.257737  i
 0.481925 -0.257732  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i
 0.481925 -0.257733  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0355787  0.98248  i
 0.0673542  0.964518  i
 0.0971397  0.945403  i
 0.124898  0.924914  i
 0.151802  0.903683  i
 0.176708  0.881163  i
 0.200076  0.857647  i
 0.221989  0.833241  i
 0.241764  0.807717  i
 0.260675  0.781681  i
 0.278462  0.755068  i
 0.294357  0.727633  i
 0.309549  0.699862  i
 0.323135  0.671471  i
 0.335372  0.64259  i
 0.347254  0.613562  i
 0.35865  0.584353  i
 0.368691  0.554727  i
 0.378404  0.524992  i
 0.387739  0.495142  i
 0.396666  0.465172  i
 0.405162  0.435083  i
 0.413216  0.404878  i
 0.420824  0.374563  i
 0.427989  0.344143  i
 0.434718  0.313626  i
 0.441021  0.283019  i
 0.446912  0.25233  i
 0.452408  0.221565  i
 0.457527  0.190734  i
 0.462288  0.159841  i
 0.466712  0.128895  i
 0.470819  0.0979009  i
 0.47383  0.0667357  i
 0.47697  0.0355971  i
 0.480761  0.00456528  i
 0.483352 -0.0266395  i
 0.486081 -0.0578185  i
 0.48878 -0.0889955  i
 0.491381 -0.12018  i
 0.493866 -0.151372  i
 0.496256 -0.182567  i
 0.49864 -0.213745  i
 0.500754 -0.244881  i
 0.501523 -0.247083  i
 0.500795 -0.246498  i
 0.501404 -0.246593  i
 0.501392 -0.24655  i
 0.501395 -0.246562  i
 0.501394 -0.246559  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i
 0.501394 -0.24656  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0358897  0.982993  i
 0.068392  0.965897  i
 0.0987557  0.947547  i
 0.127188  0.92782  i
 0.154787  0.90733  i
 0.180463  0.885519  i
 0.204645  0.862678  i
 0.227398  0.838906  i
 0.248015  0.813945  i
 0.267774  0.78844  i
 0.286397  0.762313  i
 0.303079  0.735291  i
 0.319045  0.707904  i
 0.333344  0.679834  i
 0.347089  0.651514  i
 0.359353  0.622653  i
 0.371188  0.593621  i
 0.381692  0.564154  i
 0.391867  0.534573  i
 0.40166  0.504867  i
 0.411033  0.475032  i
 0.419961  0.445066  i
 0.428429  0.414974  i
 0.436432  0.38476  i
 0.44397  0.35443  i
 0.451051  0.323993  i
 0.457684  0.293456  i
 0.463883  0.262827  i
 0.469665  0.232115  i
 0.47505  0.201329  i
 0.480056  0.170474  i
 0.484706  0.13956  i
 0.48825  0.108458  i
 0.492535  0.07749  i
 0.495634  0.0463318  i
 0.498816  0.0151941  i
 0.501949 -0.0159445  i
 0.504967 -0.0470937  i
 0.507845 -0.0782566  i
 0.51058 -0.109433  i
 0.513183 -0.140619  i
 0.515684 -0.17181  i
 0.518181 -0.20298  i
 0.52036 -0.234104  i
 0.521085 -0.235579  i
 0.520406 -0.235228  i
 0.521007 -0.235261  i
 0.520999 -0.235232  i
 0.521001 -0.23524  i
 0.521 -0.235238  i
 0.521001 -0.235239  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i
 0.521001 -0.235238  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0366902  0.983849  i
 0.0692529  0.967284  i
 0.100136  0.949694  i
 0.129196  0.930737  i
 0.157443  0.910999  i
 0.183855  0.88992  i
 0.208825  0.867781  i
 0.232401  0.844674  i
 0.2546  0.820669  i
 0.274738  0.795518  i
 0.294031  0.769839  i
 0.311456  0.743242  i
 0.328189  0.716263  i
 0.34401  0.688842  i
 0.358146  0.660728  i
 0.370912  0.632084  i
 0.383282  0.60327  i
 0.395128  0.574252  i
 0.405654  0.544798  i
 0.415817  0.515219  i
 0.425568  0.485506  i
 0.434876  0.455657  i
 0.44372  0.425673  i
 0.452091  0.395559  i
 0.459985  0.36532  i
 0.467406  0.334964  i
 0.474364  0.304499  i
 0.48087  0.273934  i
 0.486942  0.243278  i
 0.492596  0.21254  i
 0.497854  0.181727  i
 0.502737  0.150847  i
 0.506461  0.119761  i
 0.510216  0.0886889  i
 0.51389  0.0576103  i
 0.517423  0.0265156  i
 0.52079 -0.00459891  i
 0.523983 -0.0357335  i
 0.527006 -0.0668867  i
 0.529871 -0.0980558  i
 0.532595 -0.129237  i
 0.535209 -0.160422  i
 0.53782 -0.191585  i
 0.540088 -0.222696  i
 0.540826 -0.224091  i
 0.540164 -0.223756  i
 0.540752 -0.22379  i
 0.540743 -0.223758  i
 0.540746 -0.223767  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i
 0.540745 -0.223765  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0367787  0.984138  i
 0.0701695  0.968536  i
 0.101517  0.951695  i
 0.131145  0.933503  i
 0.159985  0.914516  i
 0.187083  0.894178  i
 0.212801  0.872758  i
 0.237168  0.850338  i
 0.260187  0.826982  i
 0.281152  0.802413  i
 0.301284  0.777286  i
 0.320305  0.751514  i
 0.337437  0.724815  i
 0.353845  0.697727  i
 0.368621  0.669926  i
 0.38282  0.641851  i
 0.395569  0.613212  i
 0.407049  0.584109  i
 0.419029  0.555146  i
 0.429631  0.525721  i
 0.439822  0.496156  i
 0.449565  0.466445  i
 0.458833  0.436589  i
 0.467613  0.40659  i
 0.475899  0.376456  i
 0.483694  0.346194  i
 0.491005  0.315812  i
 0.497843  0.28532  i
 0.504224  0.254727  i
 0.510167  0.224043  i
 0.515692  0.193276  i
 0.520823  0.162436  i
 0.52474  0.131368  i
 0.528685  0.100315  i
 0.532541  0.0692541  i
 0.536246  0.0381751  i
 0.539773  0.00707392  i
 0.543116 -0.0240496  i
 0.54628 -0.0551938  i
 0.549277 -0.0863555  i
 0.552123 -0.11753  i
 0.554855 -0.148709  i
 0.557582 -0.179865  i
 0.560504 -0.210874  i
 0.560719 -0.212508  i
 0.560064 -0.212108  i
 0.560638 -0.212169  i
 0.560051 -0.212218  i
 0.560631 -0.212138  i
 0.560629 -0.212135  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i
 0.560629 -0.212136  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0377229  0.985029  i
 0.0707583  0.969698  i
 0.102315  0.953428  i
 0.132817  0.936225  i
 0.16223  0.91801  i
 0.189976  0.898427  i
 0.216405  0.877746  i
 0.241535  0.856038  i
 0.265355  0.833363  i
 0.287142  0.80941  i
 0.308112  0.784872  i
 0.32797  0.759646  i
 0.345903  0.733418  i
 0.363108  0.706772  i
 0.378625  0.679345  i
 0.393554  0.65162  i
 0.406967  0.62327  i
 0.419906  0.59471  i
 0.43148  0.565646  i
 0.44268  0.536437  i
 0.453446  0.507071  i
 0.463737  0.477542  i
 0.473527  0.447849  i
 0.4828  0.417998  i
 0.491549  0.387994  i
 0.499778  0.357846  i
 0.507492  0.327564  i
 0.514705  0.297159  i
 0.521433  0.266641  i
 0.527696  0.23602  i
 0.533516  0.205307  i
 0.53814  0.17435  i
 0.542666  0.143382  i
 0.547022  0.112391  i
 0.551173  0.0813692  i
 0.555106  0.0503163  i
 0.558823  0.0192335  i
 0.562331 -0.0118765  i
 0.565644 -0.0430103  i
 0.568778 -0.0741639  i
 0.571753 -0.105332  i
 0.574605 -0.136505  i
 0.57745 -0.167653  i
 0.580485 -0.198647  i
 0.580781 -0.200867  i
 0.58011 -0.20026  i
 0.580667 -0.200402  i
 0.580093 -0.200423  i
 0.580089 -0.200448  i
 0.58009 -0.20044  i
 0.580089 -0.200443  i
 0.58009 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i
 0.580089 -0.200442  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0378094  0.985077  i
 0.0717524  0.970803  i
 0.10367  0.955251  i
 0.134575  0.93877  i
 0.163933  0.920921  i
 0.192752  0.902394  i
 0.219904  0.882495  i
 0.245763  0.861518  i
 0.270349  0.839542  i
 0.293652  0.816621  i
 0.314982  0.792463  i
 0.335498  0.76773  i
 0.354175  0.741978  i
 0.372154  0.715794  i
 0.389201  0.689101  i
 0.404541  0.661617  i
 0.418483  0.633522  i
 0.431987  0.605218  i
 0.444918  0.576665  i
 0.4565  0.54761  i
 0.467669  0.518397  i
 0.478372  0.489015  i
 0.488575  0.459462  i
 0.498257  0.429741  i
 0.507407  0.399857  i
 0.516021  0.369817  i
 0.524106  0.339632  i
 0.53167  0.309313  i
 0.53873  0.278869  i
 0.545304  0.248313  i
 0.551414  0.217656  i
 0.556277  0.186732  i
 0.561032  0.155795  i
 0.565605  0.124831  i
 0.569959  0.0938327  i
 0.574082  0.0627998  i
 0.577974  0.0317335  i
 0.581646  0.00063703  i
 0.585111 -0.0304858  i
 0.588387 -0.0616306  i
 0.591495 -0.0927915  i
 0.594472 -0.123958  i
 0.597436 -0.155099  i
 0.600582 -0.186079  i
 0.601006 -0.189133  i
 0.600299 -0.188212  i
 0.600264 -0.188586  i
 0.600277 -0.18846  i
 0.600273 -0.188503  i
 0.600274 -0.188488  i
 0.600274 -0.188493  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i
 0.600274 -0.188492  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0386194  0.985495  i
 0.07274  0.971853  i
 0.10496  0.956994  i
 0.136218  0.941222  i
 0.16605  0.924116  i
 0.195375  0.906334  i
 0.223134  0.887182  i
 0.249669  0.866946  i
 0.274987  0.845688  i
 0.299064  0.823458  i
 0.321195  0.799933  i
 0.342532  0.775807  i
 0.362787  0.750973  i
 0.381176  0.725107  i
 0.398829  0.698797  i
 0.414837  0.671677  i
 0.430234  0.644232  i
 0.44415  0.616138  i
 0.456768  0.587509  i
 0.46902  0.558721  i
 0.480831  0.529753  i
 0.492147  0.500596  i
 0.502933  0.471247  i
 0.513166  0.441707  i
 0.522833  0.411984  i
 0.531932  0.382087  i
 0.540468  0.352027  i
 0.548452  0.321815  i
 0.555899  0.291465  i
 0.56283  0.260988  i
 0.569268  0.230399  i
 0.574411  0.199517  i
 0.579423  0.168617  i
 0.584231  0.137685  i
 0.588802  0.106714  i
 0.593125  0.0757037  i
 0.597202  0.0446559  i
 0.601045  0.0135745  i
 0.60467 -0.0175363  i
 0.608094 -0.0486713  i
 0.611339 -0.0798245  i
 0.614446 -0.110985  i
 0.617532 -0.142117  i
 0.620308 -0.173175  i
 0.62141 -0.177337  i
 0.620631 -0.175936  i
 0.620588 -0.176532  i
 0.620608 -0.176319  i
 0.620601 -0.176396  i
 0.620604 -0.176368  i
 0.620603 -0.176378  i
 0.620603 -0.176375  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i
 0.620603 -0.176376  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0401761  0.986274  i
 0.073793  0.972813  i
 0.106266  0.958623  i
 0.13783  0.943542  i
 0.168083  0.927167  i
 0.197863  0.910121  i
 0.22618  0.891719  i
 0.253347  0.872229  i
 0.279358  0.851706  i
 0.304178  0.830189  i
 0.327087  0.807323  i
 0.349233  0.783835  i
 0.370306  0.759601  i
 0.389494  0.734261  i
 0.407951  0.70845  i
 0.424717  0.681758  i
 0.440867  0.654717  i
 0.455475  0.626959  i
 0.469566  0.598947  i
 0.482267  0.570357  i
 0.494545  0.541585  i
 0.506336  0.512616  i
 0.517597  0.483445  i
 0.528296  0.454071  i
 0.538419  0.424499  i
 0.547957  0.394739  i
 0.556912  0.364801  i
 0.565294  0.334697  i
 0.573117  0.304442  i
 0.580399  0.274047  i
 0.587164  0.243528  i
 0.592585  0.21269  i
 0.597857  0.18183  i
 0.602908  0.150933  i
 0.607704  0.119991  i
 0.612235  0.0890058  i
 0.616506  0.0579784  i
 0.620528  0.0269136  i
 0.624319 -0.00418379  i
 0.627897 -0.0353082  i
 0.631287 -0.0664528  i
 0.634528 -0.0976056  i
 0.637737 -0.128731  i
 0.640679 -0.159775  i
 0.641275 -0.16563  i
 0.641106 -0.163397  i
 0.641644 -0.164237  i
 0.641085 -0.163986  i
 0.641075 -0.16413  i
 0.641079 -0.164075  i
 0.641077 -0.164096  i
 0.641078 -0.164088  i
 0.641078 -0.164091  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i
 0.641078 -0.16409  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0414881  0.986402  i
 0.0752579  0.973548  i
 0.107933  0.959997  i
 0.139749  0.945576  i
 0.170365  0.929907  i
 0.200539  0.913575  i
 0.229355  0.895907  i
 0.257096  0.877157  i
 0.283746  0.857369  i
 0.30926  0.83657  i
 0.332913  0.814379  i
 0.355834  0.791549  i
 0.377701  0.767937  i
 0.397675  0.743151  i
 0.416928  0.717867  i
 0.435227  0.692001  i
 0.451807  0.665239  i
 0.46697  0.637779  i
 0.481654  0.610066  i
 0.494934  0.581736  i
 0.507789  0.553213  i
 0.520149  0.524479  i
 0.531963  0.495524  i
 0.543199  0.466348  i
 0.553835  0.436956  i
 0.563862  0.407356  i
 0.57328  0.37756  i
 0.582097  0.347581  i
 0.590326  0.317434  i
 0.597986  0.287133  i
 0.6051  0.256693  i
 0.610822  0.225907  i
 0.616372  0.195092  i
 0.621678  0.164233  i
 0.626709  0.133325  i
 0.631457  0.102366  i
 0.635928  0.0713611  i
 0.640135  0.0403144  i
 0.644097  0.00923146  i
 0.647835 -0.0218814  i
 0.651372 -0.0530169  i
 0.654751 -0.084162  i
 0.658088 -0.11528  i
 0.661192 -0.146308  i
 0.661879 -0.153658  i
 0.662247 -0.150549  i
 0.662271 -0.151894  i
 0.661708 -0.151471  i
 0.661696 -0.151699  i
 0.661701 -0.151606  i
 0.661699 -0.151644  i
 0.6617 -0.151629  i
 0.6617 -0.151635  i
 0.6617 -0.151632  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i
 0.6617 -0.151633  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0426546  0.985966  i
 0.0771041  0.974109  i
 0.109931  0.961163  i
 0.141951  0.947372  i
 0.172875  0.932382  i
 0.202891  0.916332  i
 0.232606  0.89972  i
 0.260926  0.881743  i
 0.288171  0.862692  i
 0.314332  0.842616  i
 0.338689  0.821111  i
 0.362351  0.798955  i
 0.384985  0.775987  i
 0.406479  0.752195  i
 0.426119  0.727253  i
 0.445013  0.701808  i
 0.46226  0.675452  i
 0.478869  0.648718  i
 0.493979  0.621246  i
 0.507773  0.593163  i
 0.521157  0.564884  i
 0.53405  0.536382  i
 0.546394  0.507647  i
 0.558149  0.478675  i
 0.569289  0.449468  i
 0.579801  0.420037  i
 0.589682  0.390391  i
 0.598937  0.360545  i
 0.607579  0.330514  i
 0.615624  0.300313  i
 0.623097  0.269959  i
 0.629129  0.239229  i
 0.634964  0.208464  i
 0.640535  0.177647  i
 0.64581  0.146775  i
 0.650783  0.115846  i
 0.655461  0.0848648  i
 0.65986  0.0538377  i
 0.663999  0.0227705  i
 0.667901 -0.00832992  i
 0.671591 -0.0394554  i
 0.675111 -0.0705923  i
 0.678581 -0.101702  i
 0.681847 -0.132714  i
 0.683313 -0.14139  i
 0.682918 -0.137616  i
 0.683053 -0.139396  i
 0.682478 -0.138766  i
 0.682466 -0.139102  i
 0.682472 -0.138958  i
 0.682469 -0.13902  i
 0.682471 -0.138993  i
 0.68247 -0.139005  i
 0.68247 -0.139  i
 0.68247 -0.139002  i
 0.68247 -0.139001  i
 0.68247 -0.139002  i
 0.68247 -0.139001  i
 0.68247 -0.139002  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i
 0.68247 -0.139001  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0444832  0.985943  i
 0.0789852  0.974648  i
 0.111927  0.962282  i
 0.143777  0.948781  i
 0.175311  0.934731  i
 0.205692  0.919391  i
 0.235779  0.903483  i
 0.264566  0.88623  i
 0.292352  0.867912  i
 0.31912  0.848568  i
 0.34482  0.828221  i
 0.368753  0.806477  i
 0.391981  0.784086  i
 0.414191  0.760899  i
 0.434584  0.736517  i
 0.454255  0.711614  i
 0.472254  0.685732  i
 0.489617  0.65945  i
 0.505431  0.63236  i
 0.52069  0.604966  i
 0.534546  0.576917  i
 0.547931  0.548644  i
 0.560777  0.52013  i
 0.573035  0.491366  i
 0.584671  0.462353  i
 0.595668  0.433098  i
 0.606016  0.403612  i
 0.615718  0.373909  i
 0.624783  0.344003  i
 0.633228  0.313911  i
 0.64031  0.28343  i
 0.647031  0.252862  i
 0.653369  0.222205  i
 0.659324  0.191463  i
 0.664909  0.160644  i
 0.670144  0.129754  i
 0.674409  0.0986465  i
 0.679459  0.0677419  i
 0.683935  0.0367245  i
 0.688049  0.00564628  i
 0.691907 -0.0254667  i
 0.695576 -0.0565945  i
 0.69918 -0.0876956  i
 0.702619 -0.118693  i
 0.70439 -0.129212  i
 0.703718 -0.124389  i
 0.703999 -0.126775  i
 0.703396 -0.12585  i
 0.703386 -0.126347  i
 0.703393 -0.126122  i
 0.70339 -0.126225  i
 0.703391 -0.126178  i
 0.703391 -0.1262  i
 0.703391 -0.12619  i
 0.703391 -0.126194  i
 0.703391 -0.126192  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i
 0.703391 -0.126193  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0464149  0.985942  i
 0.0809105  0.975163  i
 0.113937  0.963353  i
 0.145965  0.950465  i
 0.177691  0.937038  i
 0.208365  0.922369  i
 0.238777  0.90715  i
 0.267988  0.890614  i
 0.296275  0.873029  i
 0.32361  0.854425  i
 0.349938  0.834813  i
 0.37456  0.813772  i
 0.398519  0.792076  i
 0.421489  0.769558  i
 0.44265  0.745779  i
 0.463107  0.721458  i
 0.482618  0.696491  i
 0.500428  0.670528  i
 0.516822  0.643783  i
 0.532702  0.616737  i
 0.547168  0.588994  i
 0.561165  0.561015  i
 0.574615  0.532776  i
 0.587465  0.504268  i
 0.599675  0.47549  i
 0.611224  0.446447  i
 0.622099  0.417151  i
 0.6323  0.387615  i
 0.641835  0.357856  i
 0.650718  0.327892  i
 0.658204  0.297508  i
 0.665289  0.267021  i
 0.671958  0.236432  i
 0.678214  0.205746  i
 0.684074  0.174972  i
 0.688878  0.143942  i
 0.694455  0.113128  i
 0.698837  0.0820377  i
 0.70387  0.0511234  i
 0.708266  0.0200828  i
 0.712311 -0.0110137  i
 0.716137 -0.0421314  i
 0.719881 -0.0732244  i
 0.723503 -0.104206  i
 0.724855 -0.117219  i
 0.724647 -0.110834  i
 0.725115 -0.11404  i
 0.724463 -0.11271  i
 0.724458 -0.113436  i
 0.724464 -0.113094  i
 0.724462 -0.113258  i
 0.724463 -0.11318  i
 0.724463 -0.113217  i
 0.724463 -0.1132  i
 0.724463 -0.113208  i
 0.724463 -0.113204  i
 0.724463 -0.113206  i
 0.724463 -0.113205  i
 0.724463 -0.113206  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i
 0.724463 -0.113205  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0483488  0.985979  i
 0.0828015  0.975682  i
 0.115888  0.964407  i
 0.148062  0.952113  i
 0.179947  0.939289  i
 0.210879  0.925275  i
 0.241087  0.910286  i
 0.271124  0.894826  i
 0.299931  0.878022  i
 0.327804  0.860169  i
 0.354726  0.841304  i
 0.380009  0.820986  i
 0.404671  0.800008  i
 0.428382  0.778186  i
 0.451017  0.75549  i
 0.471874  0.731556  i
 0.491999  0.70707  i
 0.510503  0.681576  i
 0.528351  0.655651  i
 0.544697  0.628894  i
 0.559719  0.601448  i
 0.574289  0.573761  i
 0.588319  0.545804  i
 0.601747  0.517561  i
 0.614528  0.489029  i
 0.626631  0.460212  i
 0.638042  0.43112  i
 0.648755  0.401766  i
 0.658775  0.372168  i
 0.668115  0.342343  i
 0.676027  0.312068  i
 0.683497  0.281672  i
 0.690516  0.251159  i
 0.697091  0.220536  i
 0.702538  0.189616  i
 0.708714  0.158917  i
 0.713621  0.127902  i
 0.71919  0.0970791  i
 0.72352  0.0659677  i
 0.728484  0.0350322  i
 0.732785  0.00396693  i
 0.736784 -0.0271381  i
 0.740672 -0.0582232  i
 0.744483 -0.0891912  i
 0.746974 -0.104979  i
 0.745323 -0.097122  i
 0.746399 -0.101163  i
 0.746201 -0.099241  i
 0.745685 -0.100354  i
 0.745688 -0.0998766  i
 0.745688 -0.100115  i
 0.745688 -0.0999971  i
 0.745688 -0.100056  i
 0.745688 -0.100027  i
 0.745688 -0.100041  i
 0.745688 -0.100034  i
 0.745688 -0.100037  i
 0.745688 -0.100036  i
 0.745688 -0.100037  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i
 0.745688 -0.100036  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0502329  0.986059  i
 0.0846202  0.976216  i
 0.117744  0.965456  i
 0.150037  0.953735  i
 0.182054  0.941496  i
 0.213209  0.928122  i
 0.243706  0.913806  i
 0.274058  0.899039  i
 0.303276  0.882959  i
 0.331634  0.865849  i
 0.359109  0.847737  i
 0.385021  0.828158  i
 0.410362  0.807921  i
 0.434792  0.786822  i
 0.458182  0.764826  i
 0.479809  0.741528  i
 0.500728  0.717658  i
 0.520008  0.69271  i
 0.538641  0.667308  i
 0.555728  0.641  i
 0.572228  0.614334  i
 0.587317  0.586928  i
 0.601891  0.55925  i
 0.615874  0.531277  i
 0.629213  0.503001  i
 0.641869  0.474421  i
 0.65382  0.445546  i
 0.665056  0.416389  i
 0.675577  0.386965  i
 0.685392  0.357294  i
 0.69375  0.327139  i
 0.701627  0.296846  i
 0.709018  0.266419  i
 0.715934  0.235868  i
 0.72167  0.204991  i
 0.728142  0.174349  i
 0.733291  0.143362  i
 0.739118  0.112581  i
 0.74365  0.0814849  i
 0.748838  0.0505798  i
 0.753334  0.0195325  i
 0.757505 -0.0115605  i
 0.761543 -0.042638  i
 0.765547 -0.0735938  i
 0.768551 -0.092997  i
 0.766649 -0.0830281  i
 0.767851 -0.0881363  i
 0.767499 -0.0856856  i
 0.767068 -0.0871143  i
 0.767065 -0.0864584  i
 0.767069 -0.0867971  i
 0.767068 -0.0866243  i
 0.767069 -0.086713  i
 0.767068 -0.0866676  i
 0.767068 -0.0866909  i
 0.767068 -0.086679  i
 0.767068 -0.0866851  i
 0.767068 -0.0866819  i
 0.767068 -0.0866835  i
 0.767068 -0.0866827  i
 0.767068 -0.0866831  i
 0.767068 -0.0866829  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i
 0.767068 -0.086683  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0520569  0.986178  i
 0.0863622  0.976766  i
 0.119344  0.966311  i
 0.151907  0.955314  i
 0.184037  0.943647  i
 0.215384  0.930894  i
 0.246134  0.917237  i
 0.276265  0.902669  i
 0.306293  0.887691  i
 0.335164  0.87138  i
 0.362568  0.853534  i
 0.390143  0.835554  i
 0.41582  0.815841  i
 0.440838  0.795414  i
 0.464925  0.774118  i
 0.4873  0.751482  i
 0.509001  0.728261  i
 0.52978  0.704334  i
 0.548891  0.679308  i
 0.566595  0.653408  i
 0.583761  0.627156  i
 0.599506  0.600118  i
 0.614741  0.572793  i
 0.629382  0.545154  i
 0.643369  0.517189  i
 0.656657  0.488895  i
 0.66922  0.460279  i
 0.681041  0.431354  i
 0.692119  0.402136  i
 0.70246  0.372645  i
 0.711322  0.342638  i
 0.719651  0.312466  i
 0.727448  0.282139  i
 0.734008  0.25144  i
 0.741209  0.220966  i
 0.747028  0.1901  i
 0.752846  0.15926  i
 0.759037  0.128551  i
 0.76382  0.0974828  i
 0.769251  0.0666129  i
 0.773525  0.0354735  i
 0.778282  0.00448773  i
 0.782503 -0.026576  i
 0.786697 -0.0575213  i
 0.789505 -0.0811261  i
 0.788125 -0.0689535  i
 0.789443 -0.0748561  i
 0.788966 -0.0719812  i
 0.788609 -0.0736731  i
 0.788596 -0.0728602  i
 0.788607 -0.0732912  i
 0.788603 -0.0730654  i
 0.788606 -0.0731845  i
 0.788604 -0.0731219  i
 0.788605 -0.0731548  i
 0.788605 -0.0731375  i
 0.788605 -0.0731466  i
 0.788605 -0.0731418  i
 0.788605 -0.0731444  i
 0.788605 -0.073143  i
 0.788605 -0.0731437  i
 0.788605 -0.0731434  i
 0.788605 -0.0731436  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i
 0.788605 -0.0731435  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0538366  0.986329  i
 0.0880447  0.977325  i
 0.121056  0.967369  i
 0.153659  0.95688  i
 0.185542  0.945381  i
 0.217379  0.93356  i
 0.248377  0.920571  i
 0.27879  0.90668  i
 0.309121  0.892399  i
 0.33784  0.87631  i
 0.366758  0.860104  i
 0.393911  0.842105  i
 0.420529  0.823414  i
 0.446317  0.803832  i
 0.47115  0.783315  i
 0.494281  0.761387  i
 0.516767  0.738859  i
 0.53835  0.715593  i
 0.558249  0.691153  i
 0.577459  0.666207  i
 0.595151  0.640315  i
 0.611504  0.61364  i
 0.627369  0.586672  i
 0.64265  0.559378  i
 0.657278  0.53174  i
 0.671201  0.50375  i
 0.684384  0.475413  i
 0.696807  0.44674  i
 0.708462  0.417748  i
 0.719351  0.388457  i
 0.728746  0.358615  i
 0.737554  0.328581  i
 0.745785  0.298369  i
 0.752724  0.267748  i
 0.760288  0.237358  i
 0.766414  0.206543  i
 0.772521  0.175749  i
 0.778376  0.144909  i
 0.783921  0.114007  i
 0.789164  0.08305  i
 0.794553  0.0521652  i
 0.79917  0.0211179  i
 0.803537 -0.00994204  i
 0.808105 -0.0408312  i
 0.811285 -0.0682938  i
 0.809787 -0.0551372  i
 0.811141 -0.0612185  i
 0.810618 -0.0581931  i
 0.810311 -0.0599907  i
 0.81082 -0.058969  i
 0.810304 -0.0595729  i
 0.810296 -0.0593305  i
 0.810301 -0.0594609  i
 0.810299 -0.059391  i
 0.8103 -0.0594285  i
 0.810299 -0.0594084  i
 0.810299 -0.0594192  i
 0.810299 -0.0594134  i
 0.810299 -0.0594165  i
 0.810299 -0.0594148  i
 0.810299 -0.0594157  i
 0.810299 -0.0594153  i
 0.810299 -0.0594155  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i
 0.810299 -0.0594154  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0559817  0.987055  i
 0.0895804  0.977964  i
 0.122568  0.96845  i
 0.155194  0.958449  i
 0.187178  0.947503  i
 0.219116  0.936245  i
 0.250299  0.923877  i
 0.280957  0.910647  i
 0.311065  0.896549  i
 0.341117  0.88209  i
 0.36954  0.865802  i
 0.398143  0.849393  i
 0.425007  0.83121  i
 0.451319  0.812329  i
 0.4768  0.792561  i
 0.501327  0.771864  i
 0.524202  0.749793  i
 0.54641  0.727111  i
 0.567036  0.703257  i
 0.587024  0.678896  i
 0.60548  0.653524  i
 0.623329  0.627738  i
 0.63976  0.601114  i
 0.655638  0.574163  i
 0.670882  0.546857  i
 0.685428  0.519184  i
 0.699232  0.491143  i
 0.712266  0.462742  i
 0.724514  0.433996  i
 0.735975  0.404925  i
 0.746655  0.375551  i
 0.755638  0.345549  i
 0.763395  0.315128  i
 0.77178  0.28496  i
 0.778715  0.254324  i
 0.785553  0.223688  i
 0.792089  0.192984  i
 0.798266  0.1622  i
 0.804087  0.131339  i
 0.809579  0.100413  i
 0.814778  0.0694378  i
 0.820027  0.0385168  i
 0.824606  0.00747444  i
 0.829271 -0.0234312  i
 0.833787 -0.052809  i
 0.831652 -0.0416694  i
 0.832932 -0.0471729  i
 0.832462 -0.0443495  i
 0.832172 -0.0460438  i
 0.832649 -0.0450629  i
 0.832161 -0.0456506  i
 0.83215 -0.0454125  i
 0.832156 -0.0455423  i
 0.832153 -0.0454717  i
 0.832155 -0.0455102  i
 0.832154 -0.0454892  i
 0.832154 -0.0455006  i
 0.832154 -0.0454944  i
 0.832154 -0.0454978  i
 0.832154 -0.045496  i
 0.832154 -0.045497  i
 0.832154 -0.0454964  i
 0.832154 -0.0454967  i
 0.832154 -0.0454965  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i
 0.832154 -0.0454966  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0576652  0.987171  i
 0.091231  0.978512  i
 0.12421  0.969449  i
 0.156844  0.959914  i
 0.188903  0.949495  i
 0.220917  0.938774  i
 0.252255  0.927001  i
 0.283123  0.914407  i
 0.313496  0.900981  i
 0.343326  0.886696  i
 0.373106  0.872062  i
 0.401257  0.855593  i
 0.428973  0.838462  i
 0.45597  0.82045  i
 0.482124  0.801495  i
 0.507357  0.781584  i
 0.530973  0.760249  i
 0.553959  0.738294  i
 0.576064  0.715576  i
 0.596552  0.691655  i
 0.615658  0.666765  i
 0.634214  0.641471  i
 0.651345  0.615287  i
 0.667935  0.588761  i
 0.683893  0.561861  i
 0.699148  0.534568  i
 0.71365  0.506878  i
 0.727364  0.478797  i
 0.740267  0.45034  i
 0.752354  0.421525  i
 0.763628  0.392375  i
 0.773191  0.362559  i
 0.781465  0.332277  i
 0.790308  0.302239  i
 0.797643  0.271691  i
 0.804845  0.24113  i
 0.811715  0.210491  i
 0.818201  0.17976  i
 0.824306  0.148942  i
 0.830058  0.118051  i
 0.835498  0.087104  i
 0.841  0.0562178  i
 0.845775  0.0251887  i
 0.850557 -0.00572975  i
 0.854654 -0.0359692  i
 0.853749 -0.0289144  i
 0.854201 -0.0326947  i
 0.854529 -0.0305478  i
 0.854189 -0.0317694  i
 0.854661 -0.0310369  i
 0.854176 -0.0314927  i
 0.854703 -0.031181  i
 0.854726 -0.03126  i
 0.854713 -0.0312169  i
 0.85472 -0.0312405  i
 0.854716 -0.0312276  i
 0.854718 -0.0312347  i
 0.854717 -0.0312308  i
 0.854718 -0.0312329  i
 0.854717 -0.0312318  i
 0.854718 -0.0312324  i
 0.854717 -0.0312321  i
 0.854717 -0.0312322  i
 0.854717 -0.0312321  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i
 0.854717 -0.0312322  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0589753  0.986747  i
 0.092999  0.979026  i
 0.12595  0.970385  i
 0.158577  0.961294  i
 0.19069  0.951377  i
 0.222413  0.940729  i
 0.254219  0.92991  i
 0.285297  0.917965  i
 0.315904  0.905192  i
 0.346018  0.89159  i
 0.375588  0.877131  i
 0.405106  0.862328  i
 0.433004  0.845691  i
 0.460448  0.828383  i
 0.48717  0.810195  i
 0.513048  0.791067  i
 0.537367  0.770483  i
 0.561103  0.749279  i
 0.583994  0.727292  i
 0.605271  0.704034  i
 0.625878  0.680218  i
 0.644988  0.655348  i
 0.662763  0.629596  i
 0.680026  0.603499  i
 0.696673  0.577015  i
 0.712625  0.550119  i
 0.727823  0.522802  i
 0.742221  0.495065  i
 0.755794  0.466919  i
 0.768526  0.438384  i
 0.780416  0.409483  i
 0.79059  0.379875  i
 0.799414  0.349753  i
 0.808742  0.319862  i
 0.816506  0.289415  i
 0.824097  0.258941  i
 0.831324  0.228376  i
 0.838137  0.197705  i
 0.844544  0.166937  i
 0.850574  0.136086  i
 0.856268  0.10517  i
 0.861677  0.0742122  i
 0.867016  0.0432932  i
 0.871942  0.0123674  i
 0.876353 -0.0181262  i
 0.876722 -0.0163925  i
 0.876369 -0.0173808  i
 0.876827 -0.0167753  i
 0.876895 -0.0170108  i
 0.876857 -0.0168825  i
 0.876878 -0.0169526  i
 0.876866 -0.0169143  i
 0.876873 -0.0169353  i
 0.876869 -0.0169238  i
 0.876871 -0.0169301  i
 0.87687 -0.0169267  i
 0.876871 -0.0169285  i
 0.87687 -0.0169275  i
 0.876871 -0.0169281  i
 0.87687 -0.0169278  i
 0.87687 -0.0169279  i
 0.87687 -0.0169278  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i
 0.87687 -0.0169279  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0607071  0.986985  i
 0.0945738  0.979566  i
 0.127498  0.971343  i
 0.160109  0.962679  i
 0.192261  0.953245  i
 0.224061  0.943119  i
 0.255939  0.932832  i
 0.287164  0.921475  i
 0.317968  0.909333  i
 0.348333  0.8964  i
 0.378211  0.882644  i
 0.407545  0.868031  i
 0.436273  0.85253  i
 0.464329  0.836112  i
 0.491645  0.818756  i
 0.518155  0.800445  i
 0.543791  0.781173  i
 0.567904  0.760469  i
 0.591406  0.739128  i
 0.613408  0.716527  i
 0.634797  0.693377  i
 0.654689  0.669108  i
 0.673973  0.644369  i
 0.691839  0.618684  i
 0.709128  0.592614  i
 0.725748  0.566122  i
 0.741626  0.539192  i
 0.756709  0.51182  i
 0.77096  0.484011  i
 0.784356  0.455783  i
 0.796889  0.427156  i
 0.807707  0.397784  i
 0.817122  0.367847  i
 0.826267  0.337837  i
 0.834959  0.307685  i
 0.84314  0.277376  i
 0.850809  0.246915  i
 0.857993  0.216321  i
 0.864729  0.185612  i
 0.871059  0.154807  i
 0.877026  0.123927  i
 0.882683  0.0929972  i
 0.888287  0.0621119  i
 0.893369  0.0311789  i
 0.898635  0.00072058  i
 0.898765 -0.00423191  i
 0.898963 -0.00158362  i
 0.89873 -0.00304974  i
 0.899123 -0.00218729  i
 0.899229 -0.0025565  i
 0.899171 -0.00235709  i
 0.899202 -0.00246519  i
 0.899185 -0.0024067  i
 0.899194 -0.00243838  i
 0.899189 -0.00242123  i
 0.899192 -0.00243052  i
 0.89919 -0.00242549  i
 0.899191 -0.00242821  i
 0.899191 -0.00242674  i
 0.899191 -0.00242754  i
 0.899191 -0.00242711  i
 0.899191 -0.00242734  i
 0.899191 -0.00242721  i
 0.899191 -0.00242728  i
 0.899191 -0.00242724  i
 0.899191 -0.00242726  i
 0.899191 -0.00242725  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i
 0.899191 -0.00242726  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0626924  0.987757  i
 0.0959635  0.980125  i
 0.128862  0.972313  i
 0.161449  0.964061  i
 0.193627  0.955092  i
 0.225487  0.945468  i
 0.25742  0.935693  i
 0.288768  0.924905  i
 0.319743  0.913375  i
 0.350327  0.901093  i
 0.380477  0.888025  i
 0.41014  0.874135  i
 0.439257  0.859388  i
 0.467765  0.843753  i
 0.495598  0.827199  i
 0.522688  0.809705  i
 0.548968  0.791256  i
 0.573782  0.771345  i
 0.598035  0.7508  i
 0.621474  0.729453  i
 0.643377  0.706811  i
 0.663943  0.683106  i
 0.683968  0.658949  i
 0.702574  0.633788  i
 0.720624  0.608231  i
 0.738016  0.582233  i
 0.75467  0.55577  i
 0.770524  0.528832  i
 0.785532  0.501424  i
 0.799666  0.473557  i
 0.812909  0.445254  i
 0.824457  0.416172  i
 0.834542  0.386464  i
 0.844259  0.356638  i
 0.85346  0.326636  i
 0.862101  0.296449  i
 0.87019  0.26609  i
 0.877758  0.235579  i
 0.884847  0.204937  i
 0.891499  0.174186  i
 0.89776  0.143348  i
 0.903685  0.11245  i
 0.909576  0.0816048  i
 0.914836  0.0506684  i
 0.919814  0.0199638  i
 0.921614  0.00830651  i
 0.920801  0.0139571  i
 0.92128  0.011116  i
 0.921541  0.0127739  i
 0.92176  0.0120057  i
 0.921641  0.0124128  i
 0.921703  0.012196  i
 0.92167  0.0123112  i
 0.921687  0.0122499  i
 0.921678  0.0122825  i
 0.921683  0.0122651  i
 0.92168  0.0122743  i
 0.921682  0.0122694  i
 0.921681  0.012272  i
 0.921681  0.0122707  i
 0.921681  0.0122714  i
 0.921681  0.012271  i
 0.921681  0.0122712  i
 0.921681  0.0122711  i
 0.921681  0.0122712  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i
 0.921681  0.0122711  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0638606  0.987316  i
 0.0975801  0.980644  i
 0.130427  0.973203  i
 0.162809  0.965071  i
 0.195184  0.95679  i
 0.227095  0.947654  i
 0.258724  0.937884  i
 0.290498  0.928053  i
 0.321652  0.917151  i
 0.352427  0.905497  i
 0.382811  0.893089  i
 0.41276  0.879896  i
 0.442219  0.86588  i
 0.47113  0.851006  i
 0.499429  0.835241  i
 0.527048  0.818556  i
 0.553921  0.800929  i
 0.579395  0.781818  i
 0.604359  0.762085  i
 0.628555  0.741541  i
 0.651237  0.71964  i
 0.673287  0.697141  i
 0.693886  0.673482  i
 0.713861  0.649311  i
 0.73247  0.624164  i
 0.750477  0.598589  i
 0.767785  0.572549  i
 0.78432  0.546022  i
 0.800023  0.519004  i
 0.814853  0.491503  i
 0.828785  0.463534  i
 0.841043  0.43475  i
 0.852496  0.405614  i
 0.862378  0.375801  i
 0.871939  0.345892  i
 0.881002  0.315819  i
 0.889516  0.285567  i
 0.897488  0.255147  i
 0.90495  0.224581  i
 0.911945  0.193892  i
 0.91852  0.163103  i
 0.92473  0.132242  i
 0.930926  0.101443  i
 0.93639  0.0705093  i
 0.941738  0.0397994  i
 0.945489  0.0209973  i
 0.943423  0.0294854  i
 0.943992  0.0257137  i
 0.944171  0.0277955  i
 0.94444  0.0268457  i
 0.944296  0.0273353  i
 0.944369  0.0270821  i
 0.944331  0.027213  i
 0.944351  0.0271453  i
 0.944341  0.0271803  i
 0.944346  0.0271622  i
 0.944343  0.0271716  i
 0.944344  0.0271667  i
 0.944344  0.0271692  i
 0.944344  0.0271679  i
 0.944344  0.0271686  i
 0.944344  0.0271683  i
 0.944344  0.0271684  i
 0.944344  0.0271683  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i
 0.944344  0.0271684  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0653624  0.987607  i
 0.0989276  0.981194  i
 0.131731  0.974125  i
 0.164099  0.966397  i
 0.19645  0.958515  i
 0.228389  0.949836  i
 0.260076  0.94056  i
 0.291901  0.931232  i
 0.323168  0.92089  i
 0.354103  0.909838  i
 0.384692  0.898074  i
 0.414894  0.885563  i
 0.444662  0.872266  i
 0.473938  0.858146  i
 0.502663  0.843166  i
 0.530774  0.827293  i
 0.558202  0.810497  i
 0.584302  0.792207  i
 0.609948  0.773311  i
 0.634878  0.753602  i
 0.658326  0.732483  i
 0.681186  0.710762  i
 0.702592  0.687805  i
 0.723404  0.664325  i
 0.742807  0.639776  i
 0.761626  0.614784  i
 0.779758  0.589301  i
 0.797121  0.563302  i
 0.813647  0.536777  i
 0.829288  0.509727  i
 0.844011  0.482168  i
 0.857795  0.454121  i
 0.868938  0.424779  i
 0.87974  0.395322  i
 0.889996  0.365657  i
 0.899633  0.335764  i
 0.908648  0.305653  i
 0.91707  0.275347  i
 0.92494  0.244872  i
 0.932308  0.214255  i
 0.939223  0.183523  i
 0.94574  0.152705  i
 0.95193  0.12184  i
 0.957963  0.0910184  i
 0.963606  0.0602959  i
 0.968722  0.0343609  i
 0.966297  0.0443346  i
 0.966856  0.0409663  i
 0.967034  0.0427925  i
 0.96726  0.0420032  i
 0.967145  0.0423946  i
 0.967201  0.0422007  i
 0.967173  0.0422969  i
 0.967187  0.0422492  i
 0.96718  0.0422729  i
 0.967183  0.0422611  i
 0.967182  0.042267  i
 0.967182  0.0422641  i
 0.967182  0.0422655  i
 0.967182  0.0422648  i
 0.967182  0.0422651  i
 0.967182  0.042265  i
 0.967182  0.0422651  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i
 0.967182  0.042265  i


# Curve 0 of 1, 128 points
# Curve title: ""+" using (ox=xt,oy=yt,wt=w/128., px=p23x(xt,yt,dt,wt),py=p23y(xt,yt,dt,wt), xt=c123x(px,py,wt),yt=c123y(px,py,wt), ox):(oy)"
# x y type
 0  1  i
 0.0667377  0.987902  i
 0.100167  0.981752  i
 0.132923  0.975042  i
 0.165269  0.967698  i
 0.19759  0.960199  i
 0.229545  0.951957  i
 0.261276  0.943155  i
 0.293136  0.934308  i
 0.324498  0.924503  i
 0.355567  0.914032  i
 0.386331  0.902888  i
 0.416755  0.891037  i
 0.446793  0.87844  i
 0.476395  0.865057  i
 0.505504  0.850849  i
 0.53406  0.835778  i
 0.561998  0.819812  i
 0.588686  0.802349  i
 0.614974  0.784303  i
 0.640601  0.765451  i
 0.665425  0.745703  i
 0.688782  0.724548  i
 0.711511  0.70276  i
 0.732848  0.679775  i
 0.75292  0.65577  i
 0.772457  0.631332  i
 0.791346  0.606399  i
 0.80949  0.580935  i
 0.826814  0.554919  i
 0.843258  0.528348  i
 0.858778  0.501231  i
 0.873345  0.473586  i
 0.885358  0.444613  i
 0.896895  0.415446  i
 0.907797  0.386018  i
 0.918017  0.356319  i
 0.927563  0.326368  i
 0.93647  0.296192  i
 0.944784  0.265824  i
 0.952557  0.235292  i
 0.95984  0.204628  i
 0.966692  0.173862  i
 0.973181  0.143033  i
 0.979531  0.112252  i
 0.985495  0.0815365  i
 0.990571  0.0522106  i
 0.989372  0.0590902  i
 0.989877  0.0565715  i
 0.990094  0.0579265  i
 0.99025  0.057389  i
 0.990175  0.0576411  i
 0.99021  0.0575234  i
 0.990194  0.0575785  i
 0.990201  0.0575527  i
 0.990198  0.0575648  i
 0.990199  0.0575591  i
 0.990199  0.0575618  i
 0.990199  0.0575605  i
 0.990199  0.0575611  i
 0.990199  0.0575609  i
 0.990199  0.057561  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i
 0.990199  0.0575609  i


